The Largest Pure Partial Planes of Order 6 Have Size 25

In this paper, we prove that the largest pure partial plane of order 6 has size 25. At the same time, we classify all pure partial planes of order 6 and size 25 up to isomorphism. Our major approach is computer search. The search space is very large so we use combinatorial arguments to rule out some of the cases. For the remaining cases, we subdivide each search by phases and use multiple checks to reduce search space via symmetry.

==> mycases/case2-phase1_SPPP.txt <==

Starting Configuration #1: [[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42]]
Length 14
Starting Configuration passed.
Number of Remaining Lines: 1321
Starting DFS......
#1
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,8,16,19,29,33,42],[3,9,13,24,26,35,40],[4,9,18,19,28,32,41],[4,11,15,22,26,31,42],[4,12,13,21,29,34,38]]
Length 23
"1122233333333333344444444444444444555555577"

#2
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,8,16,19,29,33,42],[3,9,13,24,26,35,40],[4,12,13,21,29,34,38],[5,12,16,20,27,35,37]]
Length 22
"1222222233333333333344444444444444445555577"

#3
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,8,16,19,29,33,42],[3,11,14,24,27,31,40],[3,12,13,23,28,32,39],[4,11,15,19,28,36,38],[4,12,16,20,27,35,37]]
Length 23
"1122223333333334444444444444444444455555577"

#4
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,8,16,19,29,33,42],[4,11,14,22,30,33,37],[4,12,13,21,29,34,38],[5,11,15,19,28,36,38],[5,12,16,20,27,35,37]]
Length 23
"1222222333333333444444444444444444555555577"

#5
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,8,17,24,28,31,39],[3,9,18,22,26,35,37],[3,11,16,19,27,32,42]]
Length 21
"1112222333333333333333344444444444444445577"

#6
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,8,17,24,28,31,39],[3,10,18,19,27,35,38],[3,11,16,21,26,36,37]]
Length 21
"1112222333333333333333344444444444444445577"

#7
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,8,17,24,28,31,39],[4,9,18,19,28,32,41],[4,11,15,22,26,31,42]]
Length 21
"1122223333333333333333333333444444445555577"

#8
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,8,17,24,28,31,39],[4,10,18,21,26,31,41],[4,11,15,19,28,36,38]]
Length 21
"1122223333333333333333333333444444445555577"

#9
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,8,18,21,29,31,40],[3,10,14,23,25,36,39],[4,10,17,20,27,31,42],[4,12,16,21,25,32,41]]
Length 22
"1122223333333333333334444444444444445555577"

#10
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,8,18,21,29,31,40],[4,9,18,19,28,32,41],[4,10,17,20,27,31,42]]
Length 21
"1122222233333333333333334444444444444455577"

#11
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,8,18,21,29,31,40],[4,11,15,22,26,31,42],[4,12,16,21,25,32,41]]
Length 21
"1122223333333333333333333333444444445555577"

#12
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,8,18,23,28,33,37],[3,10,17,21,25,36,38],[3,11,14,24,27,31,40]]
Length 21
"1112222333333333333333344444444444444445577"

#13
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,9,18,22,26,35,37],[3,10,14,23,25,36,39],[4,7,18,23,27,32,40]]
Length 21
"1122222233333333333333334444444444444455577"

#14
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,10,14,23,25,36,39],[4,9,17,20,28,36,37],[4,12,15,22,25,35,38],[5,11,14,22,30,33,37]]
Length 22
"1222223333333333333333334444444444555555577"

#15
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,10,17,21,25,36,38],[4,7,18,22,29,33,38],[4,11,13,21,30,32,40]]
Length 21
"1122223333333333333333333333444444445555577"

#16
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,10,18,19,27,35,38],[3,11,16,21,26,36,37],[3,12,13,23,28,32,39]]
Length 21
"1112222333333333333333344444444444444445577"

#17
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,10,18,19,27,35,38],[3,11,16,21,26,36,37],[4,12,13,21,29,34,38]]
Length 21
"1122222233333333333333334444444444444455577"

#18
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,10,18,19,27,35,38],[3,11,16,21,26,36,37],[4,12,14,23,27,34,37]]
Length 21
"1122222233333333333333334444444444444455577"

#19
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,15,20,30,34,41],[3,12,13,23,28,32,39],[4,9,17,20,28,36,37],[4,12,15,22,25,35,38]]
Length 21
"1122222233333333333333334444444444444455577"

#20
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,16,20,29,36,39],[3,8,15,23,25,34,42],[3,9,18,19,28,32,41],[3,11,14,24,27,31,40]]
Length 21
"1112222333333333333333344444444444444445577"

#21
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,16,20,29,36,39],[3,8,15,23,25,34,42],[3,9,18,19,28,32,41],[4,8,17,24,28,31,39]]
Length 21
"1122222233333333333333334444444444444455577"

#22
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,16,20,29,36,39],[3,8,15,23,25,34,42],[3,9,18,19,28,32,41],[4,8,18,21,29,31,40]]
Length 21
"1122222233333333333333334444444444444455577"

#23
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,16,20,29,36,39],[3,8,15,23,25,34,42],[4,7,17,24,27,34,38],[4,12,13,23,28,32,39],[5,11,15,19,28,36,38]]
Length 22
"1222223333333333333333334444444444555555577"

#24
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,16,20,29,36,39],[3,8,15,23,25,34,42],[4,7,17,24,27,34,38],[4,12,16,21,25,32,41]]
Length 21
"1122222233333333333333334444444444444455577"

#25
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,16,20,29,36,39],[3,8,15,23,25,34,42],[4,8,17,24,28,31,39],[5,10,17,21,25,36,38]]
Length 21
"1222222222333333333333344444444444444455577"

#26
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,16,20,29,36,39],[3,8,17,21,30,34,37],[3,10,18,19,27,35,38],[3,11,15,22,26,31,42]]
Length 21
"1112222333333333333333344444444444444445577"

#27
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,16,20,29,36,39],[3,8,18,23,28,33,37],[3,9,14,24,25,34,41],[4,12,15,20,28,31,41]]
Length 21
"1122222233333333333333334444444444444455577"

#28
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,15,24,29,32,37],[3,7,16,20,29,36,39],[3,9,14,24,25,34,41],[4,8,17,24,28,31,39],[5,10,17,21,25,36,38]]
Length 21
"1222222222333333333333344444444444444455577"

#29
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,25,32,39],[3,7,16,20,29,36,39],[3,8,15,23,25,34,42],[3,9,13,24,26,35,40],[3,10,14,19,30,33,41]]
Length 21
"1112222333333333333333344444444444444445577"

#30
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,25,32,39],[3,7,16,20,29,36,39],[3,8,15,23,25,34,42],[3,9,13,24,26,35,40],[4,7,18,23,27,32,40]]
Length 21
"1122222233333333333333334444444444444455577"

#31
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,25,32,39],[3,7,16,20,29,36,39],[3,8,15,23,25,34,42],[3,9,18,19,28,32,41],[3,11,14,24,27,31,40]]
Length 21
"1112222333333333333333344444444444444445577"

#32
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,25,32,39],[3,7,16,20,29,36,39],[3,8,17,21,30,34,37],[3,9,13,24,26,35,40]]
Length 20
"1112222223333333333333333334444444444444577"

#33
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,25,32,39],[3,7,16,20,29,36,39],[3,8,17,21,30,34,37],[3,10,18,19,27,35,38]]
Length 20
"1112222223333333333333333334444444444444577"

#34
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,25,32,39],[3,7,16,20,29,36,39],[3,8,17,21,30,34,37],[3,11,13,24,28,33,38]]
Length 20
"1112222223333333333333333334444444444444577"

#35
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,25,32,39],[3,7,16,20,29,36,39],[3,10,13,23,26,33,42],[4,7,18,23,27,32,40]]
Length 20
"1122222223333333333333333333334444444455577"

#36
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,25,32,39],[3,7,16,20,29,36,39],[3,10,13,23,26,33,42],[4,11,16,19,27,32,42]]
Length 20
"1122222223333333333333333333334444444455577"

#37
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,25,32,39],[3,7,16,24,26,33,41],[3,10,18,19,27,35,38],[4,11,14,24,27,31,40]]
Length 20
"1122222223333333333333333333334444444455577"

#38
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,25,32,39],[3,7,18,23,27,32,40],[4,9,13,24,26,35,40],[5,10,18,21,26,31,41]]
Length 20
"1222222222222333333333333444444444444444577"

#39
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,15,23,26,36,40],[3,8,16,19,29,33,42],[3,9,14,24,25,34,41],[3,10,13,20,30,35,39]]
Length 21
"1112222333333333333333344444444444444445577"

#40
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,15,23,26,36,40],[3,8,16,24,25,35,39],[4,7,17,22,30,32,39],[4,11,14,24,27,31,40]]
Length 21
"1122222233333333333333334444444444444455577"

#41
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,15,23,26,36,40],[3,9,14,24,25,34,41],[3,10,18,19,27,35,38]]
Length 20
"1112222223333333333333333334444444444444577"

#42
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,15,23,26,36,40],[3,9,14,24,25,34,41],[3,12,16,20,27,35,37]]
Length 20
"1112222223333333333333333334444444444444577"

#43
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,15,23,26,36,40],[3,9,17,22,25,32,42],[3,10,13,20,30,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#44
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,15,23,26,36,40],[3,9,17,22,25,32,42],[3,10,18,19,27,35,38]]
Length 20
"1112222223333333333333333334444444444444577"

#45
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,15,23,26,36,40],[3,9,17,22,25,32,42],[3,12,16,20,27,35,37]]
Length 20
"1112222223333333333333333334444444444444577"

#46
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,15,23,26,36,40],[3,9,17,22,25,32,42],[4,7,18,22,29,33,38]]
Length 20
"1122222223333333333333333333334444444455577"

#47
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,15,23,26,36,40],[3,10,18,19,27,35,38],[4,11,14,24,27,31,40]]
Length 20
"1122222222333333333333333333444444444445577"

#48
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,15,23,26,36,40],[3,10,18,19,27,35,38],[4,12,14,23,27,34,37]]
Length 20
"1122222223333333333333333333334444444455577"

#49
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,15,23,26,36,40],[3,12,16,20,27,35,37],[4,11,14,24,27,31,40]]
Length 20
"1122222222333333333333333333444444444445577"

#50
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,17,22,30,32,39],[3,9,14,24,25,34,41],[3,10,18,19,27,35,38]]
Length 20
"1112222223333333333333333334444444444444577"

#51
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,17,22,30,32,39],[3,9,14,24,25,34,41],[3,12,16,20,27,35,37]]
Length 20
"1112222223333333333333333334444444444444577"

#52
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,17,22,30,32,39],[3,10,18,19,27,35,38],[4,8,16,24,25,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#53
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,17,22,30,32,39],[3,10,18,19,27,35,38],[4,10,14,23,25,36,39]]
Length 20
"1122222222333333333333333333444444444445577"

#54
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,17,22,30,32,39],[3,11,14,24,27,31,40],[4,10,14,23,25,36,39]]
Length 20
"1122222222333333333333333333444444444445577"

#55
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,17,22,30,32,39],[3,12,14,23,27,34,37],[4,7,15,23,26,36,40]]
Length 20
"1122222223333333333333333333334444444455577"

#56
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,18,22,29,33,38],[3,8,16,24,25,35,39],[3,12,14,23,27,34,37]]
Length 20
"1112222223333333333333333334444444444444577"

#57
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,18,22,29,33,38],[3,8,16,24,25,35,39],[4,9,17,22,25,32,42]]
Length 20
"1122222222333333333333333333444444444445577"

#58
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,18,22,29,33,38],[3,9,14,24,25,34,41],[3,10,13,20,30,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#59
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,18,22,29,33,38],[3,9,14,24,25,34,41],[3,12,16,20,27,35,37]]
Length 20
"1112222223333333333333333334444444444444577"

#60
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,18,22,29,33,38],[3,10,13,20,30,35,39],[3,11,14,24,27,31,40]]
Length 20
"1112222223333333333333333334444444444444577"

#61
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,18,22,29,33,38],[3,10,13,20,30,35,39],[3,12,14,23,27,34,37]]
Length 20
"1112222223333333333333333334444444444444577"

#62
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,18,22,29,33,38],[3,10,14,23,25,36,39],[3,12,16,20,27,35,37]]
Length 20
"1112222223333333333333333334444444444444577"

#63
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,18,22,29,33,38],[3,10,14,23,25,36,39],[4,9,17,22,25,32,42]]
Length 20
"1122222222333333333333333333444444444445577"

#64
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,18,22,29,33,38],[3,11,14,24,27,31,40],[4,7,15,23,26,36,40]]
Length 20
"1122222222333333333333333333444444444445577"

#65
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,7,18,22,29,33,38],[3,12,14,23,27,34,37],[4,7,15,23,26,36,40]]
Length 20
"1122222223333333333333333333334444444455577"

#66
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,8,16,24,25,35,39],[3,12,14,23,27,34,37],[4,10,18,19,27,35,38]]
Length 20
"1122222223333333333333333333334444444455577"

#67
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,16,23,30,31,38],[2,10,17,24,26,33,37],[3,8,16,24,25,35,39],[4,10,18,19,27,35,38],[5,11,14,24,27,31,40]]
Length 20
"1222222222333333333333333333333444444555577"

#68
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[2,10,18,20,29,33,37],[3,7,15,20,30,34,41],[3,9,18,22,25,35,38]]
Length 19
"1112222222233333333333333333333344444444577"

#69
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[2,10,18,20,29,33,37],[3,7,15,20,30,34,41],[3,10,17,21,25,36,38]]
Length 19
"1112222222233333333333333333333344444444577"

#70
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[2,10,18,23,26,33,37],[3,7,16,20,30,33,41],[3,8,18,21,29,31,40],[3,12,13,23,28,32,39]]
Length 20
"1112222223333333333333333334444444444444577"

#71
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[2,10,18,23,26,33,37],[3,7,16,20,30,33,41],[3,8,18,21,29,31,40],[4,10,17,20,27,31,42]]
Length 20
"1122222222233333333333333344444444444444577"

#72
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[2,10,18,23,26,33,37],[3,7,16,20,30,33,41],[3,9,18,22,25,35,38],[3,10,14,19,29,36,39]]
Length 20
"1112222223333333333333333334444444444444577"

#73
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[2,10,18,23,26,33,37],[3,7,16,20,30,33,41],[3,9,18,22,25,35,38],[3,12,13,23,28,32,39]]
Length 20
"1112222223333333333333333334444444444444577"

#74
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[2,10,18,23,26,33,37],[3,7,16,20,30,33,41],[3,9,18,22,25,35,38],[3,12,14,23,27,31,40]]
Length 20
"1112222223333333333333333334444444444444577"

#75
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[2,10,18,23,26,33,37],[3,7,16,20,30,33,41],[3,10,14,19,29,36,39],[4,10,17,20,27,31,42]]
Length 20
"1122222222333333333333333333444444444445577"

#76
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[2,10,18,23,26,33,37],[3,7,16,20,30,33,41],[3,10,17,21,25,36,38],[3,12,13,23,28,32,39]]
Length 20
"1112222223333333333333333334444444444444577"

#77
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[2,10,18,23,26,33,37],[3,7,18,22,29,32,39],[3,10,17,20,27,31,42],[4,7,16,20,30,33,41]]
Length 20
"1122222222333333333333333333444444444445577"

#78
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[2,10,18,23,26,33,37],[3,7,18,22,29,32,39],[3,10,17,21,25,36,38],[4,10,13,20,30,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#79
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[2,10,18,23,26,33,37],[3,7,18,22,29,32,39],[4,9,18,20,28,31,41],[5,10,13,20,30,35,39]]
Length 20
"1222222222223333333333333334444444444445577"

#80
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[2,10,18,23,26,33,37],[3,8,18,21,29,31,40],[3,10,13,20,30,35,39],[4,9,18,22,25,35,38]]
Length 20
"1122222223333333333333333333334444444455577"

#81
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,9,18,22,25,35,38],[4,10,13,20,30,35,39]]
Length 20
"1122222222233333333333333344444444444444577"

#82
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,9,18,22,26,35,37],[3,11,13,21,30,34,38]]
Length 20
"1112222223333333333333333334444444444444577"

#83
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,9,18,22,26,35,37],[4,10,13,20,30,35,39]]
Length 20
"1122222222233333333333333344444444444444577"

#84
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,11,13,21,30,34,38],[4,10,17,21,26,36,37]]
Length 20
"1122222223333333333333333333334444444455577"

#85
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,12,16,19,27,35,38],[4,10,13,20,30,35,39],[5,10,17,21,25,36,38]]
Length 21
"1222222222333333333333344444444444444455577"

#86
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,8,17,24,28,33,37],[3,9,18,22,25,35,38]]
Length 19
"1112222222223333333333333333334444444444477"

#87
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,8,17,24,28,33,37],[3,11,13,21,30,34,38],[4,11,14,24,27,31,40]]
Length 20
"1122222222233333333333333344444444444444577"

#88
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,8,17,24,28,33,37],[3,12,16,19,27,35,38],[4,10,17,21,25,36,38],[4,11,14,24,27,31,40]]
Length 21
"1122222333333333333333333344444444444555577"

#89
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,8,17,24,28,33,37],[4,9,18,20,28,31,41],[4,10,17,21,25,36,38]]
Length 20
"1122222223333333333333333333334444444455577"

#90
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,9,13,23,26,34,42],[4,7,17,24,27,34,38],[4,9,18,20,28,31,41],[5,12,14,23,27,31,40]]
Length 21
"1222222223333333333333333444444444444555577"

#91
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,9,13,23,26,34,42],[4,9,18,20,28,31,41],[4,10,17,21,26,36,37],[5,10,13,20,30,35,39]]
Length 21
"1222222223333333333333333444444444444555577"

#92
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,9,13,23,26,34,42],[4,10,17,21,26,36,37],[4,12,14,23,27,31,40],[5,7,17,24,27,34,38]]
Length 21
"1222222233333333333333333334444444445555577"

#93
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,9,14,24,25,34,41],[3,12,13,23,28,32,39],[4,11,15,22,25,32,42]]
Length 20
"1122222222233333333333333344444444444444577"

#94
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,9,14,24,25,34,41],[4,10,17,21,25,36,38],[5,11,15,22,25,32,42]]
Length 20
"1222222222223333333333333334444444444445577"

#95
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,9,14,24,25,34,41],[4,11,15,22,25,32,42],[4,12,14,23,27,31,40]]
Length 20
"1122222222333333333333333333444444444445577"

#96
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,9,18,22,25,35,38],[4,7,17,24,27,34,38],[4,10,13,20,30,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#97
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,9,18,22,26,35,37],[3,12,13,23,28,32,39],[4,11,15,22,25,32,42]]
Length 20
"1122222222333333333333333333444444444445577"

#98
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,20,29,36,40],[3,9,18,22,26,35,37],[4,10,13,20,30,35,39],[4,11,15,22,25,32,42]]
Length 20
"1122222222333333333333333333444444444445577"

#99
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,23,26,36,40],[3,8,17,24,28,33,37],[3,10,13,20,30,35,39],[4,9,18,22,26,35,37],[4,10,17,21,25,36,38]]
Length 21
"1122222233333333333333334444444444444455577"

#100
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,23,26,36,40],[3,9,14,24,25,34,41],[3,10,13,20,30,35,39],[4,9,18,22,26,35,37],[4,10,17,21,25,36,38]]
Length 21
"1122222233333333333333334444444444444455577"

#101
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,15,23,26,36,40],[3,9,14,24,25,34,41],[3,10,17,20,27,31,42],[4,7,16,20,30,33,41],[4,8,15,19,29,34,42]]
Length 21
"1122222233333333333333334444444444444455577"

#102
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,17,24,27,34,38],[3,8,18,21,29,31,40],[3,10,13,20,30,35,39],[4,9,18,22,25,35,38],[4,10,17,21,26,36,37]]
Length 21
"1122222233333333333333334444444444444455577"

#103
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,32,40],[3,7,17,24,27,34,38],[3,8,18,21,29,31,40],[4,9,13,20,29,34,42],[5,9,18,22,25,35,38]]
Length 20
"1222222222222333333333333444444444444444577"

#104
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,20,29,33,37],[3,11,13,24,28,33,38],[3,12,14,23,27,34,37]]
Length 19
"1112222222233333333333333333333344444444577"

#105
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,25,32,39],[3,7,17,24,27,32,40],[3,8,18,21,29,34,37],[3,12,15,22,25,35,38]]
Length 20
"1112222223333333333333333334444444444444577"

#106
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,25,32,39],[3,7,17,24,27,32,40],[3,9,18,20,28,31,41],[3,11,16,21,25,36,38],[4,7,18,22,29,33,38]]
Length 21
"1122222333333333333333333344444444444555577"

#107
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,25,32,39],[3,7,17,24,27,32,40],[3,9,18,20,28,31,41],[3,12,15,22,25,35,38]]
Length 20
"1112222223333333333333333334444444444444577"

#108
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,25,32,39],[3,7,17,24,27,32,40],[3,9,18,22,26,35,37],[4,12,14,23,27,34,37]]
Length 20
"1122222222333333333333333333444444444445577"

#109
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,25,32,39],[3,8,17,24,28,31,39],[3,9,18,22,26,35,37],[3,11,13,21,30,32,40]]
Length 20
"1112222223333333333333333334444444444444577"

#110
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,25,32,39],[3,8,17,24,28,31,39],[3,9,18,22,26,35,37],[3,11,16,19,27,32,42]]
Length 20
"1112222223333333333333333334444444444444577"

#111
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,25,32,39],[3,8,17,24,28,31,39],[3,9,18,22,26,35,37],[3,11,16,21,25,36,38]]
Length 20
"1112222223333333333333333334444444444444577"

#112
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,25,32,39],[3,8,17,24,28,31,39],[3,11,13,21,30,32,40],[3,12,14,23,27,34,37],[4,10,17,21,26,36,37],[4,12,15,19,28,32,41]]
Length 22
"1122223333333333333334444444444444445555577"

#113
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,25,32,39],[3,8,17,24,28,31,39],[3,11,13,21,30,32,40],[4,8,18,21,29,34,37],[4,12,15,19,28,32,41]]
Length 21
"1122223333333333333333333333444444445555577"

#114
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,25,32,39],[3,8,17,24,28,31,39],[3,11,16,19,27,32,42],[3,12,15,22,25,35,38]]
Length 20
"1112222223333333333333333334444444444444577"

#115
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,25,32,39],[3,8,17,24,28,31,39],[3,11,16,21,25,36,38],[3,12,14,23,27,34,37]]
Length 20
"1112222223333333333333333334444444444444577"

#116
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,25,32,39],[3,9,18,20,28,31,41],[3,11,16,19,27,32,42],[3,12,15,22,25,35,38],[4,11,14,22,30,31,39]]
Length 21
"1122222223333333333333444444444444444445577"

#117
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,25,32,39],[3,9,18,20,28,31,41],[3,11,16,21,25,36,38],[3,12,14,23,27,34,37],[4,11,14,22,30,31,39]]
Length 21
"1122222223333333333333444444444444444445577"

#118
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,25,32,39],[3,9,18,20,28,31,41],[3,11,16,21,25,36,38],[4,7,18,22,29,33,38],[5,11,14,22,30,31,39]]
Length 21
"1222222223333333333333333444444444444555577"

#119
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,25,32,39],[3,9,18,22,26,35,37],[3,10,17,20,27,31,42],[4,11,14,22,30,31,39],[5,12,14,23,27,34,37]]
Length 21
"1222222223333333333333333444444444444555577"

#120
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,25,32,39],[3,9,18,22,26,35,37],[3,11,16,19,27,32,42],[4,11,14,22,30,31,39],[5,12,14,23,27,34,37]]
Length 21
"1222222223333333333333333444444444444555577"

#121
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,31,39],[3,7,15,24,26,34,41],[3,9,14,23,25,36,40]]
Length 19
"1112222222233333333333333333333344444444577"

#122
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,31,39],[3,7,15,24,26,34,41],[3,12,13,23,28,33,38]]
Length 19
"1112222222233333333333333333333344444444577"

#123
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,31,39],[3,7,15,24,26,34,41],[4,8,18,21,29,34,37]]
Length 19
"1122222222223333333333333333333334444445577"

#124
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,31,39],[3,7,18,22,29,33,38],[3,8,15,23,25,34,42],[3,9,13,24,26,35,40]]
Length 20
"1112222223333333333333333334444444444444577"

#125
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,31,39],[3,7,18,22,29,33,38],[3,9,14,23,25,36,40]]
Length 19
"1112222222233333333333333333333344444444577"

#126
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,31,39],[3,7,18,22,29,33,38],[3,12,14,23,27,34,37],[4,7,15,24,26,34,41]]
Length 20
"1122222223333333333333333333334444444455577"

#127
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,31,39],[3,8,18,21,29,34,37],[3,9,14,23,25,36,40]]
Length 19
"1112222222233333333333333333333344444444577"

#128
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,33,37],[3,7,15,24,26,34,41],[3,8,16,19,29,33,42],[3,10,13,20,30,35,39],[4,11,13,24,28,33,38]]
Length 21
"1122222233333333333333334444444444444455577"

#129
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,33,37],[3,7,15,24,26,34,41],[3,9,14,23,25,36,40],[3,10,17,20,27,31,42]]
Length 20
"1112222223333333333333333334444444444444577"

#130
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,33,37],[3,7,15,24,26,34,41],[3,10,13,20,30,35,39],[4,9,18,20,28,31,41],[5,11,13,24,28,33,38]]
Length 21
"1222222223333333333333333444444444444555577"

#131
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,33,37],[3,7,16,20,30,33,41],[3,8,15,23,25,34,42],[3,10,14,19,29,36,39],[4,10,17,20,27,31,42]]
Length 21
"1122222233333333333333334444444444444455577"

#132
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,33,37],[3,7,16,20,30,33,41],[3,11,14,24,27,34,37],[4,10,17,20,27,31,42]]
Length 20
"1122222222333333333333333333444444444445577"

#133
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,33,37],[3,8,15,23,25,34,42],[3,9,18,20,28,31,41],[3,10,14,19,29,36,39]]
Length 20
"1112222223333333333333333334444444444444577"

#134
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,33,37],[3,8,15,23,25,34,42],[3,10,14,19,29,36,39],[4,10,17,20,27,31,42],[5,11,14,24,27,34,37]]
Length 21
"1222222333333333333333333333344444455555577"

#135
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,33,37],[3,8,16,19,29,33,42],[3,9,18,20,28,31,41],[3,11,14,24,27,34,37]]
Length 20
"1112222223333333333333333334444444444444577"

#136
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,33,37],[3,8,16,19,29,33,42],[3,9,18,20,28,31,41],[4,11,13,24,28,33,38]]
Length 20
"1122222223333333333333333333334444444455577"

#137
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,33,37],[3,8,16,19,29,33,42],[3,11,14,24,27,34,37],[4,10,17,20,27,31,42]]
Length 20
"1122222223333333333333333333334444444455577"

#138
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,33,37],[3,9,18,20,28,31,41],[3,11,14,24,27,34,37],[4,9,13,24,26,35,40]]
Length 20
"1122222222333333333333333333444444444445577"

#139
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,10,18,23,26,33,37],[3,9,18,20,28,31,41],[3,11,14,24,27,34,37],[4,9,14,23,25,36,40]]
Length 20
"1122222223333333333333333333334444444455577"

#140
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,12,16,23,26,31,39],[3,7,15,24,26,34,41],[3,8,16,19,29,33,42],[3,9,14,23,25,36,40],[3,10,13,20,30,35,39]]
Length 21
"1112222333333333333333344444444444444445577"

#141
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,12,16,23,26,31,39],[3,7,15,24,26,34,41],[3,9,14,23,25,36,40],[3,10,13,20,30,35,39],[3,11,16,19,27,32,42]]
Length 21
"1112222333333333333333344444444444444445577"

#142
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,12,16,23,26,31,39],[3,7,15,24,26,34,41],[3,9,14,23,25,36,40],[3,10,13,20,30,35,39],[4,9,18,20,28,31,41],[4,10,17,21,26,36,37],[4,12,15,22,25,35,38]]
Length 23
"1122223333333334444444444444444444455555577"

#143
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,12,16,23,26,31,39],[3,7,15,24,26,34,41],[3,9,14,23,25,36,40],[3,10,13,20,30,35,39],[4,9,18,22,26,35,37]]
Length 21
"1122222333333333333333333344444444444555577"

#144
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,12,16,23,26,31,39],[3,7,15,24,26,34,41],[3,9,14,23,25,36,40],[3,10,17,20,27,31,42]]
Length 20
"1112222223333333333333333334444444444444577"

#145
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,12,16,23,26,31,39],[3,7,15,24,26,34,41],[3,10,13,20,30,35,39],[3,11,16,21,25,36,38]]
Length 20
"1112222223333333333333333334444444444444577"

#146
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[2,12,16,23,26,31,39],[3,7,15,24,26,34,41],[3,10,14,19,29,36,39]]
Length 19
"1112222222233333333333333333333344444444577"

#147
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,8,16,19,29,33,42],[3,11,14,22,30,31,39],[4,11,13,24,28,33,38]]
Length 20
"1122222222223333333333334444444444444444477"

#148
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,10,13,20,30,35,39],[3,11,16,19,27,32,42],[4,11,13,24,28,33,38]]
Length 20
"1122222222233333333333333344444444444444577"

#149
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,10,13,20,30,35,39],[4,8,17,24,28,31,39],[4,9,18,22,26,35,37]]
Length 20
"1122222222233333333333333344444444444444577"

#150
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,10,13,20,30,35,39],[4,8,17,24,28,31,39],[4,12,15,22,25,35,38]]
Length 20
"1122222222233333333333333344444444444444577"

#151
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,10,13,20,30,35,39],[4,8,17,24,28,31,39],[5,10,17,21,26,36,37]]
Length 20
"1222222222222333333333333444444444444444577"

#152
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,10,13,20,30,35,39],[4,9,18,20,28,31,41],[4,12,15,22,25,35,38],[5,11,13,24,28,33,38]]
Length 21
"1222222233333333333333333334444444445555577"

#153
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,10,13,20,30,35,39],[4,9,18,22,26,35,37],[4,11,13,24,28,33,38]]
Length 20
"1122222222333333333333333333444444444445577"

#154
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,10,13,20,30,35,39],[4,10,17,21,26,36,37],[4,11,13,24,28,33,38]]
Length 20
"1122222222233333333333333344444444444444577"

#155
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,10,17,20,27,31,42],[3,11,13,21,30,32,40]]
Length 19
"1112222222223333333333333333334444444444477"

#156
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,10,17,20,27,31,42],[3,11,14,22,30,33,37]]
Length 19
"1112222222223333333333333333334444444444477"

#157
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,10,17,20,27,31,42],[3,12,13,23,28,33,38]]
Length 19
"1112222222223333333333333333334444444444477"

#158
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,10,17,20,27,31,42],[4,8,17,24,28,33,37],[5,12,14,23,27,34,37]]
Length 20
"1222222222233333333333333333344444444455577"

#159
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,11,13,21,30,32,40],[4,10,17,21,26,36,37]]
Length 19
"1122222222222333333333333333333444444444577"

#160
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,11,14,22,30,31,39],[3,12,13,23,28,33,38],[4,9,18,20,28,31,41]]
Length 20
"1122222222333333333333333333444444444445577"

#161
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,11,14,22,30,31,39],[4,7,18,22,29,33,38],[5,9,18,20,28,31,41]]
Length 20
"1222222222233333333333333333344444444455577"

#162
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,11,14,22,30,31,39],[4,9,18,20,28,31,41],[4,12,14,23,27,34,37]]
Length 20
"1122222223333333333333333333334444444455577"

#163
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,11,14,22,30,31,39],[4,9,18,20,28,31,41],[4,12,15,22,25,35,38],[5,11,13,24,28,33,38]]
Length 21
"1222222223333333333333333444444444444555577"

#164
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,11,14,22,30,31,39],[4,9,18,22,26,35,37],[4,11,13,24,28,33,38]]
Length 20
"1122222222233333333333333344444444444444577"

#165
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,11,14,22,30,31,39],[4,9,18,22,26,35,37],[5,12,14,23,27,34,37]]
Length 20
"1222222222233333333333333333344444444455577"

#166
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,11,14,22,30,31,39],[4,11,13,24,28,33,38],[4,12,14,23,27,34,37],[5,12,15,22,25,35,38]]
Length 21
"1222222223333333333333333444444444444555577"

#167
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,11,14,22,30,33,37],[4,8,18,21,29,34,37],[4,12,15,22,25,35,38]]
Length 20
"1122222222333333333333333333444444444445577"

#168
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,11,16,19,27,32,42],[3,12,13,23,28,33,38]]
Length 19
"1112222222223333333333333333334444444444477"

#169
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[3,11,16,19,27,32,42],[4,11,13,24,28,33,38],[4,12,14,23,27,34,37]]
Length 20
"1122222222333333333333333333444444444445577"

#170
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[4,7,18,22,29,33,38],[5,8,17,24,28,33,37],[6,9,18,20,28,31,41]]
Length 20
"2222222222222333333333333333444444444455577"

#171
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,15,24,26,34,41],[4,8,17,24,28,33,37],[5,9,18,22,26,35,37],[6,12,14,23,27,34,37]]
Length 20
"2222222222222233333333333344444444444445577"

#172
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,8,15,23,25,34,42],[3,9,18,20,28,31,41],[3,10,14,19,29,36,39]]
Length 20
"1112222223333333333333333334444444444444577"

#173
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,8,15,23,25,34,42],[3,9,18,20,28,31,41],[3,11,14,22,30,33,37]]
Length 20
"1112222223333333333333333334444444444444577"

#174
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,8,15,23,25,34,42],[3,9,18,22,26,35,37],[3,10,14,19,29,36,39]]
Length 20
"1112222223333333333333333334444444444444577"

#175
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,8,15,23,25,34,42],[3,10,14,19,29,36,39],[4,12,15,19,28,32,41]]
Length 20
"1122222222233333333333333344444444444444577"

#176
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,8,16,19,29,33,42],[3,9,18,20,28,31,41],[3,12,15,22,25,35,38],[4,11,13,24,28,33,38]]
Length 21
"1122222233333333333333334444444444444455577"

#177
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,8,16,19,29,33,42],[3,10,13,20,30,35,39],[4,11,13,24,28,33,38]]
Length 20
"1122222222233333333333333344444444444444577"

#178
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,8,16,19,29,33,42],[3,11,14,22,30,31,39],[4,11,13,24,28,33,38]]
Length 20
"1122222222223333333333334444444444444444477"

#179
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,8,16,19,29,33,42],[4,11,13,24,28,33,38],[5,12,15,19,28,32,41]]
Length 20
"1222222222223333333333333334444444444445577"

#180
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,9,18,20,28,31,41],[3,10,14,19,29,36,39],[3,12,15,22,25,35,38]]
Length 20
"1112222223333333333333333334444444444444577"

#181
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,9,18,20,28,31,41],[3,10,14,19,29,36,39],[4,7,18,22,29,33,38]]
Length 20
"1122222222233333333333333344444444444444577"

#182
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,9,18,20,28,31,41],[3,11,14,22,30,33,37],[4,9,14,23,25,36,40]]
Length 20
"1122222222333333333333333333444444444445577"

#183
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,9,18,20,28,31,41],[3,12,15,22,25,35,38],[4,9,14,23,25,36,40],[4,11,13,24,28,33,38]]
Length 21
"1122222233333333333333334444444444444455577"

#184
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,9,18,20,28,31,41],[4,7,18,22,29,33,38],[4,9,14,23,25,36,40]]
Length 20
"1122222222333333333333333333444444444445577"

#185
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,9,18,22,26,35,37],[3,10,14,19,29,36,39],[3,12,13,23,28,33,38]]
Length 20
"1112222223333333333333333334444444444444577"

#186
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,9,18,22,26,35,37],[3,10,14,19,29,36,39],[4,12,14,23,27,34,37]]
Length 20
"1122222222333333333333333333444444444445577"

#187
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,9,18,22,26,35,37],[3,12,13,23,28,33,38],[4,9,14,23,25,36,40]]
Length 20
"1122222222233333333333333344444444444444577"

#188
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,10,14,19,29,36,39],[3,12,15,22,25,35,38],[4,12,14,23,27,34,37]]
Length 20
"1122222222333333333333333333444444444445577"

#189
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,10,14,19,29,36,39],[4,12,14,23,27,34,37],[5,12,15,19,28,32,41]]
Length 20
"1222222222233333333333333333344444444455577"

#190
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,11,14,22,30,31,39],[4,7,16,20,30,33,41],[5,11,13,24,28,33,38]]
Length 20
"1222222222223333333333333334444444444445577"

#191
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,11,14,22,30,31,39],[4,9,14,23,25,36,40],[4,11,13,24,28,33,38]]
Length 20
"1122222222233333333333333344444444444444577"

#192
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,11,14,22,30,31,39],[4,11,13,24,28,33,38],[4,12,14,23,27,34,37]]
Length 20
"1122222222333333333333333333444444444445577"

#193
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,11,14,22,30,33,37],[4,9,14,23,25,36,40],[5,10,17,21,26,36,37]]
Length 20
"1222222222233333333333333333344444444455577"

#194
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,7,17,24,27,32,40],[3,12,15,22,25,35,38],[4,11,13,24,28,33,38],[4,12,14,23,27,34,37]]
Length 20
"1122222222333333333333333333444444444445577"

#195
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,8,15,23,25,34,42],[3,9,13,24,26,35,40],[3,10,14,19,29,36,39],[4,8,17,24,28,31,39],[5,11,14,24,27,34,37]]
Length 21
"1222222223333333333333333444444444444555577"

#196
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,8,15,23,25,34,42],[3,9,13,24,26,35,40],[3,11,14,22,30,33,37],[4,12,13,23,28,33,38]]
Length 20
"1122222222233333333333333344444444444444577"

#197
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,8,15,23,25,34,42],[3,9,13,24,26,35,40],[4,11,14,24,27,34,37],[4,12,13,23,28,33,38],[5,8,17,24,28,31,39]]
Length 21
"1222222233333333333333333334444444445555577"

#198
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,8,15,23,25,34,42],[3,9,18,20,28,31,41],[3,11,14,22,30,33,37],[4,12,13,23,28,33,38]]
Length 20
"1122222222233333333333333344444444444444577"

#199
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,8,15,23,25,34,42],[3,9,18,22,26,35,37],[3,10,14,19,29,36,39],[3,11,13,24,28,33,38]]
Length 20
"1112222223333333333333333334444444444444577"

#200
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,8,15,23,25,34,42],[3,10,14,19,29,36,39],[3,11,13,24,28,33,38],[4,11,16,19,27,32,42]]
Length 20
"1122222222333333333333333333444444444445577"

#201
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,8,15,23,25,34,42],[3,10,14,19,29,36,39],[3,11,13,24,28,33,38],[4,12,15,19,28,32,41]]
Length 20
"1122222222333333333333333333444444444445577"

#202
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,8,15,23,25,34,42],[3,10,14,19,29,36,39],[4,8,17,24,28,31,39],[4,11,16,19,27,32,42]]
Length 20
"1122222223333333333333333333334444444455577"

#203
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,8,15,23,25,34,42],[3,10,14,19,29,36,39],[4,11,14,24,27,34,37],[4,12,15,19,28,32,41],[5,8,17,24,28,31,39]]
Length 21
"1222222233333333333333333334444444445555577"

#204
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,8,15,23,25,34,42],[3,11,14,22,30,33,37],[4,11,16,19,27,32,42],[4,12,13,23,28,33,38]]
Length 20
"1122222222233333333333333344444444444444577"

#205
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,8,15,23,25,34,42],[3,11,14,22,30,33,37],[4,11,16,21,25,36,38],[5,12,13,23,28,33,38]]
Length 20
"1222222222222333333333333444444444444444577"

#206
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,8,16,19,29,33,42],[4,8,17,24,28,31,39],[5,12,15,19,28,32,41]]
Length 19
"1222222222222333333333333333333333444455577"

#207
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,8,17,24,28,31,39],[3,9,14,23,25,36,40],[4,10,17,21,26,36,37],[5,11,14,24,27,34,37]]
Length 20
"1222222222233333333333333333344444444455577"

#208
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,8,17,24,28,31,39],[3,9,14,23,25,36,40],[4,11,14,24,27,34,37],[4,12,13,23,28,33,38]]
Length 20
"1122222222333333333333333333444444444445577"

#209
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,8,17,24,28,31,39],[3,11,14,22,30,33,37],[4,8,18,21,29,34,37],[5,10,14,19,29,36,39]]
Length 20
"1222222222223333333333333334444444444445577"

#210
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,8,17,24,28,31,39],[3,12,14,23,27,34,37],[4,7,15,24,26,34,41],[5,10,17,21,26,36,37]]
Length 20
"1222222222223333333333333334444444444445577"

#211
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[2,9,17,19,30,34,38],[3,8,17,24,28,31,39],[3,12,14,23,27,34,37],[4,10,14,19,29,36,39],[5,12,15,19,28,32,41]]
Length 20
"1222222222233333333333333333344444444455577"

#212
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,19,30,35,39],[4,7,16,24,26,33,41],[4,8,15,23,25,34,42],[5,11,16,20,27,31,42],[5,12,15,22,26,35,37]]
Length 21
"1222222333333333333333333333344444455555577"

#213
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[3,9,14,19,30,34,41],[3,12,13,23,28,33,38],[4,7,17,24,27,34,38],[4,12,14,22,29,31,39]]
Length 21
"1122222233333333333333334444444444444455577"

#214
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[3,9,14,19,30,34,41],[4,7,17,24,27,34,38],[4,12,14,22,29,31,39],[5,8,17,21,30,31,40]]
Length 21
"1222222222333333333333344444444444444455577"

#215
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[3,9,14,19,30,34,41],[4,7,17,24,27,34,38],[4,12,14,22,29,31,39],[5,8,18,21,29,34,37]]
Length 21
"1222222233333333333333333334444444445555577"

#216
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[3,9,17,22,26,31,42],[3,11,13,21,30,34,38],[4,11,14,24,27,31,40]]
Length 20
"1122222222233333333333333344444444444444577"

#217
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[3,9,17,22,26,31,42],[3,12,13,23,28,33,38],[4,7,17,24,27,34,38]]
Length 20
"1122222222333333333333333333444444444445577"

#218
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[3,9,17,22,26,31,42],[3,12,14,23,27,34,37],[4,11,16,21,26,36,37]]
Length 20
"1122222222333333333333333333444444444445577"

#219
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[3,9,17,22,26,31,42],[4,7,17,24,27,34,38],[4,11,16,21,26,36,37]]
Length 20
"1122222222333333333333333333444444444445577"

#220
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[3,9,17,22,26,31,42],[4,11,14,24,27,31,40],[5,11,16,21,26,36,37]]
Length 20
"1222222222222333333333333444444444444444577"

#221
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[3,9,18,19,28,32,41],[3,11,13,21,30,34,38],[4,7,17,22,30,32,39]]
Length 20
"1122222222333333333333333333444444444445577"

#222
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[3,9,18,19,28,32,41],[3,11,13,21,30,34,38],[4,11,15,22,25,32,42]]
Length 20
"1122222222233333333333333344444444444444577"

#223
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[3,9,18,19,28,32,41],[4,7,17,22,30,32,39],[4,8,18,21,29,34,37]]
Length 20
"1122222222333333333333333333444444444445577"

#224
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[3,9,18,19,28,32,41],[4,7,17,22,30,32,39],[4,10,18,20,27,35,37]]
Length 20
"1122222222333333333333333333444444444445577"

#225
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[3,9,18,19,28,32,41],[4,8,18,21,29,34,37],[4,11,15,22,25,32,42]]
Length 20
"1122222222233333333333333344444444444444577"

#226
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[3,10,17,19,27,32,42],[3,11,13,21,30,34,38],[4,11,14,24,27,31,40]]
Length 20
"1122222222333333333333333333444444444445577"

#227
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[3,10,18,21,26,31,41],[4,11,14,24,27,31,40],[4,12,15,22,26,35,37]]
Length 20
"1122222222233333333333333344444444444444577"

#228
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[3,10,18,21,26,31,41],[4,11,16,20,27,31,42],[4,12,15,22,26,35,37]]
Length 20
"1122222222233333333333333344444444444444577"

#229
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[3,10,18,21,26,31,41],[4,11,16,20,27,31,42],[5,12,14,22,29,31,39]]
Length 20
"1222222222222333333333333444444444444444577"

#230
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[4,7,17,22,30,32,39],[4,8,18,21,29,34,37],[5,10,17,21,25,36,38],[5,12,15,22,26,35,37]]
Length 21
"1222222333333333333333333333344444455555577"

#231
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[4,7,17,24,27,34,38],[4,11,16,21,26,36,37],[5,8,17,21,30,31,40],[5,10,18,20,27,35,37]]
Length 21
"1222222333333333333333333333344444455555577"

#232
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[4,7,17,24,27,34,38],[4,12,14,22,29,31,39],[5,8,17,21,30,31,40],[6,11,16,20,27,31,42]]
Length 21
"2222222222233333333333334444444444444555577"

#233
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[4,7,17,24,27,34,38],[4,12,14,22,29,31,39],[5,8,18,21,29,34,37],[5,11,16,20,27,31,42]]
Length 21
"1222222223333333333333333444444444444555577"

#234
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[4,8,17,21,30,31,40],[4,11,15,22,25,32,42],[5,11,16,21,26,36,37],[5,12,14,22,29,31,39]]
Length 21
"1222222223333333333333333444444444444555577"

#235
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,16,24,25,35,39],[4,8,18,21,29,34,37],[4,11,15,22,25,32,42],[5,10,17,21,25,36,38],[5,12,14,22,29,31,39]]
Length 21
"1222222333333333333333333333344444455555577"

#236
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,9,18,19,28,32,41],[4,7,18,23,27,34,38],[4,8,16,19,29,33,42]]
Length 20
"1122222222333333333333333333444444444445577"

#237
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,9,18,19,28,32,41],[4,8,16,19,29,33,42],[4,10,18,20,27,35,37]]
Length 20
"1122222222233333333333333344444444444444577"

#238
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,9,18,22,25,35,38],[3,11,16,19,27,32,42]]
Length 19
"1112222222233333333333333333333344444444577"

#239
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,9,18,22,25,35,38],[3,12,13,23,28,32,39],[4,12,14,22,29,33,37]]
Length 20
"1122222222333333333333333333444444444445577"

#240
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,9,18,22,25,35,38],[3,12,13,23,28,32,39],[4,12,16,20,27,35,37]]
Length 20
"1122222222333333333333333333444444444445577"

#241
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,9,18,22,25,35,38],[4,10,13,20,30,35,39],[4,12,14,22,29,33,37]]
Length 20
"1122222222333333333333333333444444444445577"

#242
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,10,14,24,25,33,41],[3,11,16,19,27,32,42],[4,10,18,20,27,35,37]]
Length 20
"1122222222333333333333333333444444444445577"

#243
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,10,14,24,25,33,41],[4,8,16,19,29,33,42],[4,10,13,20,30,35,39]]
Length 20
"1122222222233333333333333344444444444444577"

#244
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,10,14,24,25,33,41],[4,8,16,19,29,33,42],[4,10,18,20,27,35,37]]
Length 20
"1122222222233333333333333344444444444444577"

#245
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,10,14,24,25,33,41],[4,10,13,20,30,35,39],[4,11,16,21,25,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#246
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,10,14,24,25,33,41],[4,10,17,20,27,31,42],[4,11,16,21,25,36,38],[5,8,16,19,29,33,42]]
Length 21
"1222222223333333333333333444444444444555577"

#247
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,10,18,19,27,35,38],[3,11,13,24,28,32,39],[4,11,16,21,25,36,38]]
Length 20
"1122222223333333333333333333334444444455577"

#248
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,10,18,19,27,35,38],[4,8,16,19,29,33,42],[4,12,15,22,26,35,37]]
Length 20
"1122222222333333333333333333444444444445577"

#249
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,10,18,19,27,35,38],[4,8,16,19,29,33,42],[5,11,16,21,25,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#250
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,10,18,19,27,35,38],[4,11,16,21,25,36,38],[4,12,15,22,26,35,37]]
Length 20
"1122222223333333333333333333334444444455577"

#251
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,11,13,24,28,32,39],[3,12,16,19,27,35,38]]
Length 19
"1112222222233333333333333333333344444444577"

#252
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,11,13,24,28,32,39],[4,9,17,19,28,36,38]]
Length 19
"1122222222223333333333333333333334444445577"

#253
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,11,13,24,28,33,38],[4,7,18,23,27,34,38],[4,8,16,19,29,33,42],[4,10,13,20,30,35,39]]
Length 21
"1122222233333333333333334444444444444455577"

#254
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,11,13,24,28,33,38],[4,7,18,23,27,34,38],[4,10,13,20,30,35,39],[4,12,14,22,29,33,37]]
Length 21
"1122222223333333333333444444444444444445577"

#255
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,11,16,19,27,32,42],[4,7,18,23,27,34,38],[5,9,17,19,28,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#256
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,11,16,19,27,32,42],[4,9,17,19,28,36,38],[4,10,18,20,27,35,37]]
Length 20
"1122222222333333333333333333444444444445577"

#257
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,12,13,23,28,33,38],[4,8,16,19,29,33,42],[4,10,13,20,30,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#258
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,12,13,23,28,33,38],[4,8,16,19,29,33,42],[4,12,15,22,26,35,37]]
Length 20
"1122222222233333333333333344444444444444577"

#259
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,12,13,23,28,33,38],[4,8,16,19,29,33,42],[5,11,16,21,25,36,38],[6,12,16,20,27,35,37]]
Length 21
"2222222222233333333333334444444444444555577"

#260
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,12,13,23,28,33,38],[4,10,13,20,30,35,39],[4,11,16,21,25,36,38]]
Length 20
"1122222223333333333333333333334444444455577"

#261
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,12,13,23,28,33,38],[4,10,13,20,30,35,39],[5,12,15,22,26,35,37]]
Length 20
"1222222222223333333333333334444444444445577"

#262
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,12,16,19,27,35,38],[4,10,13,20,30,35,39],[4,12,14,22,29,33,37]]
Length 20
"1122222222233333333333333344444444444444577"

#263
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[3,12,16,19,27,35,38],[4,10,17,20,27,31,42],[4,12,14,22,29,33,37]]
Length 20
"1122222222233333333333333344444444444444577"

#264
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,21,30,34,37],[4,7,18,23,27,34,38],[4,8,16,19,29,33,42],[5,9,17,19,28,36,38],[6,10,17,20,27,31,42]]
Length 21
"2222222223333333333333333333444444455555577"

#265
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,9,14,19,30,34,41],[4,7,17,22,30,33,38],[4,8,15,23,25,34,42],[4,9,13,24,26,35,40]]
Length 21
"1122222223333333333333444444444444444445577"

#266
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,9,14,19,30,34,41],[4,8,15,23,25,34,42],[4,9,13,24,26,35,40],[5,12,14,23,27,31,40]]
Length 21
"1222222222333333333333344444444444444455577"

#267
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,9,18,22,25,35,38],[4,8,15,23,25,34,42],[4,10,13,20,30,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#268
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,9,18,22,25,35,38],[4,8,18,21,29,34,37],[4,10,13,20,30,35,39],[4,11,15,22,26,31,42]]
Length 21
"1122222233333333333333334444444444444455577"

#269
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,9,18,22,25,35,38],[4,8,18,21,29,34,37],[4,10,14,23,25,36,39],[4,11,15,22,26,31,42]]
Length 21
"1122222233333333333333334444444444444455577"

#270
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,10,14,19,30,33,41],[4,10,17,21,25,36,38],[4,12,14,23,27,31,40]]
Length 20
"1122222222333333333333333333444444444445577"

#271
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,10,18,19,27,35,38],[4,7,17,22,30,33,38],[4,9,13,24,26,35,40],[5,10,17,21,26,36,37]]
Length 21
"1222222223333333333333333444444444444555577"

#272
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,10,18,19,27,35,38],[4,8,16,19,29,33,42],[4,10,17,21,26,36,37],[5,7,17,22,30,33,38]]
Length 21
"1222222223333333333333333444444444444555577"

#273
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,12,16,19,27,35,38],[4,7,16,24,26,33,41],[4,10,17,21,25,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#274
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,12,16,19,27,35,38],[4,7,17,22,30,33,38],[5,10,13,20,30,35,39]]
Length 20
"1222222222223333333333333334444444444445577"

#275
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,12,16,19,27,35,38],[4,9,13,24,26,35,40],[4,10,17,21,25,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#276
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,12,16,21,25,32,41],[4,8,15,23,25,34,42],[4,10,17,21,26,36,37]]
Length 20
"1122222223333333333333333333334444444455577"

#277
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,12,16,21,25,32,41],[4,8,15,23,25,34,42],[5,11,16,20,27,31,42]]
Length 20
"1222222222223333333333333334444444444445577"

#278
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[3,12,16,21,25,32,41],[4,8,15,23,25,34,42],[5,12,14,23,27,31,40]]
Length 20
"1222222222222333333333333444444444444444577"

#279
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[4,7,16,24,26,33,41],[4,12,14,23,27,31,40],[5,11,15,22,26,31,42],[6,12,15,19,28,32,41]]
Length 21
"2222222222333333333333333344444444445555577"

#280
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[4,7,17,22,30,33,38],[4,9,13,24,26,35,40],[5,10,17,21,26,36,37],[6,11,15,22,26,31,42]]
Length 21
"2222222222333333333333333344444444445555577"

#281
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[4,7,17,22,30,33,38],[4,11,16,20,27,31,42],[5,10,13,20,30,35,39]]
Length 20
"1222222222223333333333333334444444444445577"

#282
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[4,7,17,22,30,33,38],[4,12,14,23,27,31,40],[5,11,15,22,26,31,42]]
Length 20
"1222222222233333333333333333344444444455577"

#283
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[4,7,17,22,30,33,38],[4,12,15,19,28,32,41],[5,8,16,19,29,33,42],[6,11,15,22,26,31,42]]
Length 21
"2222222223333333333333333333444444455555577"

#284
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[4,8,15,23,25,34,42],[5,12,14,23,27,31,40],[6,12,15,19,28,32,41]]
Length 20
"2222222222222333333333333333444444444455577"

#285
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[4,8,16,19,29,33,42],[4,9,13,24,26,35,40],[5,11,15,22,26,31,42]]
Length 20
"1222222222223333333333333334444444444445577"

#286
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[4,8,18,21,29,34,37],[4,10,13,20,30,35,39],[5,10,17,21,25,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#287
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[4,9,13,24,26,35,40],[4,12,15,19,28,32,41],[5,11,15,22,26,31,42],[6,12,14,23,27,31,40]]
Length 21
"2222222222233333333333334444444444444555577"

#288
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[4,10,13,20,30,35,39],[4,11,15,22,26,31,42],[5,7,17,22,30,33,38],[6,10,17,21,26,36,37]]
Length 21
"2222222222233333333333334444444444444555577"

#289
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[4,10,17,21,25,36,38],[4,12,14,23,27,31,40],[5,8,15,23,25,34,42]]
Length 20
"1222222222223333333333333334444444444445577"

#290
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,31,39],[4,10,17,21,26,36,37],[4,12,15,19,28,32,41],[5,7,16,24,26,33,41],[6,11,15,22,26,31,42]]
Length 21
"2222222223333333333333333333444444455555577"

#291
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,33,37],[3,9,18,22,25,35,38],[3,11,16,19,27,32,42],[4,7,17,22,30,32,39],[4,8,15,23,25,34,42]]
Length 21
"1122223333333333333333333333444444445555577"

#292
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,33,37],[3,9,18,22,25,35,38],[4,7,17,22,30,32,39],[4,8,15,23,25,34,42],[4,12,16,20,27,35,37]]
Length 21
"1122222333333333333333333344444444444555577"

#293
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,33,37],[3,10,18,21,25,32,41],[4,7,17,22,30,32,39],[4,8,15,23,25,34,42],[5,10,17,20,27,31,42]]
Length 21
"1222222223333333333333333444444444444555577"

#294
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,33,37],[3,10,18,21,26,31,41],[4,9,13,24,26,35,40],[4,12,15,19,28,32,41]]
Length 20
"1122222222333333333333333333444444444445577"

#295
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,33,37],[3,10,18,21,26,31,41],[4,11,14,24,27,31,40],[4,12,15,19,28,32,41]]
Length 20
"1122222222333333333333333333444444444445577"

#296
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,33,37],[3,10,18,21,26,31,41],[4,11,14,24,27,31,40],[4,12,15,22,26,35,37]]
Length 20
"1122222222223333333333334444444444444444477"

#297
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,33,37],[4,7,17,22,30,32,39],[4,8,15,23,25,34,42],[5,10,17,20,27,31,42],[5,12,15,22,26,35,37]]
Length 21
"1222222333333333333333333333344444455555577"

#298
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,33,37],[4,9,13,24,26,35,40],[4,10,17,21,25,36,38],[5,10,18,20,27,35,37]]
Length 20
"1222222222223333333333333334444444444445577"

#299
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,33,37],[4,9,13,24,26,35,40],[5,9,18,20,28,31,41],[6,12,16,20,27,35,37]]
Length 20
"2222222222222333333333333333444444444455577"

#300
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,33,37],[4,9,13,24,26,35,40],[5,10,18,20,27,35,37],[6,11,16,21,26,36,37]]
Length 20
"2222222222222333333333333333444444444455577"

#301
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,17,24,28,33,37],[4,9,18,20,28,31,41],[4,11,16,21,26,36,37],[5,9,13,24,26,35,40]]
Length 20
"1222222222223333333333333334444444444445577"

#302
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,18,23,28,33,37],[3,9,14,19,30,34,41],[4,7,16,24,26,33,41],[4,8,17,21,30,31,40],[4,10,14,23,25,36,39]]
Length 21
"1122223333333333333333333333444444445555577"

#303
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,18,23,28,33,37],[3,9,14,19,30,34,41],[4,7,16,24,26,33,41],[4,12,14,23,27,31,40]]
Length 20
"1122222223333333333333333333334444444455577"

#304
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,18,23,28,33,37],[3,9,14,19,30,34,41],[4,7,17,22,30,33,38],[4,12,14,23,27,31,40]]
Length 20
"1122222222333333333333333333444444444445577"

#305
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,18,23,28,33,37],[3,9,14,24,25,34,41],[4,12,14,23,27,31,40],[5,12,15,19,28,32,41]]
Length 20
"1222222222233333333333333333344444444455577"

#306
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,18,23,28,33,37],[3,12,16,21,25,32,41],[4,10,17,21,26,36,37],[4,12,14,23,27,31,40]]
Length 20
"1122222222333333333333333333444444444445577"

#307
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,18,23,28,33,37],[3,12,16,21,25,32,41],[4,12,14,23,27,31,40],[5,12,15,22,26,35,37]]
Length 20
"1222222222222333333333333444444444444444577"

#308
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,18,23,28,33,37],[4,7,16,24,26,33,41],[4,12,14,23,27,31,40],[5,12,15,19,28,32,41]]
Length 20
"1222222222233333333333333333344444444455577"

#309
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,18,23,28,33,37],[4,7,16,24,26,33,41],[4,12,14,23,27,31,40],[5,12,15,22,26,35,37]]
Length 20
"1222222222222333333333333444444444444444577"

#310
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,18,23,28,33,37],[4,7,17,22,30,33,38],[4,12,14,23,27,31,40],[5,12,15,22,26,35,37]]
Length 20
"1222222222223333333333333334444444444445577"

#311
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,18,23,28,33,37],[4,7,17,22,30,33,38],[4,12,16,20,27,35,37],[5,10,17,21,26,36,37]]
Length 20
"1222222222233333333333333333344444444455577"

#312
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,8,18,23,28,33,37],[4,10,17,21,26,36,37],[4,12,15,19,28,32,41],[5,7,16,24,26,33,41],[6,12,16,20,27,35,37]]
Length 21
"2222222222333333333333333344444444445555577"

#313
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,9,14,19,30,34,41],[4,8,15,23,25,34,42],[4,9,13,24,26,35,40],[5,7,17,24,27,34,38],[6,8,17,21,30,31,40]]
Length 21
"2222222222233333333333334444444444444555577"

#314
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,9,14,19,30,34,41],[4,8,15,23,25,34,42],[4,9,13,24,26,35,40],[5,7,17,24,27,34,38],[6,12,14,23,27,31,40]]
Length 21
"2222222222333333333333333344444444445555577"

#315
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,9,14,19,30,34,41],[4,8,15,23,25,34,42],[4,10,13,20,30,35,39],[5,8,17,21,30,31,40],[6,12,13,21,29,34,38]]
Length 21
"2222222222333333333333333344444444445555577"

#316
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,9,14,19,30,34,41],[4,8,15,23,25,34,42],[4,11,13,21,30,32,40],[5,12,14,23,27,31,40]]
Length 20
"1222222222223333333333333334444444444445577"

#317
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,9,14,24,25,34,41],[4,7,18,23,27,34,38],[4,12,14,22,29,31,39]]
Length 19
"1122222222223333333333333333333334444445577"

#318
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,9,14,24,25,34,41],[4,7,18,23,27,34,38],[4,12,15,19,28,32,41]]
Length 19
"1122222222223333333333333333333334444445577"

#319
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,9,14,24,25,34,41],[4,7,18,23,27,34,38],[5,11,16,21,25,36,38]]
Length 19
"1222222222222233333333333333333344444445577"

#320
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,9,14,24,25,34,41],[4,11,16,21,25,36,38],[4,12,14,22,29,33,37]]
Length 19
"1122222222223333333333333333333334444445577"

#321
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,9,17,22,26,31,42],[3,10,14,24,25,33,41],[4,7,17,24,27,34,38],[4,8,16,19,29,33,42]]
Length 20
"1122222222333333333333333333444444444445577"

#322
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,9,17,22,26,31,42],[3,10,14,24,25,33,41],[4,7,17,24,27,34,38],[5,8,15,23,25,34,42],[6,12,14,23,27,31,40]]
Length 21
"2222222222233333333333334444444444444555577"

#323
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,9,17,22,26,31,42],[3,10,14,24,25,33,41],[4,7,17,24,27,34,38],[5,12,14,23,27,31,40],[6,12,15,22,25,35,38]]
Length 21
"2222222222233333333333334444444444444555577"

#324
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,9,17,22,26,31,42],[3,10,14,24,25,33,41],[4,8,16,19,29,33,42],[4,12,15,22,25,35,38]]
Length 20
"1122222222333333333333333333444444444445577"

#325
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,9,18,19,28,32,41],[4,8,16,19,29,33,42],[5,11,15,22,25,32,42]]
Length 19
"1222222222222223333333333333334444444444577"

#326
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,9,18,19,28,32,41],[4,8,18,21,29,34,37],[5,11,13,21,30,32,40]]
Length 19
"1222222222222223333333333333334444444444577"

#327
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,10,14,24,25,33,41],[4,7,17,22,30,33,38],[5,8,16,19,29,33,42],[6,11,15,22,25,32,42]]
Length 20
"2222222222223333333333333333334444444555577"

#328
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,10,14,24,25,33,41],[4,7,17,22,30,33,38],[5,10,17,20,27,31,42],[6,11,15,22,25,32,42]]
Length 20
"2222222222222333333333333333444444444455577"

#329
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,10,14,24,25,33,41],[4,8,15,23,25,34,42],[4,10,13,20,30,35,39]]
Length 19
"1122222222222233333333333333344444444444477"

#330
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,10,14,24,25,33,41],[4,8,16,19,29,33,42],[4,9,13,24,26,35,40]]
Length 19
"1122222222222233333333333333344444444444477"

#331
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,10,18,21,26,31,41],[4,7,18,23,27,34,38],[5,10,14,23,25,36,39],[6,11,14,24,27,31,40]]
Length 20
"2222222222223333333333333333334444444555577"

#332
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,10,18,21,26,31,41],[4,7,18,23,27,34,38],[5,11,14,24,27,31,40],[6,11,16,21,25,36,38]]
Length 20
"2222222222223333333333333333334444444555577"

#333
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,10,18,21,26,31,41],[4,10,13,20,30,35,39],[5,11,16,20,27,31,42],[6,12,14,22,29,31,39]]
Length 20
"2222222222222233333333333344444444444445577"

#334
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[3,10,18,21,26,31,41],[4,11,13,21,30,32,40],[5,12,14,23,27,31,40],[6,12,15,19,28,32,41]]
Length 20
"2222222222222333333333333333444444444455577"

#335
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,27,36,41],[3,7,15,20,29,36,40],[4,7,17,22,30,33,38],[5,10,13,20,30,35,39],[6,12,15,22,26,35,37]]
Length 19
"2222222222222223333333333333333334444455577"

#336
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,25,33,38],[3,7,15,24,29,32,40],[3,8,17,21,30,34,37],[3,10,18,19,26,35,39],[3,12,13,20,28,33,41]]
Length 21
"1112222333333333333333344444444444444445577"

#337
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,25,33,38],[3,7,15,24,29,32,40],[3,8,17,21,30,34,37],[3,12,13,20,28,33,41],[4,12,16,21,29,31,38]]
Length 21
"1122222233333333333333334444444444444455577"

#338
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,25,33,38],[3,7,15,24,29,32,40],[3,8,17,21,30,34,37],[3,12,16,20,25,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#339
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,25,33,38],[3,7,15,24,29,32,40],[3,9,17,20,28,36,37],[4,7,16,23,27,36,38],[4,8,17,21,30,31,40]]
Length 21
"1122222333333333333333333344444444444555577"

#340
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,25,33,38],[3,7,15,24,29,32,40],[3,9,17,20,28,36,37],[4,8,16,24,27,35,37],[5,8,17,21,30,31,40]]
Length 21
"1222222223333333333333333444444444444555577"

#341
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,25,33,38],[3,7,15,24,29,32,40],[3,11,14,22,30,33,37],[4,8,16,24,27,35,37],[4,9,14,23,25,36,40],[5,8,17,21,30,31,40]]
Length 22
"1222222333333333333333444444444444455555577"

#342
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,25,33,38],[3,7,15,24,29,32,40],[3,11,14,22,30,33,37],[4,8,17,21,30,31,40],[4,11,15,19,28,36,38],[5,9,14,23,25,36,40]]
Length 22
"1222222233333333333344444444444444445555577"

#343
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,25,33,38],[3,7,16,23,27,36,38],[3,9,14,24,29,31,40],[4,9,17,20,28,36,37]]
Length 20
"1122222223333333333333333333334444444455577"

#344
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,25,33,38],[3,7,16,23,27,36,38],[3,9,14,24,29,34,37],[3,10,18,19,26,35,39],[3,11,15,22,25,32,42],[4,8,17,19,27,34,42]]
Length 22
"1122222333333333333444444444444444444555577"

#345
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,25,33,38],[3,7,16,23,27,36,38],[3,9,14,24,29,34,37],[3,11,15,22,25,32,42],[4,8,17,19,27,34,42],[5,11,13,21,30,34,38]]
Length 22
"1222222223333333334444444444444444444555577"

#346
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,25,33,38],[3,8,15,24,28,31,41],[4,8,17,21,30,34,37],[5,9,17,22,26,31,42],[6,10,14,23,30,31,39]]
Length 21
"2222222222333333333333333344444444445555577"

#347
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,25,33,38],[3,8,15,24,28,31,41],[4,9,14,24,29,34,37],[5,9,17,22,26,31,42],[6,10,14,23,30,31,39]]
Length 21
"2222222222333333333333333344444444445555577"

#348
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,7,15,24,29,32,40],[3,8,16,23,25,33,42],[3,12,13,21,26,34,41],[4,8,17,21,30,31,40]]
Length 21
"1122222233333333333333334444444444444455577"

#349
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,7,15,24,29,32,40],[3,8,17,19,27,34,42],[3,12,14,22,25,33,41]]
Length 20
"1112222223333333333333333334444444444444577"

#350
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,7,15,24,29,32,40],[3,9,13,23,26,34,42],[3,12,14,22,25,33,41]]
Length 20
"1112222223333333333333333334444444444444577"

#351
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,7,15,24,29,32,40],[3,9,13,23,26,34,42],[4,7,17,20,30,34,39]]
Length 20
"1122222222333333333333333333444444444445577"

#352
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,7,15,24,29,32,40],[3,10,14,23,30,31,39],[3,12,13,21,26,34,41]]
Length 20
"1112222223333333333333333334444444444444577"

#353
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,7,15,24,29,32,40],[3,12,13,21,26,34,41],[4,7,17,20,30,34,39],[4,10,13,23,27,32,42]]
Length 21
"1122222333333333333333333344444444444555577"

#354
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,7,15,24,29,32,40],[3,12,13,21,26,34,41],[4,8,17,21,30,31,40],[4,10,13,23,27,32,42]]
Length 21
"1122222333333333333333333344444444444555577"

#355
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,7,17,20,30,34,39],[3,8,16,23,25,33,42],[3,9,14,24,29,31,40]]
Length 20
"1112222223333333333333333334444444444444577"

#356
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,7,17,20,30,34,39],[3,8,16,23,25,33,42],[4,12,13,20,28,33,41]]
Length 20
"1122222222333333333333333333444444444445577"

#357
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,7,17,20,30,34,39],[3,9,14,24,29,31,40],[3,10,13,23,27,32,42]]
Length 20
"1112222223333333333333333334444444444444577"

#358
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,7,17,20,30,34,39],[3,9,14,24,29,31,40],[4,9,13,23,26,34,42]]
Length 20
"1122222222333333333333333333444444444445577"

#359
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,7,17,20,30,34,39],[3,10,13,23,27,32,42],[3,12,14,22,25,33,41]]
Length 20
"1112222223333333333333333334444444444444577"

#360
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,7,17,20,30,34,39],[4,9,13,23,26,34,42],[5,12,13,20,28,33,41]]
Length 20
"1222222222223333333333333334444444444445577"

#361
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,8,15,24,28,31,41],[3,9,13,23,26,34,42],[3,12,14,19,29,33,40],[4,10,14,23,30,31,39]]
Length 21
"1122222223333333333333444444444444444445577"

#362
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,8,15,24,28,31,41],[3,12,14,19,29,33,40],[4,8,16,23,25,33,42],[4,12,13,21,26,34,41]]
Length 21
"1122222333333333333333333344444444444555577"

#363
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,8,15,24,28,31,41],[3,12,14,19,29,33,40],[4,8,16,23,25,33,42],[5,10,14,23,30,31,39]]
Length 21
"1222222223333333333333333444444444444555577"

#364
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,8,15,24,28,31,41],[3,12,14,19,29,33,40],[4,8,17,19,27,34,42],[5,12,13,21,26,34,41]]
Length 21
"1222222223333333333333333444444444444555577"

#365
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,8,15,24,28,31,41],[3,12,14,19,29,33,40],[4,10,14,23,30,31,39],[4,12,13,21,26,34,41]]
Length 21
"1122222233333333333333334444444444444455577"

#366
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,8,15,24,28,31,41],[4,10,14,23,30,31,39],[5,12,14,22,25,33,41]]
Length 20
"1222222222233333333333333333344444444455577"

#367
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,8,16,23,25,33,42],[3,9,14,24,29,31,40],[3,12,13,21,26,34,41]]
Length 20
"1112222223333333333333333334444444444444577"

#368
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,8,16,23,25,33,42],[3,12,13,21,26,34,41],[4,8,17,21,30,31,40],[5,12,14,19,29,33,40]]
Length 21
"1222222223333333333333333444444444444555577"

#369
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,8,17,19,27,34,42],[3,9,14,24,29,31,40],[3,12,13,20,28,33,41]]
Length 20
"1112222223333333333333333334444444444444577"

#370
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,8,17,19,27,34,42],[3,12,14,22,25,33,41],[4,8,15,24,28,31,41]]
Length 20
"1122222223333333333333333333334444444455577"

#371
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,8,17,21,30,31,40],[3,9,13,23,26,34,42],[3,12,14,22,25,33,41]]
Length 20
"1112222223333333333333333334444444444444577"

#372
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,8,17,21,30,31,40],[3,10,13,23,27,32,42],[3,12,14,22,25,33,41]]
Length 20
"1112222223333333333333333334444444444444577"

#373
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,8,17,21,30,31,40],[3,12,13,20,28,33,41],[4,8,16,23,25,33,42]]
Length 20
"1122222223333333333333333333334444444455577"

#374
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,9,13,23,26,34,42],[3,12,14,22,25,33,41],[4,9,14,24,29,31,40]]
Length 20
"1122222223333333333333333333334444444455577"

#375
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,9,13,23,26,34,42],[3,12,14,22,25,33,41],[4,10,14,23,30,31,39]]
Length 20
"1122222222333333333333333333444444444445577"

#376
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,9,14,24,29,31,40],[3,12,13,20,28,33,41],[4,9,13,23,26,34,42]]
Length 20
"1122222223333333333333333333334444444455577"

#377
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,10,14,23,30,31,39],[3,12,13,20,28,33,41],[4,8,16,23,25,33,42]]
Length 20
"1122222222333333333333333333444444444445577"

#378
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,17,24,26,33,37],[3,10,14,23,30,31,39],[3,12,13,20,28,33,41],[4,9,13,23,26,34,42]]
Length 20
"1122222222333333333333333333444444444445577"

#379
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[3,8,17,21,30,34,37],[3,12,13,20,28,33,41]]
Length 20
"1112222223333333333333333334444444444444577"

#380
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[3,8,17,21,30,34,37],[3,12,14,19,29,33,40]]
Length 20
"1112222223333333333333333334444444444444577"

#381
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[3,8,17,21,30,34,37],[4,8,18,19,27,35,40]]
Length 20
"1122222222333333333333333333444444444445577"

#382
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[3,8,18,21,25,34,41],[3,9,13,24,26,35,40]]
Length 20
"1112222223333333333333333334444444444444577"

#383
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[3,9,13,24,26,35,40],[4,9,17,20,28,36,37]]
Length 20
"1122222223333333333333333333334444444455577"

#384
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[3,9,14,24,29,34,37],[3,12,13,20,28,33,41]]
Length 20
"1112222223333333333333333334444444444444577"

#385
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[3,9,14,24,29,34,37],[4,9,18,22,25,35,38]]
Length 20
"1122222222333333333333333333444444444445577"

#386
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[3,9,17,22,26,31,42],[3,12,13,20,28,33,41]]
Length 20
"1112222223333333333333333334444444444444577"

#387
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[4,9,17,20,28,36,37],[5,9,18,22,25,35,38]]
Length 20
"1222222222233333333333333333344444444455577"

#388
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,16,24,29,33,38],[3,8,17,21,30,34,37],[3,9,14,23,25,36,40],[4,8,16,23,27,31,42]]
Length 21
"1122222333333333333333333344444444444555577"

#389
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,16,24,29,33,38],[3,8,18,19,27,35,40],[3,9,17,22,26,31,42]]
Length 20
"1112222223333333333333333334444444444444577"

#390
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,16,24,29,33,38],[3,8,18,21,25,34,41],[3,9,17,20,28,36,37]]
Length 20
"1112222223333333333333333334444444444444577"

#391
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,16,24,29,33,38],[3,8,18,21,25,34,41],[4,8,16,23,27,31,42],[4,12,13,20,28,33,41]]
Length 21
"1122223333333333333333333333444444445555577"

#392
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,16,24,29,33,38],[3,9,17,20,28,36,37],[4,9,13,24,26,35,40]]
Length 20
"1122222222333333333333333333444444444445577"

#393
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,16,24,29,33,38],[3,9,17,20,28,36,37],[4,9,18,22,25,35,38]]
Length 20
"1122222222333333333333333333444444444445577"

#394
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,16,24,29,33,38],[3,9,17,22,26,31,42],[4,12,14,22,25,33,41]]
Length 20
"1122222223333333333333333333334444444455577"

#395
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,16,24,29,33,38],[4,9,13,24,26,35,40],[5,12,13,20,28,33,41]]
Length 20
"1222222222233333333333333333344444444455577"

#396
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,17,22,30,33,38],[3,8,16,23,27,31,42],[3,9,13,24,26,35,40]]
Length 20
"1112222223333333333333333334444444444444577"

#397
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,17,22,30,33,38],[3,8,16,23,27,31,42],[3,9,14,24,29,34,37]]
Length 20
"1112222223333333333333333334444444444444577"

#398
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,17,22,30,33,38],[3,8,16,24,27,35,37],[4,9,17,20,28,36,37]]
Length 20
"1122222222333333333333333333444444444445577"

#399
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,17,22,30,33,38],[3,8,18,19,27,35,40],[3,9,14,24,29,34,37]]
Length 20
"1112222223333333333333333334444444444444577"

#400
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,7,17,22,30,33,38],[3,9,13,24,26,35,40],[4,9,17,20,28,36,37],[4,12,14,19,29,33,40]]
Length 21
"1122222233333333333333334444444444444455577"

#401
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,8,16,23,27,31,42],[3,9,13,24,26,35,40],[3,12,14,22,25,33,41],[4,7,16,24,29,33,38]]
Length 21
"1122222233333333333333334444444444444455577"

#402
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,8,16,23,27,31,42],[3,9,14,24,29,34,37],[3,12,13,20,28,33,41],[4,8,18,21,25,34,41]]
Length 21
"1122222233333333333333334444444444444455577"

#403
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,8,16,23,27,31,42],[3,9,17,20,28,36,37],[3,12,14,19,29,33,40]]
Length 20
"1112222223333333333333333334444444444444577"

#404
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,8,16,23,27,31,42],[3,9,17,20,28,36,37],[3,12,14,22,25,33,41]]
Length 20
"1112222223333333333333333334444444444444577"

#405
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,8,16,23,27,31,42],[3,9,18,22,25,35,38],[3,12,14,19,29,33,40]]
Length 20
"1112222223333333333333333334444444444444577"

#406
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,8,16,24,27,35,37],[3,9,17,22,26,31,42],[3,12,14,19,29,33,40]]
Length 20
"1112222223333333333333333334444444444444577"

#407
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,8,16,24,27,35,37],[4,9,17,20,28,36,37],[5,9,18,22,25,35,38]]
Length 20
"1222222222333333333333333333333444444555577"

#408
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[2,10,18,23,26,33,37],[3,8,18,19,27,35,40],[3,9,17,20,28,36,37],[4,7,16,23,27,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#409
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,16,23,25,33,42],[3,9,17,20,28,36,37],[3,12,13,21,26,34,41],[4,8,17,21,30,31,40]]
Length 21
"1122222233333333333333334444444444444455577"

#410
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,16,23,25,33,42],[3,9,17,20,28,36,37],[3,12,14,22,27,31,41],[4,7,17,22,30,33,38]]
Length 21
"1122222233333333333333334444444444444455577"

#411
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,16,23,25,33,42],[3,9,17,20,28,36,37],[3,12,14,22,27,31,41],[4,8,17,21,30,31,40]]
Length 21
"1122222223333333333333444444444444444445577"

#412
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,16,23,25,33,42],[3,9,18,22,26,35,37],[3,11,13,21,30,34,38]]
Length 20
"1112222223333333333333333334444444444444577"

#413
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,16,23,25,33,42],[3,9,18,22,26,35,37],[4,7,17,22,30,33,38]]
Length 20
"1122222222333333333333333333444444444445577"

#414
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,16,23,25,33,42],[3,12,14,22,27,31,41],[4,7,17,22,30,33,38],[4,8,18,19,27,35,40]]
Length 21
"1122222233333333333333334444444444444455577"

#415
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,16,23,25,33,42],[4,7,17,22,30,33,38],[5,12,16,21,29,31,38]]
Length 20
"1222222222233333333333333333344444444455577"

#416
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,16,23,25,33,42],[4,7,18,22,26,33,41],[4,8,17,21,30,31,40]]
Length 20
"1122222222333333333333333333444444444445577"

#417
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,16,23,25,33,42],[4,7,18,22,26,33,41],[5,8,18,19,27,35,40]]
Length 20
"1222222222223333333333333334444444444445577"

#418
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,16,23,25,33,42],[4,8,18,19,27,35,40],[4,12,16,21,29,31,38]]
Length 20
"1122222223333333333333333333334444444455577"

#419
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,16,23,27,31,42],[3,9,18,22,25,35,38],[3,12,13,20,28,33,41]]
Length 20
"1112222223333333333333333334444444444444577"

#420
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,16,23,27,31,42],[3,9,18,22,25,35,38],[3,12,13,21,26,34,41]]
Length 20
"1112222223333333333333333334444444444444577"

#421
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,16,23,27,31,42],[3,9,18,22,26,35,37],[4,9,14,23,25,36,40]]
Length 20
"1122222222233333333333333344444444444444577"

#422
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,16,23,27,31,42],[3,11,14,22,30,33,37],[3,12,13,21,26,34,41]]
Length 20
"1112222223333333333333333334444444444444577"

#423
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,17,19,27,34,42],[3,11,16,21,26,36,37],[3,12,14,22,25,33,41]]
Length 20
"1112222223333333333333333334444444444444577"

#424
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,17,19,27,34,42],[3,12,13,20,28,33,41],[4,7,17,22,30,33,38],[5,11,15,19,28,36,38]]
Length 21
"1222222222333333333333344444444444444455577"

#425
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,17,21,30,34,37],[3,9,18,22,25,35,38],[3,12,13,20,28,33,41],[4,12,16,21,29,31,38]]
Length 21
"1122222233333333333333334444444444444455577"

#426
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,17,21,30,34,37],[3,12,14,22,25,33,41],[4,12,16,21,29,31,38]]
Length 20
"1122222222333333333333333333444444444445577"

#427
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,8,17,21,30,34,37],[3,12,16,20,25,35,39],[4,8,18,19,27,35,40]]
Length 20
"1122222222333333333333333333444444444445577"

#428
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,9,13,23,26,34,42],[3,11,14,22,30,33,37],[4,7,17,20,30,34,39]]
Length 20
"1122222222333333333333333333444444444445577"

#429
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,9,13,23,26,34,42],[3,12,14,22,27,31,41],[4,7,16,23,27,36,38]]
Length 20
"1122222222233333333333333344444444444444577"

#430
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,9,13,23,26,34,42],[3,12,16,20,25,35,39],[4,7,16,23,27,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#431
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,9,17,20,28,36,37],[3,10,14,23,30,31,39],[4,7,17,22,30,33,38],[4,11,14,19,27,36,40]]
Length 21
"1122222333333333333333333344444444444555577"

#432
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,9,17,20,28,36,37],[3,12,14,22,27,31,41],[4,7,16,23,27,36,38],[4,8,17,21,30,31,40]]
Length 21
"1122222223333333333333444444444444444445577"

#433
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,9,17,20,28,36,37],[3,12,14,22,27,31,41],[4,7,17,22,30,33,38],[4,8,16,24,27,35,37]]
Length 21
"1122222223333333333333444444444444444445577"

#434
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,9,17,20,28,36,37],[3,12,14,22,27,31,41],[4,8,16,24,27,35,37],[5,8,17,21,30,31,40]]
Length 21
"1222222222223333333444444444444444444444577"

#435
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,9,17,20,28,36,37],[4,8,16,24,27,35,37],[5,8,17,21,30,31,40],[6,11,14,19,27,36,40]]
Length 21
"2222222222223333333333444444444444444455577"

#436
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,9,18,22,25,35,38],[3,10,14,23,30,31,39],[3,12,13,21,26,34,41]]
Length 20
"1112222223333333333333333334444444444444577"

#437
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,9,18,22,26,35,37],[4,7,17,22,30,33,38],[4,9,14,23,25,36,40]]
Length 20
"1122222223333333333333333333334444444455577"

#438
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,10,14,23,30,31,39],[4,11,14,19,27,36,40],[4,12,16,21,29,31,38]]
Length 20
"1122222222333333333333333333444444444445577"

#439
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,10,18,19,26,35,39],[4,8,16,24,27,35,37],[5,10,13,23,27,32,42],[6,11,14,19,27,36,40]]
Length 21
"2222222222233333333333334444444444444555577"

#440
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,11,14,22,30,33,37],[3,12,13,21,26,34,41],[4,7,17,20,30,34,39]]
Length 20
"1122222222333333333333333333444444444445577"

#441
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,11,14,22,30,33,37],[3,12,13,21,26,34,41],[4,8,17,21,30,31,40]]
Length 20
"1122222222333333333333333333444444444445577"

#442
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,11,16,21,25,36,38],[3,12,14,22,27,31,41],[4,7,17,22,30,33,38],[4,8,16,24,27,35,37]]
Length 21
"1122222233333333333333334444444444444455577"

#443
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,11,16,21,25,36,38],[3,12,14,22,27,31,41],[4,8,16,24,27,35,37],[5,8,17,21,30,31,40]]
Length 21
"1222222222333333333333344444444444444455577"

#444
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,11,16,21,26,36,37],[3,12,14,22,27,31,41],[4,8,17,21,30,31,40],[5,9,14,23,25,36,40]]
Length 21
"1222222223333333333333333444444444444555577"

#445
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,11,16,21,26,36,37],[4,7,18,22,26,33,41],[4,8,17,21,30,31,40]]
Length 20
"1122222222333333333333333333444444444445577"

#446
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,12,14,22,25,33,41],[4,11,14,19,27,36,40],[4,12,16,21,29,31,38]]
Length 20
"1122222222333333333333333333444444444445577"

#447
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,12,14,22,27,31,41],[4,7,16,23,27,36,38],[5,8,18,19,27,35,40]]
Length 20
"1222222222223333333333333334444444444445577"

#448
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,12,14,22,27,31,41],[4,8,16,24,27,35,37],[4,9,14,23,25,36,40],[5,8,17,21,30,31,40],[5,10,13,23,27,32,42]]
Length 22
"1222222233333333333344444444444444445555577"

#449
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,12,14,22,27,31,41],[4,8,18,19,27,35,40],[5,9,14,23,25,36,40],[6,10,13,23,27,32,42]]
Length 21
"2222222222233333333333334444444444444555577"

#450
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,12,16,20,25,35,39],[4,7,16,23,27,36,38],[5,8,18,19,27,35,40]]
Length 20
"1222222222233333333333333333344444444455577"

#451
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,15,24,29,32,40],[3,12,16,20,25,35,39],[4,8,18,19,27,35,40],[5,9,14,23,25,36,40]]
Length 20
"1222222222223333333333333334444444444445577"

#452
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,23,27,36,38],[3,8,15,24,28,31,41],[3,10,18,21,29,32,37],[4,7,18,22,26,33,41],[5,8,18,19,27,35,40]]
Length 21
"1222222223333333333333333444444444444555577"

#453
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,23,27,36,38],[3,8,15,24,28,31,41],[3,10,18,21,29,32,37],[4,8,18,19,27,35,40],[4,9,17,20,28,36,37],[4,10,14,23,30,31,39]]
Length 22
"1122222233333333344444444444444444444455577"

#454
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,23,27,36,38],[3,8,17,21,30,31,40],[3,9,14,24,29,34,37],[3,11,15,22,25,32,42],[4,12,14,22,27,31,41]]
Length 21
"1122222233333333333333334444444444444455577"

#455
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,23,27,36,38],[3,8,17,21,30,31,40],[3,9,18,22,26,35,37],[4,12,14,22,27,31,41]]
Length 20
"1122222222233333333333333344444444444444577"

#456
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,23,27,36,38],[3,8,17,21,30,34,37],[3,9,14,24,29,31,40],[4,8,18,19,27,35,40],[4,9,13,23,26,34,42]]
Length 21
"1122222223333333333333444444444444444445577"

#457
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,23,27,36,38],[3,8,17,21,30,34,37],[4,8,18,19,27,35,40],[4,10,14,23,30,31,39]]
Length 20
"1122222222333333333333333333444444444445577"

#458
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,23,27,36,38],[3,8,17,21,30,34,37],[4,9,13,23,26,34,42],[5,10,14,23,30,31,39]]
Length 20
"1222222222223333333333333334444444444445577"

#459
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,23,27,36,38],[3,8,18,21,25,34,41],[3,9,14,24,29,31,40],[4,9,13,23,26,34,42]]
Length 20
"1122222222233333333333333344444444444444577"

#460
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,23,27,36,38],[3,8,18,21,25,34,41],[4,7,17,20,30,34,39],[5,9,13,23,26,34,42]]
Length 20
"1222222222223333333333333334444444444445577"

#461
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,23,27,36,38],[3,8,18,21,25,34,41],[4,9,13,23,26,34,42],[4,12,14,22,27,31,41]]
Length 20
"1122222222233333333333333344444444444444577"

#462
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,23,27,36,38],[3,8,18,21,25,34,41],[4,9,13,23,26,34,42],[4,12,16,20,25,35,39]]
Length 20
"1122222222233333333333333344444444444444577"

#463
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,23,27,36,38],[3,9,14,24,29,31,40],[4,8,18,19,27,35,40],[4,9,17,20,28,36,37]]
Length 20
"1122222222333333333333333333444444444445577"

#464
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,23,27,36,38],[3,9,14,24,29,34,37],[3,11,15,22,25,32,42],[4,11,13,21,30,34,38],[4,12,14,22,27,31,41],[5,8,17,19,27,34,42]]
Length 22
"1222222233333333333344444444444444445555577"

#465
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,23,27,36,38],[3,9,14,24,29,34,37],[4,8,17,19,27,34,42],[4,9,18,22,25,35,38],[5,11,13,21,30,34,38],[5,12,14,22,27,31,41]]
Length 22
"1222222333333333333333444444444444455555577"

#466
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,23,27,36,38],[3,9,18,22,26,35,37],[4,12,14,22,27,31,41],[5,12,16,20,25,35,39]]
Length 20
"1222222222233333333333333333344444444455577"

#467
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,23,27,36,38],[3,11,15,22,25,32,42],[3,12,13,21,26,34,41],[4,8,17,19,27,34,42],[4,12,16,20,25,35,39]]
Length 21
"1122222223333333333333444444444444444445577"

#468
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,23,27,36,38],[4,8,18,19,27,35,40],[5,12,14,22,27,31,41],[6,12,16,20,25,35,39]]
Length 20
"2222222222222333333333333333444444444455577"

#469
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,8,17,21,30,31,40],[3,9,13,23,26,34,42],[4,11,16,21,26,36,37]]
Length 20
"1122222222333333333333333333444444444445577"

#470
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,8,17,21,30,31,40],[3,11,15,22,25,32,42],[4,10,18,21,29,32,37]]
Length 20
"1122222223333333333333333333334444444455577"

#471
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,8,17,21,30,31,40],[4,10,18,21,29,32,37],[5,11,14,22,30,33,37]]
Length 20
"1222222222233333333333333333344444444455577"

#472
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,8,17,21,30,34,37],[3,11,15,22,25,32,42],[4,8,15,24,28,31,41]]
Length 20
"1122222222233333333333333344444444444444577"

#473
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,8,17,21,30,34,37],[3,11,15,22,25,32,42],[4,8,16,23,27,31,42]]
Length 20
"1122222223333333333333333333334444444455577"

#474
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,8,18,21,25,34,41],[3,9,17,22,26,31,42],[4,7,17,20,30,34,39],[4,11,16,21,26,36,37]]
Length 21
"1122222233333333333333334444444444444455577"

#475
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,8,18,21,25,34,41],[3,11,14,19,27,36,40],[4,8,16,23,27,31,42]]
Length 20
"1122222222333333333333333333444444444445577"

#476
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,8,18,21,25,34,41],[4,7,17,20,30,34,39],[5,12,13,20,28,33,41]]
Length 20
"1222222222223333333333333334444444444445577"

#477
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,9,13,23,26,34,42],[4,7,17,20,30,34,39],[5,12,13,20,28,33,41]]
Length 20
"1222222222223333333333333334444444444445577"

#478
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,9,14,23,25,36,40],[4,11,14,22,30,33,37],[4,12,16,20,25,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#479
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,9,14,23,25,36,40],[4,11,14,22,30,33,37],[5,11,15,19,28,36,38]]
Length 20
"1222222222223333333333333334444444444445577"

#480
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,9,17,20,28,36,37],[3,12,14,22,27,31,41],[4,9,18,22,25,35,38]]
Length 20
"1122222222333333333333333333444444444445577"

#481
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,9,17,20,28,36,37],[3,12,14,22,27,31,41],[4,12,16,20,25,35,39]]
Length 20
"1122222222233333333333333344444444444444577"

#482
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,9,17,20,28,36,37],[4,8,15,24,28,31,41],[4,9,18,22,25,35,38]]
Length 20
"1122222222333333333333333333444444444445577"

#483
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,9,17,20,28,36,37],[4,8,15,24,28,31,41],[4,12,16,20,25,35,39],[5,9,13,24,26,35,40]]
Length 21
"1222222233333333333333333334444444445555577"

#484
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,9,17,20,28,36,37],[4,9,18,22,25,35,38],[5,10,18,21,29,32,37],[6,11,14,22,30,33,37]]
Length 21
"2222222222233333333333334444444444444555577"

#485
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,9,17,22,26,31,42],[4,7,17,20,30,34,39],[5,11,14,22,30,33,37]]
Length 20
"1222222222233333333333333333344444444455577"

#486
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,9,17,22,26,31,42],[4,8,15,24,28,31,41],[4,11,14,22,30,33,37]]
Length 20
"1122222222233333333333333344444444444444577"

#487
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,9,17,22,26,31,42],[4,8,15,24,28,31,41],[5,12,14,22,25,33,41]]
Length 20
"1222222222223333333333333334444444444445577"

#488
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,9,18,22,26,35,37],[3,10,14,23,30,31,39],[4,12,14,22,25,33,41]]
Length 20
"1122222222333333333333333333444444444445577"

#489
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,9,18,22,26,35,37],[3,10,14,23,30,31,39],[4,12,16,20,25,35,39]]
Length 20
"1122222223333333333333333333334444444455577"

#490
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,10,14,23,30,31,39],[4,8,15,24,28,31,41],[5,12,14,22,25,33,41]]
Length 20
"1222222222223333333333333334444444444445577"

#491
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,10,14,23,30,31,39],[4,10,18,21,29,32,37],[4,12,14,22,25,33,41]]
Length 20
"1122222222333333333333333333444444444445577"

#492
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,11,14,19,27,36,40],[4,9,13,24,26,35,40],[5,11,13,21,30,34,38]]
Length 20
"1222222222222333333333333444444444444444577"

#493
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,11,15,22,25,32,42],[4,8,15,24,28,31,41],[4,11,16,21,26,36,37]]
Length 20
"1122222222233333333333333344444444444444577"

#494
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,7,16,24,29,33,38],[3,11,15,22,25,32,42],[4,8,16,23,27,31,42],[4,10,18,21,29,32,37]]
Length 20
"1122222233333333333333333333333344444555577"

#495
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,15,24,28,31,41],[3,9,18,22,25,35,38],[3,11,16,21,26,36,37],[4,8,16,23,25,33,42],[4,9,14,24,29,34,37]]
Length 21
"1122222233333333333333334444444444444455577"

#496
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,15,24,28,31,41],[3,9,18,22,25,35,38],[4,8,16,23,25,33,42],[4,9,14,24,29,34,37],[5,12,16,21,29,31,38]]
Length 21
"1222222223333333333333333444444444444555577"

#497
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,15,24,28,31,41],[3,9,18,22,25,35,38],[4,8,16,23,25,33,42],[4,9,17,20,28,36,37]]
Length 20
"1122222223333333333333333333334444444455577"

#498
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,15,24,28,31,41],[3,9,18,22,26,35,37],[4,8,17,21,30,34,37],[4,11,15,22,25,32,42]]
Length 20
"1122222222333333333333333333444444444445577"

#499
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,15,24,28,31,41],[3,11,16,21,25,36,38],[4,9,17,20,28,36,37],[4,12,14,22,25,33,41]]
Length 20
"1122222223333333333333333333334444444455577"

#500
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,15,24,28,31,41],[3,11,16,21,26,36,37],[4,7,16,24,29,33,38],[5,9,13,24,26,35,40]]
Length 20
"1222222222223333333333333334444444444445577"

#501
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,15,24,28,31,41],[3,11,16,21,26,36,37],[4,8,16,23,25,33,42],[4,9,14,24,29,34,37],[5,9,17,22,26,31,42]]
Length 21
"1222222223333333333333333444444444444555577"

#502
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,15,24,28,31,41],[3,11,16,21,26,36,37],[4,9,14,24,29,34,37],[4,11,15,22,25,32,42]]
Length 20
"1122222222223333333333334444444444444444477"

#503
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,15,24,28,31,41],[4,9,14,24,29,34,37],[5,9,17,22,26,31,42],[6,12,14,22,25,33,41]]
Length 20
"2222222222223333333333333333334444444555577"

#504
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,15,24,28,31,41],[4,9,14,24,29,34,37],[5,12,14,22,25,33,41],[6,12,16,21,29,31,38]]
Length 20
"2222222222222333333333333333444444444455577"

#505
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,16,23,25,33,42],[3,9,14,24,29,34,37],[4,8,15,24,28,31,41],[5,9,17,22,26,31,42],[6,10,14,23,30,31,39]]
Length 21
"2222222222333333333333333344444444445555577"

#506
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,16,23,25,33,42],[3,9,14,24,29,34,37],[4,8,15,24,28,31,41],[5,9,17,22,26,31,42],[6,12,16,21,29,31,38]]
Length 21
"2222222223333333333333333333444444455555577"

#507
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,16,23,25,33,42],[3,9,18,22,26,35,37],[4,8,17,21,30,34,37]]
Length 19
"1122222222222333333333333333333444444444577"

#508
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,16,23,25,33,42],[4,8,17,21,30,34,37],[5,9,17,22,26,31,42],[6,12,16,21,29,31,38]]
Length 20
"2222222222223333333333333333334444444555577"

#509
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,16,23,27,31,42],[3,9,18,22,26,35,37],[4,8,17,21,30,34,37],[4,9,14,23,25,36,40]]
Length 20
"1122222222333333333333333333444444444445577"

#510
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,16,23,27,31,42],[3,9,18,22,26,35,37],[4,8,18,21,25,34,41],[5,9,14,23,25,36,40],[6,11,15,22,25,32,42]]
Length 21
"2222222222333333333333333344444444445555577"

#511
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,16,23,27,31,42],[3,9,18,22,26,35,37],[4,8,18,21,25,34,41],[5,11,15,22,25,32,42],[6,12,16,20,25,35,39]]
Length 21
"2222222223333333333333333333444444455555577"

#512
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,19,30,32,41],[3,8,16,23,27,31,42],[4,8,17,21,30,34,37],[5,11,16,21,25,36,38]]
Length 19
"1222222222222333333333333333333333444455577"

#513
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,17,20,27,36,40],[3,8,16,23,25,33,42],[3,10,18,21,29,31,38]]
Length 20
"1112222223333333333333333334444444444444577"

#514
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,17,20,27,36,40],[3,8,16,23,25,33,42],[3,12,13,21,26,34,41]]
Length 20
"1112222223333333333333333334444444444444577"

#515
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,17,20,27,36,40],[3,8,16,23,25,33,42],[4,10,18,20,25,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#516
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,17,20,27,36,40],[3,8,18,19,28,33,41],[3,9,13,23,26,34,42],[3,12,16,21,29,32,37]]
Length 21
"1112222333333333333333344444444444444445577"

#517
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,17,20,27,36,40],[3,8,18,19,28,33,41],[3,11,15,22,26,31,42],[3,12,16,21,29,32,37]]
Length 21
"1112222333333333333333344444444444444445577"

#518
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,17,20,27,36,40],[3,8,18,19,28,33,41],[4,10,18,20,25,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#519
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,17,20,27,36,40],[3,10,18,21,29,31,38],[3,12,16,19,26,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#520
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,17,20,27,36,40],[3,12,14,22,25,33,41],[4,10,18,20,25,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#521
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,17,20,27,36,40],[3,12,16,21,29,32,37],[4,9,17,22,25,32,42]]
Length 20
"1122222222333333333333333333444444444445577"

#522
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,17,20,27,36,40],[4,9,17,22,25,32,42],[5,10,18,20,25,35,39]]
Length 20
"1222222222233333333333333333344444444455577"

#523
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,18,20,29,33,40],[3,9,17,19,28,36,38],[3,11,15,22,26,31,42]]
Length 20
"1112222223333333333333333334444444444444577"

#524
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,18,20,29,33,40],[3,9,17,19,28,36,38],[3,12,13,21,26,34,41]]
Length 20
"1112222223333333333333333334444444444444577"

#525
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,18,20,29,33,40],[3,9,17,22,25,32,42],[3,10,14,19,27,36,41]]
Length 20
"1112222223333333333333333334444444444444577"

#526
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,18,20,29,33,40],[3,9,17,22,25,32,42],[3,12,16,19,26,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#527
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,18,20,29,33,40],[3,9,17,22,25,32,42],[4,12,16,21,29,32,37]]
Length 20
"1122222222333333333333333333444444444445577"

#528
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,18,20,29,33,40],[3,10,14,19,27,36,41],[3,11,15,22,26,31,42]]
Length 20
"1112222223333333333333333334444444444444577"

#529
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,18,20,29,33,40],[3,10,14,19,27,36,41],[4,11,15,20,28,36,37]]
Length 20
"1122222223333333333333333333334444444455577"

#530
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,18,20,29,33,40],[3,11,15,22,26,31,42],[4,8,16,23,25,33,42]]
Length 20
"1122222223333333333333333333334444444455577"

#531
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,18,20,29,33,40],[3,11,15,22,26,31,42],[4,12,14,22,25,33,41]]
Length 20
"1122222223333333333333333333334444444455577"

#532
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,18,20,29,33,40],[3,12,16,19,26,35,39],[4,8,16,23,25,33,42]]
Length 20
"1122222223333333333333333333334444444455577"

#533
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,7,18,20,29,33,40],[3,12,16,19,26,35,39],[4,12,14,22,25,33,41]]
Length 20
"1122222222333333333333333333444444444445577"

#534
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,8,16,23,25,33,42],[3,9,17,19,28,36,38],[4,12,16,19,26,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#535
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,8,16,23,25,33,42],[3,10,14,19,27,36,41],[4,10,18,20,25,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#536
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,8,16,23,25,33,42],[3,10,18,21,29,31,38],[3,11,15,20,28,36,37]]
Length 20
"1112222223333333333333333334444444444444577"

#537
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,8,16,23,25,33,42],[3,10,18,21,29,31,38],[4,11,15,22,26,31,42]]
Length 20
"1122222223333333333333333333334444444455577"

#538
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,8,16,23,25,33,42],[3,11,15,20,28,36,37],[4,7,18,20,29,33,40],[5,12,16,21,29,32,37]]
Length 21
"1222222333333333333333333333344444455555577"

#539
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,8,16,23,25,33,42],[3,11,15,20,28,36,37],[4,10,18,20,25,35,39],[4,12,16,21,29,32,37]]
Length 21
"1122222333333333333333333344444444444555577"

#540
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,8,16,23,25,33,42],[4,11,15,22,26,31,42],[5,12,16,19,26,35,39]]
Length 20
"1222222222333333333333333333333444444555577"

#541
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,8,18,19,28,33,41],[3,11,15,22,26,31,42],[4,10,18,21,29,31,38],[4,12,16,19,26,35,39]]
Length 21
"1122222233333333333333334444444444444455577"

#542
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,8,18,19,28,33,41],[3,11,15,22,26,31,42],[4,10,18,21,29,31,38],[5,12,13,21,26,34,41]]
Length 21
"1222222233333333333333333334444444445555577"

#543
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,8,18,19,28,33,41],[3,12,16,21,29,32,37],[4,11,15,20,28,36,37]]
Length 20
"1122222223333333333333333333334444444455577"

#544
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,26,33,37],[3,8,18,19,28,33,41],[4,10,18,20,25,35,39],[5,11,15,20,28,36,37]]
Length 20
"1222222222233333333333333333344444444455577"

#545
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,7,16,23,27,36,38],[3,9,18,22,26,35,37],[3,11,13,21,30,32,40],[4,10,18,21,29,31,38],[4,11,15,20,28,36,37]]
Length 22
"1122222333333333333444444444444444444555577"

#546
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,7,16,23,27,36,38],[3,9,18,22,26,35,37],[4,10,18,21,29,31,38],[4,12,13,20,27,35,40]]
Length 21
"1122222233333333333333334444444444444455577"

#547
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,7,16,23,27,36,38],[3,9,18,22,26,35,37],[4,11,15,20,28,36,37],[5,12,13,20,27,35,40]]
Length 21
"1222222333333333333333333333344444455555577"

#548
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,7,16,23,27,36,38],[3,10,18,20,25,35,39],[3,11,13,21,30,32,40],[4,11,15,20,28,36,37]]
Length 21
"1122222233333333333333334444444444444455577"

#549
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,7,16,23,27,36,38],[3,10,18,20,25,35,39],[3,11,14,22,30,33,37],[4,11,13,20,27,34,42]]
Length 21
"1122222233333333333333334444444444444455577"

#550
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,7,16,24,29,33,38],[3,9,18,22,26,35,37],[3,11,13,21,30,32,40]]
Length 20
"1112222223333333333333333334444444444444577"

#551
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,7,16,24,29,33,38],[3,9,18,22,26,35,37],[4,9,17,19,28,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#552
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,7,16,24,29,33,38],[3,10,18,20,25,35,39],[3,11,13,21,30,32,40]]
Length 20
"1112222223333333333333333334444444444444577"

#553
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,7,16,24,29,33,38],[3,10,18,20,25,35,39],[4,9,13,24,26,35,40]]
Length 20
"1122222223333333333333333333334444444455577"

#554
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,7,16,24,29,33,38],[3,11,13,20,27,34,42],[4,9,13,24,26,35,40],[4,11,14,22,30,33,37]]
Length 21
"1122222233333333333333334444444444444455577"

#555
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,7,16,24,29,33,38],[3,11,13,20,27,34,42],[4,9,13,24,26,35,40],[5,11,16,21,26,36,37]]
Length 21
"1222222223333333333333333444444444444555577"

#556
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,7,16,24,29,33,38],[4,9,13,24,26,35,40],[5,9,17,19,28,36,38],[6,11,16,21,26,36,37]]
Length 21
"2222222222333333333333333344444444445555577"

#557
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,7,17,22,30,33,38],[3,9,13,24,26,35,40],[3,11,15,20,28,36,37]]
Length 20
"1112222223333333333333333334444444444444577"

#558
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,7,17,22,30,33,38],[3,10,18,20,25,35,39],[3,11,16,21,26,36,37]]
Length 20
"1112222223333333333333333334444444444444577"

#559
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,7,17,22,30,33,38],[3,11,15,20,28,36,37],[4,9,18,22,26,35,37],[4,11,13,21,30,32,40]]
Length 21
"1122222333333333333333333344444444444555577"

#560
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,7,17,22,30,33,38],[3,11,16,21,26,36,37],[4,10,18,21,29,31,38]]
Length 20
"1122222222333333333333333333444444444445577"

#561
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,7,17,22,30,33,38],[3,12,13,20,27,35,40],[4,9,18,22,26,35,37]]
Length 20
"1122222223333333333333333333334444444455577"

#562
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,9,13,24,26,35,40],[3,10,18,21,29,31,38],[3,11,14,22,30,33,37]]
Length 20
"1112222223333333333333333334444444444444577"

#563
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,9,13,24,26,35,40],[3,10,18,21,29,31,38],[3,11,15,20,28,36,37]]
Length 20
"1112222223333333333333333334444444444444577"

#564
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,9,13,24,26,35,40],[3,10,18,21,29,31,38],[4,9,17,19,28,36,38],[5,11,16,21,26,36,37]]
Length 21
"1222222223333333333333333444444444444555577"

#565
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,9,13,24,26,35,40],[3,11,15,20,28,36,37],[4,10,18,20,25,35,39]]
Length 20
"1122222223333333333333333333334444444455577"

#566
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,9,17,19,28,36,38],[3,10,18,20,25,35,39],[3,11,13,21,30,32,40]]
Length 20
"1112222223333333333333333334444444444444577"

#567
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,9,17,19,28,36,38],[3,10,18,20,25,35,39],[3,11,14,22,30,33,37]]
Length 20
"1112222223333333333333333334444444444444577"

#568
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,9,17,19,28,36,38],[3,10,18,20,25,35,39],[4,9,13,24,26,35,40]]
Length 20
"1122222223333333333333333333334444444455577"

#569
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,9,17,19,28,36,38],[3,11,13,20,27,34,42],[4,9,13,24,26,35,40],[5,11,16,21,26,36,37]]
Length 21
"1222222223333333333333333444444444444555577"

#570
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,9,17,19,28,36,38],[3,11,13,21,30,32,40],[4,10,18,21,29,31,38]]
Length 20
"1122222222333333333333333333444444444445577"

#571
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,9,17,19,28,36,38],[3,11,14,22,30,33,37],[3,12,13,20,27,35,40]]
Length 20
"1112222223333333333333333334444444444444577"

#572
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,9,17,19,28,36,38],[3,11,14,22,30,33,37],[4,7,16,24,29,33,38]]
Length 20
"1122222222233333333333333344444444444444577"

#573
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,9,17,19,28,36,38],[3,12,13,20,27,35,40],[4,9,18,22,26,35,37]]
Length 20
"1122222223333333333333333333334444444455577"

#574
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,9,17,19,28,36,38],[4,9,18,22,26,35,37],[5,10,18,21,29,31,38]]
Length 20
"1222222222223333333333333334444444444445577"

#575
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,9,18,22,26,35,37],[3,11,13,21,30,32,40],[4,7,17,22,30,33,38],[5,10,18,21,29,31,38]]
Length 21
"1222222223333333333333333444444444444555577"

#576
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,10,18,20,25,35,39],[3,11,16,21,26,36,37],[4,9,13,24,26,35,40],[5,11,13,20,27,34,42]]
Length 21
"1222222223333333333333333444444444444555577"

#577
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,10,18,21,29,31,38],[3,11,13,20,27,34,42],[4,7,16,23,27,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#578
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,10,18,21,29,31,38],[3,11,13,20,27,34,42],[4,11,16,21,26,36,37]]
Length 20
"1122222222333333333333333333444444444445577"

#579
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,17,24,27,32,37],[3,10,18,21,29,31,38],[3,11,14,22,30,33,37],[3,12,13,20,27,35,40]]
Length 20
"1112222223333333333333333334444444444444577"

#580
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[3,8,17,21,30,34,37],[3,11,15,22,26,31,42]]
Length 20
"1112222223333333333333333334444444444444577"

#581
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[3,8,17,21,30,34,37],[4,11,15,20,28,36,37]]
Length 20
"1122222223333333333333333333334444444455577"

#582
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[3,8,18,21,25,34,41],[3,11,15,22,26,31,42]]
Length 20
"1112222223333333333333333334444444444444577"

#583
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[3,8,18,21,25,34,41],[4,12,16,21,29,32,37]]
Length 20
"1122222223333333333333333333334444444455577"

#584
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[3,9,14,24,29,34,37],[3,11,15,22,26,31,42],[4,9,18,22,25,35,38]]
Length 21
"1122222233333333333333334444444444444455577"

#585
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[3,9,14,24,29,34,37],[4,9,18,22,25,35,38],[4,11,15,20,28,36,37]]
Length 21
"1122222333333333333333333344444444444555577"

#586
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[3,11,15,22,26,31,42],[4,9,18,22,25,35,38],[5,12,16,19,26,35,39]]
Length 21
"1222222233333333333333333334444444445555577"

#587
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[3,12,14,22,25,33,41],[4,12,16,19,26,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#588
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[3,12,14,22,25,33,41],[4,12,16,21,29,32,37]]
Length 20
"1122222222333333333333333333444444444445577"

#589
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,23,27,36,38],[4,11,15,20,28,36,37],[5,12,16,21,29,32,37]]
Length 20
"1222222222333333333333333333333444444555577"

#590
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,24,29,33,38],[3,8,17,21,30,34,37],[3,9,14,23,25,36,40],[3,11,15,22,26,31,42]]
Length 21
"1112222333333333333333344444444444444445577"

#591
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,24,29,33,38],[3,8,18,21,25,34,41],[3,11,15,20,28,36,37]]
Length 20
"1112222223333333333333333334444444444444577"

#592
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,24,29,33,38],[3,10,14,19,27,36,41],[3,11,15,22,26,31,42],[4,12,16,19,26,35,39]]
Length 21
"1122222233333333333333334444444444444455577"

#593
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,24,29,33,38],[3,11,15,22,26,31,42],[4,7,18,22,27,32,41],[4,9,13,24,26,35,40]]
Length 21
"1122222333333333333333333344444444444555577"

#594
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,24,29,33,38],[3,11,15,22,26,31,42],[4,7,18,22,27,32,41],[4,12,16,19,26,35,39]]
Length 21
"1122223333333333333333333333444444445555577"

#595
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,24,29,33,38],[3,11,15,22,26,31,42],[4,9,13,24,26,35,40],[4,12,14,22,25,33,41]]
Length 21
"1122222333333333333333333344444444444555577"

#596
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,24,29,33,38],[3,11,15,22,26,31,42],[4,9,18,22,25,35,38],[5,12,16,19,26,35,39]]
Length 21
"1222222233333333333333333334444444445555577"

#597
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,16,24,29,33,38],[3,11,15,22,26,31,42],[4,12,14,22,25,33,41],[5,12,16,19,26,35,39]]
Length 21
"1222222233333333333333333334444444445555577"

#598
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,17,22,30,33,38],[3,9,13,24,26,35,40],[4,11,15,22,26,31,42]]
Length 20
"1122222223333333333333333333334444444455577"

#599
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,17,22,30,33,38],[3,9,14,23,25,36,40],[3,12,16,19,26,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#600
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,17,22,30,33,38],[3,9,14,23,25,36,40],[3,12,16,21,29,32,37]]
Length 20
"1112222223333333333333333334444444444444577"

#601
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,17,22,30,33,38],[3,9,14,24,29,34,37],[3,12,16,19,26,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#602
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,17,22,30,33,38],[3,12,16,19,26,35,39],[4,11,15,22,26,31,42]]
Length 20
"1122222223333333333333333333334444444455577"

#603
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,18,22,27,32,41],[3,9,13,24,26,35,40],[3,11,15,20,28,36,37]]
Length 20
"1112222223333333333333333334444444444444577"

#604
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,18,22,27,32,41],[3,9,14,24,29,34,37],[3,12,16,19,26,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#605
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,18,22,27,32,41],[3,9,14,24,29,34,37],[4,12,13,21,26,34,41]]
Length 20
"1122222222333333333333333333444444444445577"

#606
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,18,22,27,32,41],[3,11,15,20,28,36,37],[3,12,16,19,26,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#607
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,18,22,27,32,41],[3,11,15,20,28,36,37],[4,8,16,24,27,35,37]]
Length 20
"1122222222333333333333333333444444444445577"

#608
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,7,18,22,27,32,41],[3,11,15,20,28,36,37],[4,12,16,21,29,32,37]]
Length 20
"1122222222333333333333333333444444444445577"

#609
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,8,16,24,27,35,37],[3,9,14,23,25,36,40],[3,11,15,22,26,31,42]]
Length 20
"1112222223333333333333333334444444444444577"

#610
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,8,16,24,27,35,37],[3,11,15,22,26,31,42],[4,7,18,22,27,32,41]]
Length 20
"1122222222333333333333333333444444444445577"

#611
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,8,16,24,27,35,37],[3,11,15,22,26,31,42],[4,9,18,22,25,35,38]]
Length 20
"1122222223333333333333333333334444444455577"

#612
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,9,14,24,29,34,37],[3,11,15,22,26,31,42],[4,12,14,22,25,33,41]]
Length 20
"1122222223333333333333333333334444444455577"

#613
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,9,14,24,29,34,37],[3,12,16,19,26,35,39],[4,9,18,22,25,35,38],[4,10,14,19,27,36,41]]
Length 21
"1122222333333333333333333344444444444555577"

#614
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,9,14,24,29,34,37],[3,12,16,19,26,35,39],[4,12,14,22,25,33,41]]
Length 20
"1122222222333333333333333333444444444445577"

#615
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,26,33,37],[3,10,14,19,27,36,41],[3,11,15,22,26,31,42],[4,12,13,21,26,34,41]]
Length 20
"1122222223333333333333333333334444444455577"

#616
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,7,17,20,27,36,40],[3,8,16,23,25,33,42],[3,9,14,24,29,34,37],[4,11,16,21,26,36,37]]
Length 21
"1122222333333333333333333344444444444555577"

#617
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,7,17,20,27,36,40],[3,8,16,23,25,33,42],[4,7,18,22,26,33,41],[4,8,17,21,30,34,37]]
Length 21
"1122222233333333333333334444444444444455577"

#618
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,7,17,20,27,36,40],[3,8,16,23,25,33,42],[4,7,18,22,26,33,41],[5,11,16,21,26,36,37]]
Length 21
"1222222223333333333333333444444444444555577"

#619
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,7,17,20,27,36,40],[3,8,18,19,28,33,41],[3,9,13,23,26,34,42],[4,8,17,21,30,34,37]]
Length 21
"1122222223333333333333444444444444444445577"

#620
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,7,17,20,27,36,40],[3,8,18,19,28,33,41],[3,9,14,24,29,34,37]]
Length 20
"1112222223333333333333333334444444444444577"

#621
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,7,17,20,27,36,40],[3,8,18,21,25,34,41],[3,11,14,22,30,33,37],[4,9,17,22,25,32,42]]
Length 21
"1122222223333333333333444444444444444445577"

#622
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,7,17,20,27,36,40],[3,8,18,21,25,34,41],[4,9,17,22,25,32,42],[4,11,16,21,26,36,37]]
Length 21
"1122222233333333333333334444444444444455577"

#623
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,7,17,20,27,36,40],[3,8,18,21,25,34,41],[4,9,17,22,25,32,42],[5,11,13,21,30,32,40]]
Length 21
"1222222222333333333333344444444444444455577"

#624
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,7,17,20,27,36,40],[3,9,13,23,26,34,42],[3,11,14,22,30,33,37]]
Length 20
"1112222223333333333333333334444444444444577"

#625
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,7,17,20,27,36,40],[3,9,13,23,26,34,42],[4,7,18,22,26,33,41],[4,8,17,21,30,34,37]]
Length 21
"1122222223333333333333444444444444444445577"

#626
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,7,17,20,27,36,40],[3,9,13,23,26,34,42],[4,7,18,22,26,33,41],[5,11,16,21,26,36,37]]
Length 21
"1222222223333333333333333444444444444555577"

#627
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,7,17,20,27,36,40],[3,9,14,24,29,34,37],[4,9,17,22,25,32,42],[4,11,16,21,26,36,37]]
Length 21
"1122222333333333333333333344444444444555577"

#628
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,7,18,20,29,33,40],[3,8,17,21,30,34,37],[4,8,16,23,25,33,42],[4,11,15,20,28,36,37]]
Length 21
"1122222333333333333333333344444444444555577"

#629
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,7,18,20,29,33,40],[3,8,17,21,30,34,37],[4,8,16,23,25,33,42],[5,11,13,20,27,34,42]]
Length 21
"1222222223333333333333333444444444444555577"

#630
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,7,18,20,29,33,40],[3,9,17,22,25,32,42],[3,11,16,21,26,36,37],[4,8,18,21,25,34,41],[5,9,14,24,29,34,37],[6,11,13,20,27,34,42]]
Length 23
"2222222333333333333444444444444455555555577"

#631
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,7,18,20,29,33,40],[3,9,17,22,25,32,42],[4,8,18,21,25,34,41],[4,11,14,22,30,33,37],[5,11,13,20,27,34,42]]
Length 22
"1222222233333333333344444444444444445555577"

#632
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,7,18,20,29,33,40],[3,9,17,22,25,32,42],[4,9,14,24,29,34,37],[4,11,13,21,30,32,40],[5,8,18,21,25,34,41]]
Length 22
"1222222333333333333333444444444444455555577"

#633
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,8,16,23,25,33,42],[3,9,14,24,29,34,37],[3,11,13,21,30,32,40],[4,7,18,20,29,33,40]]
Length 21
"1122222223333333333333444444444444444445577"

#634
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,8,16,23,25,33,42],[3,9,14,24,29,34,37],[3,12,13,20,27,35,40],[4,9,18,22,25,35,38]]
Length 21
"1122222233333333333333334444444444444455577"

#635
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,8,16,23,25,33,42],[3,9,14,24,29,34,37],[4,9,18,22,25,35,38],[4,11,13,20,27,34,42],[5,7,18,20,29,33,40]]
Length 22
"1222222333333333333333444444444444455555577"

#636
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,8,16,23,25,33,42],[3,9,14,24,29,34,37],[4,9,18,22,25,35,38],[4,11,16,21,26,36,37]]
Length 21
"1122222333333333333333333344444444444555577"

#637
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,8,17,21,30,34,37],[3,9,14,23,25,36,40],[4,11,15,20,28,36,37]]
Length 20
"1122222223333333333333333333334444444455577"

#638
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,8,17,21,30,34,37],[3,9,18,22,25,35,38],[4,8,16,23,25,33,42]]
Length 20
"1122222222333333333333333333444444444445577"

#639
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,8,17,21,30,34,37],[3,9,18,22,25,35,38],[4,8,18,19,28,33,41],[4,9,13,23,26,34,42]]
Length 21
"1122222333333333333333333344444444444555577"

#640
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,8,17,21,30,34,37],[4,8,18,19,28,33,41],[5,11,15,20,28,36,37]]
Length 20
"1222222222333333333333333333333444444555577"

#641
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,8,17,21,30,34,37],[4,9,17,22,25,32,42],[5,11,13,20,27,34,42]]
Length 20
"1222222222223333333333333334444444444445577"

#642
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,8,18,19,28,33,41],[3,9,14,23,25,36,40],[3,11,13,20,27,34,42],[4,11,14,22,30,33,37]]
Length 21
"1122222223333333333333444444444444444445577"

#643
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,8,18,19,28,33,41],[3,9,14,23,25,36,40],[4,11,15,20,28,36,37]]
Length 20
"1122222223333333333333333333334444444455577"

#644
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,8,18,19,28,33,41],[3,9,14,24,29,34,37],[3,12,13,20,27,35,40],[4,9,18,22,25,35,38],[4,11,15,20,28,36,37]]
Length 22
"1122333333333333333333333444444444555555577"

#645
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,8,18,19,28,33,41],[3,11,13,20,27,34,42],[4,8,17,21,30,34,37]]
Length 20
"1122222222333333333333333333444444444445577"

#646
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,8,18,19,28,33,41],[4,9,18,22,25,35,38],[5,11,14,22,30,33,37]]
Length 20
"1222222222233333333333333333344444444455577"

#647
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,8,18,21,25,34,41],[3,11,14,22,30,33,37],[4,9,14,23,25,36,40],[4,11,13,20,27,34,42],[5,7,18,20,29,33,40]]
Length 22
"1222222223333333334444444444444444444555577"

#648
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,8,18,21,25,34,41],[3,11,15,20,28,36,37],[4,7,18,20,29,33,40],[5,9,14,23,25,36,40],[6,11,13,21,30,32,40]]
Length 22
"2222222223333333333334444444444444455555577"

#649
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,9,17,22,25,32,42],[3,11,15,20,28,36,37],[4,8,17,21,30,34,37]]
Length 20
"1122222222333333333333333333444444444445577"

#650
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,9,17,22,25,32,42],[3,11,16,21,26,36,37],[4,7,17,20,27,36,40],[5,7,18,22,26,33,41]]
Length 21
"1222222223333333333333333444444444444555577"

#651
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,10,18,23,27,32,37],[3,9,18,22,25,35,38],[3,11,15,20,28,36,37],[4,7,18,20,29,33,40],[5,9,14,24,29,34,37]]
Length 21
"1222222333333333333333333333344444455555577"

#652
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,16,24,29,33,38],[3,8,18,21,25,34,41],[3,11,15,20,28,36,37]]
Length 20
"1112222223333333333333333334444444444444577"

#653
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,16,24,29,33,38],[3,8,18,21,25,34,41],[3,12,13,20,27,35,40]]
Length 20
"1112222223333333333333333334444444444444577"

#654
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,16,24,29,33,38],[3,9,13,23,26,34,42],[3,10,14,19,27,36,41]]
Length 20
"1112222223333333333333333334444444444444577"

#655
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,16,24,29,33,38],[3,9,13,23,26,34,42],[3,10,18,20,25,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#656
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,16,24,29,33,38],[3,9,13,23,26,34,42],[3,11,15,20,28,36,37]]
Length 20
"1112222223333333333333333334444444444444577"

#657
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,16,24,29,33,38],[3,9,13,23,26,34,42],[4,9,17,19,28,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#658
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,16,24,29,33,38],[3,9,13,23,26,34,42],[4,9,18,22,25,35,38]]
Length 20
"1122222222333333333333333333444444444445577"

#659
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,16,24,29,33,38],[3,10,18,20,25,35,39],[3,12,13,21,26,34,41],[4,7,18,22,27,32,41]]
Length 21
"1122222333333333333333333344444444444555577"

#660
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,16,24,29,33,38],[3,10,18,20,25,35,39],[4,7,17,20,27,36,40],[4,12,14,22,25,33,41]]
Length 21
"1122222333333333333333333344444444444555577"

#661
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,16,24,29,33,38],[3,11,13,20,27,34,42],[4,7,18,22,27,32,41]]
Length 20
"1122222222333333333333333333444444444445577"

#662
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,16,24,29,33,38],[3,11,15,20,28,36,37],[3,12,13,21,26,34,41]]
Length 20
"1112222223333333333333333334444444444444577"

#663
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,16,24,29,33,38],[3,11,15,20,28,36,37],[4,11,13,21,30,34,38]]
Length 20
"1122222222333333333333333333444444444445577"

#664
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,16,24,29,33,38],[3,12,13,20,27,35,40],[4,7,18,22,27,32,41],[4,11,13,21,30,34,38]]
Length 21
"1122222233333333333333334444444444444455577"

#665
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,16,24,29,33,38],[3,12,13,20,27,35,40],[4,9,18,22,25,35,38],[5,11,13,21,30,34,38]]
Length 21
"1222222223333333333333333444444444444555577"

#666
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,16,24,29,33,38],[3,12,13,20,27,35,40],[4,11,13,21,30,34,38],[4,12,14,22,25,33,41]]
Length 21
"1122222233333333333333334444444444444455577"

#667
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,16,24,29,33,38],[4,9,17,19,28,36,38],[5,11,13,21,30,34,38]]
Length 20
"1222222222223333333333333334444444444445577"

#668
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,20,27,36,40],[3,8,16,23,25,33,42],[3,10,18,21,29,31,38]]
Length 20
"1112222223333333333333333334444444444444577"

#669
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,20,27,36,40],[3,8,16,23,25,33,42],[3,11,13,21,30,34,38]]
Length 20
"1112222223333333333333333334444444444444577"

#670
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,20,27,36,40],[3,8,16,23,25,33,42],[3,12,13,21,26,34,41]]
Length 20
"1112222223333333333333333334444444444444577"

#671
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,20,27,36,40],[3,8,16,23,25,33,42],[4,10,18,20,25,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#672
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,20,27,36,40],[3,8,18,21,25,34,41]]
Length 19
"1112222222233333333333333333333344444444577"

#673
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,20,27,36,40],[3,11,13,21,30,34,38],[3,12,14,22,25,33,41],[4,7,16,24,29,33,38]]
Length 21
"1122222233333333333333334444444444444455577"

#674
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,20,27,36,40],[3,12,13,21,26,34,41],[4,11,16,21,25,36,38]]
Length 20
"1122222223333333333333333333334444444455577"

#675
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,20,27,36,40],[3,12,14,22,25,33,41],[4,10,18,20,25,35,39],[5,11,16,21,25,36,38]]
Length 21
"1222222223333333333333333444444444444555577"

#676
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,22,30,33,38],[3,8,18,21,25,34,41],[3,11,15,20,28,36,37]]
Length 20
"1112222223333333333333333334444444444444577"

#677
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,22,30,33,38],[3,9,13,23,26,34,42],[3,10,18,20,25,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#678
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,22,30,33,38],[3,9,13,23,26,34,42],[3,11,15,20,28,36,37]]
Length 20
"1112222223333333333333333334444444444444577"

#679
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,22,30,33,38],[3,9,14,23,25,36,40],[3,11,13,20,27,34,42]]
Length 20
"1112222223333333333333333334444444444444577"

#680
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,22,30,33,38],[3,9,14,23,25,36,40],[3,12,13,21,26,34,41]]
Length 20
"1112222223333333333333333334444444444444577"

#681
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,22,30,33,38],[3,10,18,20,25,35,39],[3,12,13,21,26,34,41],[4,11,16,21,25,36,38]]
Length 21
"1122222223333333333333444444444444444445577"

#682
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,22,30,33,38],[3,10,18,20,25,35,39],[4,8,16,23,25,33,42]]
Length 20
"1122222222333333333333333333444444444445577"

#683
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,22,30,33,38],[3,11,13,20,27,34,42],[4,8,16,23,25,33,42]]
Length 20
"1122222223333333333333333333334444444455577"

#684
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,22,30,33,38],[3,11,13,20,27,34,42],[4,11,16,21,25,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#685
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,22,30,33,38],[3,11,15,20,28,36,37],[3,12,13,21,26,34,41]]
Length 20
"1112222223333333333333333334444444444444577"

#686
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,17,22,30,33,38],[3,12,13,21,26,34,41],[4,10,18,21,29,31,38]]
Length 20
"1122222222333333333333333333444444444445577"

#687
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,18,22,27,32,41],[3,8,16,23,25,33,42],[3,9,17,19,28,36,38]]
Length 20
"1112222223333333333333333334444444444444577"

#688
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,18,22,27,32,41],[3,8,16,23,25,33,42],[3,11,13,21,30,34,38]]
Length 20
"1112222223333333333333333334444444444444577"

#689
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,18,22,27,32,41],[3,8,16,23,25,33,42],[3,11,15,20,28,36,37],[4,10,18,20,25,35,39]]
Length 21
"1122222233333333333333334444444444444455577"

#690
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,18,22,27,32,41],[3,8,16,23,25,33,42],[4,10,18,20,25,35,39],[5,11,13,20,27,34,42]]
Length 21
"1222222223333333333333333444444444444555577"

#691
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,18,22,27,32,41],[3,9,13,23,26,34,42],[3,11,15,20,28,36,37],[4,12,13,20,27,35,40]]
Length 21
"1122222233333333333333334444444444444455577"

#692
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,18,22,27,32,41],[3,9,13,23,26,34,42],[3,11,16,21,25,36,38]]
Length 20
"1112222223333333333333333334444444444444577"

#693
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,18,22,27,32,41],[3,9,17,19,28,36,38],[4,7,16,24,29,33,38]]
Length 20
"1122222222333333333333333333444444444445577"

#694
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,18,22,27,32,41],[3,9,17,19,28,36,38],[4,10,18,21,29,31,38]]
Length 20
"1122222222333333333333333333444444444445577"

#695
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,18,22,27,32,41],[3,11,16,21,25,36,38],[4,10,18,20,25,35,39],[4,12,13,21,26,34,41]]
Length 21
"1122222333333333333333333344444444444555577"

#696
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,18,22,27,32,41],[3,11,16,21,25,36,38],[4,10,18,20,25,35,39],[5,11,13,20,27,34,42]]
Length 21
"1222222223333333333333333444444444444555577"

#697
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,7,18,22,27,32,41],[4,10,18,21,29,31,38],[5,12,13,21,26,34,41]]
Length 20
"1222222222333333333333333333333444444555577"

#698
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,8,16,23,25,33,42],[3,9,17,19,28,36,38],[3,12,13,20,27,35,40]]
Length 20
"1112222223333333333333333334444444444444577"

#699
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,8,16,23,25,33,42],[3,9,17,19,28,36,38],[3,12,13,21,26,34,41]]
Length 20
"1112222223333333333333333334444444444444577"

#700
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,8,16,23,25,33,42],[3,10,14,19,27,36,41],[3,11,13,21,30,34,38]]
Length 20
"1112222223333333333333333334444444444444577"

#701
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,8,16,23,25,33,42],[3,10,14,19,27,36,41],[4,10,18,20,25,35,39],[5,11,13,20,27,34,42]]
Length 21
"1222222222333333333333344444444444444455577"

#702
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,8,16,23,25,33,42],[3,10,18,21,29,31,38],[3,11,15,20,28,36,37]]
Length 20
"1112222223333333333333333334444444444444577"

#703
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,8,16,23,25,33,42],[3,10,18,21,29,31,38],[3,12,13,20,27,35,40]]
Length 20
"1112222223333333333333333334444444444444577"

#704
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,8,16,23,25,33,42],[3,10,18,21,29,31,38],[4,7,17,22,30,33,38]]
Length 20
"1122222222333333333333333333444444444445577"

#705
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,8,16,23,25,33,42],[3,11,13,21,30,34,38],[4,9,18,22,25,35,38]]
Length 20
"1122222222233333333333333344444444444444577"

#706
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,8,16,23,25,33,42],[3,11,15,20,28,36,37],[3,12,13,21,26,34,41]]
Length 20
"1112222223333333333333333334444444444444577"

#707
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,8,16,23,25,33,42],[3,12,13,20,27,35,40],[4,9,18,22,25,35,38]]
Length 20
"1122222222333333333333333333444444444445577"

#708
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,8,18,21,25,34,41],[3,9,17,19,28,36,38],[3,12,13,20,27,35,40],[4,9,13,23,26,34,42]]
Length 21
"1122222233333333333333334444444444444455577"

#709
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,8,18,21,25,34,41],[3,11,15,20,28,36,37],[4,9,14,23,25,36,40]]
Length 20
"1122222222333333333333333333444444444445577"

#710
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,8,18,21,25,34,41],[3,11,15,20,28,36,37],[4,10,14,19,27,36,41]]
Length 20
"1122222223333333333333333333334444444455577"

#711
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,8,18,21,25,34,41],[3,12,13,20,27,35,40],[4,9,13,23,26,34,42],[4,10,14,19,27,36,41]]
Length 21
"1122222233333333333333334444444444444455577"

#712
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,8,18,21,25,34,41],[3,12,13,20,27,35,40],[4,9,14,23,25,36,40]]
Length 20
"1122222222333333333333333333444444444445577"

#713
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,8,18,21,25,34,41],[4,10,14,19,27,36,41],[5,11,13,20,27,34,42]]
Length 20
"1222222222223333333333333334444444444445577"

#714
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,9,13,23,26,34,42],[3,10,18,21,29,31,38],[3,11,15,20,28,36,37],[3,12,14,22,25,33,41]]
Length 21
"1112222333333333333333344444444444444445577"

#715
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,9,13,23,26,34,42],[3,10,18,21,29,31,38],[4,9,17,19,28,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#716
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,9,13,23,26,34,42],[3,11,15,20,28,36,37],[3,12,14,22,25,33,41],[4,12,13,20,27,35,40]]
Length 21
"1122222233333333333333334444444444444455577"

#717
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,9,13,23,26,34,42],[4,9,18,22,25,35,38],[5,12,13,20,27,35,40]]
Length 20
"1222222222333333333333333333333444444555577"

#718
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,9,14,23,25,36,40],[3,10,18,21,29,31,38],[3,11,13,20,27,34,42]]
Length 20
"1112222223333333333333333334444444444444577"

#719
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,9,14,23,25,36,40],[3,11,13,20,27,34,42],[4,8,18,21,25,34,41]]
Length 20
"1122222222233333333333333344444444444444577"

#720
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,9,14,23,25,36,40],[3,11,13,20,27,34,42],[4,10,18,20,25,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#721
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,9,14,23,25,36,40],[3,11,13,21,30,34,38],[4,11,15,20,28,36,37],[5,12,13,20,27,35,40]]
Length 21
"1222222333333333333333333333344444455555577"

#722
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,9,14,23,25,36,40],[4,10,18,20,25,35,39],[5,11,15,20,28,36,37]]
Length 20
"1222222222233333333333333333344444444455577"

#723
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,9,17,19,28,36,38],[3,10,18,20,25,35,39],[3,12,13,21,26,34,41]]
Length 20
"1112222223333333333333333334444444444444577"

#724
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,9,17,19,28,36,38],[3,12,13,20,27,35,40],[4,11,13,21,30,34,38]]
Length 20
"1122222222333333333333333333444444444445577"

#725
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,9,17,19,28,36,38],[3,12,13,21,26,34,41],[4,10,18,21,29,31,38]]
Length 20
"1122222222333333333333333333444444444445577"

#726
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,9,18,22,25,35,38],[3,10,14,19,27,36,41],[4,12,13,20,27,35,40]]
Length 20
"1122222222333333333333333333444444444445577"

#727
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,9,18,22,25,35,38],[3,11,13,20,27,34,42],[4,8,16,23,25,33,42]]
Length 20
"1122222222333333333333333333444444444445577"

#728
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,9,18,22,25,35,38],[3,11,15,20,28,36,37],[3,12,13,21,26,34,41]]
Length 20
"1112222223333333333333333334444444444444577"

#729
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,9,18,22,25,35,38],[3,11,15,20,28,36,37],[4,11,13,21,30,34,38],[5,12,13,20,27,35,40]]
Length 21
"1222222233333333333333333334444444445555577"

#730
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,10,14,19,27,36,41],[3,11,13,21,30,34,38],[4,11,15,20,28,36,37],[5,12,13,20,27,35,40]]
Length 21
"1222222233333333333333333334444444445555577"

#731
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,10,14,19,27,36,41],[4,10,18,20,25,35,39],[5,11,13,20,27,34,42],[6,11,16,21,25,36,38]]
Length 21
"2222222222233333333333334444444444444555577"

#732
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,10,14,19,27,36,41],[4,10,18,20,25,35,39],[5,11,15,20,28,36,37]]
Length 20
"1222222222233333333333333333344444444455577"

#733
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,10,14,19,27,36,41],[4,10,18,21,29,31,38],[5,12,13,21,26,34,41]]
Length 20
"1222222222233333333333333333344444444455577"

#734
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,10,18,20,25,35,39],[3,12,13,21,26,34,41],[4,10,14,19,27,36,41],[5,11,16,21,25,36,38]]
Length 21
"1222222223333333333333333444444444444555577"

#735
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,10,18,21,29,31,38],[3,11,13,20,27,34,42],[3,12,14,22,25,33,41]]
Length 20
"1112222223333333333333333334444444444444577"

#736
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,10,18,21,29,31,38],[3,11,13,20,27,34,42],[4,7,18,22,27,32,41]]
Length 20
"1122222222333333333333333333444444444445577"

#737
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,10,18,21,29,31,38],[3,11,13,20,27,34,42],[4,10,14,19,27,36,41]]
Length 20
"1122222222233333333333333344444444444444577"

#738
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,10,18,21,29,31,38],[3,11,15,20,28,36,37],[4,10,14,19,27,36,41]]
Length 20
"1122222222333333333333333333444444444445577"

#739
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,10,18,21,29,31,38],[3,12,13,20,27,35,40],[4,7,18,22,27,32,41]]
Length 20
"1122222222333333333333333333444444444445577"

#740
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,10,18,21,29,31,38],[3,12,13,20,27,35,40],[4,10,14,19,27,36,41]]
Length 20
"1122222222233333333333333344444444444444577"

#741
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,11,13,20,27,34,42],[3,12,14,22,25,33,41],[4,10,18,20,25,35,39],[5,11,16,21,25,36,38]]
Length 21
"1222222223333333333333333444444444444555577"

#742
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,11,15,20,28,36,37],[3,12,13,21,26,34,41],[4,10,14,19,27,36,41]]
Length 20
"1122222223333333333333333333334444444455577"

#743
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,11,15,20,28,36,37],[3,12,14,22,25,33,41],[4,10,18,20,25,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#744
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,11,16,21,25,36,38],[3,12,13,20,27,35,40],[4,10,14,19,27,36,41]]
Length 20
"1122222222333333333333333333444444444445577"

#745
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,26,33,40],[3,11,16,21,25,36,38],[3,12,13,20,27,35,40],[4,12,14,22,25,33,41]]
Length 20
"1122222222233333333333333344444444444444577"

#746
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,27,32,40],[3,7,16,23,27,36,38],[3,8,18,21,25,34,41],[3,11,15,22,26,31,42]]
Length 20
"1112222223333333333333333334444444444444577"

#747
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,27,32,40],[3,7,16,23,27,36,38],[3,9,18,22,26,35,37],[4,10,18,21,29,31,38],[4,11,15,20,28,36,37]]
Length 21
"1122222233333333333333334444444444444455577"

#748
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,27,32,40],[3,7,16,23,27,36,38],[3,9,18,22,26,35,37],[4,11,15,20,28,36,37],[5,12,16,21,29,32,37]]
Length 21
"1222222223333333333333333444444444444555577"

#749
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,27,32,40],[3,7,16,23,27,36,38],[3,10,18,20,25,35,39],[3,11,14,22,30,33,37]]
Length 20
"1112222223333333333333333334444444444444577"

#750
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,27,32,40],[3,7,16,23,27,36,38],[3,11,15,22,26,31,42],[4,10,18,21,29,31,38],[4,12,16,19,26,35,39]]
Length 21
"1122222233333333333333334444444444444455577"

#751
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,27,32,40],[3,7,16,23,27,36,38],[3,11,15,22,26,31,42],[4,11,13,21,30,34,38],[4,12,16,19,26,35,39],[5,9,18,22,25,35,38]]
Length 22
"1222222333333333333333444444444444455555577"

#752
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,27,32,40],[3,7,16,23,27,36,38],[4,11,13,21,30,34,38],[5,11,15,20,28,36,37],[6,12,16,21,29,32,37]]
Length 21
"2222222222333333333333333344444444445555577"

#753
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,27,32,40],[3,8,16,24,27,35,37],[3,9,14,23,25,36,40],[3,10,18,21,29,31,38]]
Length 20
"1112222223333333333333333334444444444444577"

#754
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,27,32,40],[3,8,16,24,27,35,37],[3,9,14,23,25,36,40],[4,10,18,20,25,35,39],[5,11,15,20,28,36,37]]
Length 21
"1222222223333333333333333444444444444555577"

#755
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,27,32,40],[3,8,16,24,27,35,37],[3,11,15,22,26,31,42],[4,9,18,22,25,35,38]]
Length 20
"1122222223333333333333333333334444444455577"

#756
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,27,32,40],[3,8,16,24,27,35,37],[4,9,18,22,25,35,38],[5,11,14,22,30,33,37]]
Length 20
"1222222222233333333333333333344444444455577"

#757
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,11,18,19,27,32,40],[3,9,18,22,25,35,38],[3,11,16,21,26,36,37]]
Length 19
"1112222222233333333333333333333344444444577"

#758
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,12,17,19,26,33,40],[3,7,16,24,29,33,38],[3,9,13,23,26,34,42],[3,10,14,19,27,36,41],[4,11,16,21,26,36,37]]
Length 21
"1122222333333333333333333344444444444555577"

#759
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,12,17,19,26,33,40],[3,7,16,24,29,33,38],[3,9,14,23,25,36,40],[4,11,14,22,30,33,37]]
Length 20
"1122222223333333333333333333334444444455577"

#760
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,12,17,19,26,33,40],[3,7,16,24,29,33,38],[3,9,14,23,25,36,40],[4,11,16,21,26,36,37]]
Length 20
"1122222223333333333333333333334444444455577"

#761
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,12,17,19,26,33,40],[3,7,16,24,29,33,38],[3,9,17,22,25,32,42],[3,11,14,19,30,34,39]]
Length 20
"1112222223333333333333333334444444444444577"

#762
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,12,17,19,26,33,40],[3,7,16,24,29,33,38],[3,9,18,22,26,35,37],[3,11,14,19,30,34,39]]
Length 20
"1112222223333333333333333334444444444444577"

#763
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,12,17,19,26,33,40],[3,7,16,24,29,33,38],[3,11,14,19,30,34,39],[4,11,16,21,26,36,37]]
Length 20
"1122222222333333333333333333444444444445577"

#764
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,12,17,19,26,33,40],[3,8,16,23,25,33,42],[3,9,18,22,26,35,37],[3,11,14,19,30,34,39]]
Length 20
"1112222223333333333333333334444444444444577"

#765
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,12,17,19,26,33,40],[3,8,16,23,25,33,42],[3,9,18,22,26,35,37],[4,8,17,21,30,34,37]]
Length 20
"1122222222333333333333333333444444444445577"

#766
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,12,17,19,26,33,40],[3,8,16,23,25,33,42],[3,9,18,22,26,35,37],[4,12,16,21,29,32,37]]
Length 20
"1122222222333333333333333333444444444445577"

#767
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,12,17,19,26,33,40],[3,8,16,23,25,33,42],[3,11,13,21,30,32,40],[4,11,15,22,26,31,42]]
Length 20
"1122222222333333333333333333444444444445577"

#768
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,12,17,19,26,33,40],[3,8,16,23,25,33,42],[3,11,14,19,30,34,39],[4,11,15,22,26,31,42]]
Length 20
"1122222222333333333333333333444444444445577"

#769
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,12,17,19,26,33,40],[3,8,16,23,25,33,42],[3,11,14,19,30,34,39],[4,11,16,21,26,36,37]]
Length 20
"1122222222333333333333333333444444444445577"

#770
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,12,17,19,26,33,40],[3,8,16,23,25,33,42],[4,11,14,22,30,33,37],[5,12,16,21,29,32,37]]
Length 20
"1222222222233333333333333333344444444455577"

#771
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,12,17,19,26,33,40],[3,8,17,21,30,34,37],[3,11,15,22,26,31,42],[4,8,16,23,25,33,42]]
Length 20
"1122222223333333333333333333334444444455577"

#772
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,12,17,19,26,33,40],[3,9,13,23,26,34,42],[4,11,14,19,30,34,39],[5,11,16,21,26,36,37]]
Length 20
"1222222222223333333333333334444444444445577"

#773
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[2,12,17,19,26,33,40],[3,9,18,22,26,35,37],[3,11,14,19,30,34,39],[4,9,14,23,25,36,40]]
Length 20
"1122222223333333333333333333334444444455577"

#774
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,8,15,19,30,35,40],[3,9,14,24,29,34,37],[4,7,18,20,29,33,40],[4,11,13,21,30,34,38],[5,9,18,22,25,35,38],[5,11,15,20,28,36,37]]
Length 23
"1222223333333333334444444444444445555555577"

#775
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,8,15,19,30,35,40],[3,12,14,22,25,33,41],[4,7,18,20,29,33,40]]
Length 20
"1122222222233333333333333344444444444444577"

#776
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,8,17,21,30,34,37],[3,10,18,20,25,35,39],[4,11,13,20,27,34,42]]
Length 20
"1122222222233333333333333344444444444444577"

#777
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,8,17,21,30,34,37],[3,10,18,20,25,35,39],[4,11,15,20,28,36,37]]
Length 20
"1122222222333333333333333333444444444445577"

#778
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,8,17,21,30,34,37],[3,11,15,22,26,31,42],[4,10,18,21,29,31,38]]
Length 20
"1122222222333333333333333333444444444445577"

#779
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,8,17,21,30,34,37],[4,10,18,21,29,31,38],[4,11,13,20,27,34,42]]
Length 20
"1122222222233333333333333344444444444444577"

#780
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,8,18,19,28,33,41],[3,9,14,24,29,34,37],[3,11,13,21,30,32,40],[4,10,18,21,29,31,38],[4,11,15,20,28,36,37]]
Length 22
"1122223333333333333334444444444444445555577"

#781
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,8,18,19,28,33,41],[3,9,14,24,29,34,37],[3,11,15,22,26,31,42],[4,9,18,22,25,35,38]]
Length 21
"1122222233333333333333334444444444444455577"

#782
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,8,18,19,28,33,41],[3,9,14,24,29,34,37],[3,11,15,22,26,31,42],[4,10,18,21,29,31,38]]
Length 21
"1122222233333333333333334444444444444455577"

#783
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,8,18,19,28,33,41],[3,9,14,24,29,34,37],[4,9,18,22,25,35,38],[4,11,15,20,28,36,37]]
Length 21
"1122222233333333333333334444444444444455577"

#784
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,8,18,19,28,33,41],[3,11,15,22,26,31,42],[4,9,18,22,25,35,38],[5,12,16,19,26,35,39]]
Length 21
"1222222222333333333333344444444444444455577"

#785
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,8,18,19,28,33,41],[3,11,15,22,26,31,42],[4,10,18,21,29,31,38],[4,12,16,19,26,35,39]]
Length 21
"1122222223333333333333444444444444444445577"

#786
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,8,18,21,25,34,41],[4,9,13,23,26,34,42],[4,12,16,21,29,32,37]]
Length 20
"1122222222333333333333333333444444444445577"

#787
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,9,14,24,29,34,37],[3,10,18,20,25,35,39],[4,11,13,20,27,34,42]]
Length 20
"1122222222233333333333333344444444444444577"

#788
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,9,14,24,29,34,37],[3,11,13,21,30,32,40],[4,7,18,20,29,33,40],[5,11,15,20,28,36,37]]
Length 21
"1222222223333333333333333444444444444555577"

#789
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,9,14,24,29,34,37],[3,11,15,22,26,31,42],[4,9,18,22,25,35,38],[5,11,13,21,30,34,38]]
Length 21
"1222222222333333333333344444444444444455577"

#790
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,9,14,24,29,34,37],[4,9,18,22,25,35,38],[4,11,13,20,27,34,42],[5,7,18,20,29,33,40]]
Length 21
"1222222223333333333333333444444444444555577"

#791
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,9,14,24,29,34,37],[4,10,18,21,29,31,38],[4,11,13,20,27,34,42]]
Length 20
"1122222222233333333333333344444444444444577"

#792
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,9,18,22,26,35,37],[3,11,13,21,30,32,40],[4,7,18,20,29,33,40],[5,11,15,20,28,36,37]]
Length 21
"1222222222333333333333344444444444444455577"

#793
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,9,18,22,26,35,37],[3,11,14,19,30,34,39],[4,11,15,20,28,36,37]]
Length 20
"1122222222233333333333333344444444444444577"

#794
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,9,18,22,26,35,37],[4,7,18,20,29,33,40],[5,11,15,20,28,36,37],[6,12,16,21,29,32,37]]
Length 21
"2222222223333333333333333333444444455555577"

#795
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,9,18,22,26,35,37],[4,11,15,20,28,36,37],[5,12,13,20,27,35,40],[6,12,16,21,29,32,37]]
Length 21
"2222222222333333333333333344444444445555577"

#796
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,10,18,20,25,35,39],[4,7,18,22,26,33,41],[4,11,13,20,27,34,42]]
Length 20
"1122222222333333333333333333444444444445577"

#797
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,11,13,21,30,32,40],[3,12,14,22,25,33,41],[4,7,18,20,29,33,40]]
Length 20
"1122222222233333333333333344444444444444577"

#798
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,11,13,21,30,32,40],[4,7,18,20,29,33,40],[4,9,13,23,26,34,42]]
Length 20
"1122222222333333333333333333444444444445577"

#799
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,11,14,19,30,34,39],[4,9,13,23,26,34,42],[4,11,15,20,28,36,37]]
Length 20
"1122222222233333333333333344444444444444577"

#800
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,12,14,22,25,33,41],[4,7,18,20,29,33,40],[4,12,16,19,26,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#801
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,12,14,22,25,33,41],[4,7,18,20,29,33,40],[5,12,16,21,29,32,37]]
Length 20
"1222222222233333333333333333344444444455577"

#802
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[3,12,14,22,25,33,41],[4,12,13,20,27,35,40],[5,12,16,21,29,32,37]]
Length 20
"1222222222223333333333333334444444444445577"

#803
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[4,7,18,22,26,33,41],[5,9,13,23,26,34,42],[6,12,16,19,26,35,39]]
Length 20
"2222222222222333333333333333444444444455577"

#804
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,23,27,36,38],[4,9,13,23,26,34,42],[5,9,18,22,25,35,38],[6,12,13,20,27,35,40]]
Length 20
"2222222222222333333333333333444444444455577"

#805
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,8,15,19,30,35,40],[3,9,13,23,26,34,42],[4,9,17,19,28,36,38]]
Length 20
"1122222222233333333333333344444444444444577"

#806
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,8,15,19,30,35,40],[3,9,17,22,25,32,42],[4,7,17,20,27,36,40],[4,11,14,22,30,33,37]]
Length 21
"1122222233333333333333334444444444444455577"

#807
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,8,15,19,30,35,40],[3,11,13,20,27,34,42],[4,11,14,22,30,33,37]]
Length 20
"1122222222233333333333333344444444444444577"

#808
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,8,15,19,30,35,40],[4,7,17,20,27,36,40],[4,11,13,21,30,34,38]]
Length 20
"1122222222333333333333333333444444444445577"

#809
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,8,15,19,30,35,40],[4,9,17,19,28,36,38],[4,11,14,22,30,33,37]]
Length 20
"1122222222233333333333333344444444444444577"

#810
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,8,15,19,30,35,40],[4,9,17,19,28,36,38],[5,11,13,21,30,34,38]]
Length 20
"1222222222223333333333333334444444444445577"

#811
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,8,15,19,30,35,40],[4,9,18,22,25,35,38],[5,11,13,21,30,34,38]]
Length 20
"1222222222233333333333333333344444444455577"

#812
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,8,15,19,30,35,40],[4,9,18,22,25,35,38],[5,11,14,22,30,33,37]]
Length 20
"1222222222233333333333333333344444444455577"

#813
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,8,17,21,30,34,37],[3,10,18,20,25,35,39],[4,7,17,20,27,36,40],[4,8,18,19,28,33,41]]
Length 21
"1122222233333333333333334444444444444455577"

#814
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,9,13,23,26,34,42],[4,9,17,19,28,36,38],[5,11,16,21,26,36,37]]
Length 20
"1222222222233333333333333333344444444455577"

#815
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,9,13,23,26,34,42],[4,9,17,19,28,36,38],[5,12,16,19,26,35,39]]
Length 20
"1222222222223333333333333334444444444445577"

#816
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,9,13,23,26,34,42],[4,9,18,22,25,35,38],[4,11,16,21,26,36,37]]
Length 20
"1122222222333333333333333333444444444445577"

#817
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,9,17,22,25,32,42],[4,7,17,20,27,36,40],[5,9,13,24,26,35,40]]
Length 20
"1222222222223333333333333334444444444445577"

#818
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,9,18,22,26,35,37],[3,11,14,19,30,34,39],[4,8,18,19,28,33,41]]
Length 20
"1122222222223333333333334444444444444444477"

#819
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,10,14,19,27,36,41],[4,11,14,22,30,33,37],[4,12,16,19,26,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#820
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,10,18,20,25,35,39],[3,11,15,22,26,31,42],[4,7,18,22,27,32,41],[4,9,13,24,26,35,40]]
Length 21
"1122222233333333333333334444444444444455577"

#821
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,10,18,20,25,35,39],[3,11,15,22,26,31,42],[4,9,13,24,26,35,40],[4,12,14,22,25,33,41]]
Length 21
"1122222223333333333333444444444444444445577"

#822
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,10,18,20,25,35,39],[3,12,13,21,26,34,41],[4,8,18,19,28,33,41]]
Length 20
"1122222222233333333333333344444444444444577"

#823
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,10,18,20,25,35,39],[4,7,17,20,27,36,40],[5,9,13,24,26,35,40]]
Length 20
"1222222222233333333333333333344444444455577"

#824
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,11,14,19,30,34,39],[4,8,18,19,28,33,41],[4,11,16,21,26,36,37]]
Length 20
"1122222222233333333333333344444444444444577"

#825
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,11,14,19,30,34,39],[4,9,17,19,28,36,38],[5,11,16,21,26,36,37]]
Length 20
"1222222222223333333333333334444444444445577"

#826
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,11,15,20,28,36,37],[3,12,13,21,26,34,41],[4,8,18,19,28,33,41]]
Length 20
"1122222222333333333333333333444444444445577"

#827
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,11,15,20,28,36,37],[4,8,18,19,28,33,41],[4,11,13,21,30,34,38]]
Length 20
"1122222222233333333333333344444444444444577"

#828
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,11,15,22,26,31,42],[3,12,13,20,27,35,40],[4,7,18,22,27,32,41],[4,11,13,21,30,34,38]]
Length 21
"1122222233333333333333334444444444444455577"

#829
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,11,15,22,26,31,42],[3,12,13,20,27,35,40],[4,9,18,22,25,35,38],[5,11,13,21,30,34,38]]
Length 21
"1222222223333333333333333444444444444555577"

#830
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,11,15,22,26,31,42],[3,12,13,20,27,35,40],[4,11,13,21,30,34,38],[4,12,14,22,25,33,41]]
Length 21
"1122222223333333333333444444444444444445577"

#831
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,11,15,22,26,31,42],[4,9,13,24,26,35,40],[5,11,13,21,30,34,38]]
Length 20
"1222222222222333333333333444444444444444577"

#832
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,16,24,29,33,38],[3,11,15,22,26,31,42],[4,11,13,21,30,34,38],[4,12,16,19,26,35,39],[5,9,18,22,25,35,38]]
Length 21
"1222222223333333333333333444444444444555577"

#833
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,8,16,23,25,33,42],[3,10,18,21,29,31,38],[3,11,14,19,30,34,39],[4,11,16,21,26,36,37]]
Length 21
"1122222333333333333333333344444444444555577"

#834
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,8,16,23,25,33,42],[3,10,18,21,29,31,38],[4,7,18,22,26,33,41],[4,8,17,21,30,34,37]]
Length 21
"1122222233333333333333334444444444444455577"

#835
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,8,16,23,25,33,42],[3,10,18,21,29,31,38],[4,7,18,22,26,33,41],[5,11,16,21,26,36,37]]
Length 21
"1222222223333333333333333444444444444555577"

#836
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,8,16,23,25,33,42],[4,7,18,22,26,33,41],[4,8,15,19,30,35,40],[5,10,18,20,25,35,39]]
Length 21
"1222222223333333333333333444444444444555577"

#837
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,8,16,23,25,33,42],[4,8,15,19,30,35,40],[4,11,16,21,26,36,37]]
Length 20
"1122222223333333333333333333334444444455577"

#838
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,8,16,23,25,33,42],[4,8,17,21,30,34,37],[4,10,18,20,25,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#839
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,8,16,23,25,33,42],[4,10,18,20,25,35,39],[4,11,16,21,26,36,37],[5,7,18,22,26,33,41]]
Length 21
"1222222223333333333333333444444444444555577"

#840
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,8,18,19,28,33,41],[3,9,14,24,29,34,37],[3,11,15,22,26,31,42]]
Length 20
"1112222223333333333333333334444444444444577"

#841
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,8,18,19,28,33,41],[4,8,16,24,27,35,37],[5,10,18,20,25,35,39]]
Length 20
"1222222222233333333333333333344444444455577"

#842
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,8,18,21,25,34,41],[3,11,14,22,30,33,37],[4,8,15,19,30,35,40],[4,9,17,22,25,32,42]]
Length 21
"1122222233333333333333334444444444444455577"

#843
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,8,18,21,25,34,41],[3,11,14,22,30,33,37],[4,8,16,24,27,35,37],[4,9,17,22,25,32,42]]
Length 21
"1122222223333333333333444444444444444445577"

#844
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,8,18,21,25,34,41],[3,11,15,22,26,31,42],[4,8,15,19,30,35,40]]
Length 20
"1122222222233333333333333344444444444444577"

#845
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,8,18,21,25,34,41],[3,11,15,22,26,31,42],[4,11,13,21,30,32,40]]
Length 20
"1122222222233333333333333344444444444444577"

#846
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,10,18,21,29,31,38],[3,12,16,19,26,35,39],[4,7,18,22,26,33,41]]
Length 20
"1122222222233333333333333344444444444444577"

#847
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,11,13,21,30,34,38],[3,12,16,19,26,35,39],[4,7,16,24,29,33,38]]
Length 20
"1122222222333333333333333333444444444445577"

#848
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,11,13,21,30,34,38],[4,7,16,24,29,33,38],[5,9,13,24,26,35,40]]
Length 20
"1222222222223333333333333334444444444445577"

#849
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,11,14,19,30,34,39],[4,10,18,20,25,35,39],[5,11,16,21,25,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#850
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,11,14,22,30,33,37],[3,12,16,19,26,35,39],[4,11,16,21,25,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#851
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,11,14,22,30,33,37],[4,8,15,19,30,35,40],[4,11,16,21,25,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#852
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,11,14,22,30,33,37],[4,8,16,24,27,35,37],[4,9,17,22,25,32,42],[5,11,16,21,25,36,38]]
Length 21
"1222222222333333333333344444444444444455577"

#853
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,11,15,22,26,31,42],[4,8,15,19,30,35,40],[4,11,16,21,25,36,38]]
Length 20
"1122222222233333333333333344444444444444577"

#854
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,20,27,36,40],[3,12,16,19,26,35,39],[4,7,18,22,26,33,41],[4,11,16,21,25,36,38]]
Length 20
"1122222223333333333333333333334444444455577"

#855
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[3,8,16,24,27,35,37],[3,12,13,21,26,34,41],[4,8,18,19,28,33,41],[4,11,16,21,25,36,38]]
Length 21
"1122222333333333333333333344444444444555577"

#856
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[3,9,14,23,25,36,40],[3,12,16,21,29,32,37],[4,9,18,22,26,35,37]]
Length 20
"1122222222333333333333333333444444444445577"

#857
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[3,9,14,23,25,36,40],[4,8,15,19,30,35,40],[5,9,18,22,26,35,37]]
Length 20
"1222222222333333333333333333333444444555577"

#858
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[3,9,14,23,25,36,40],[4,9,18,22,26,35,37],[4,11,13,21,30,32,40]]
Length 20
"1122222223333333333333333333334444444455577"

#859
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[3,10,18,20,25,35,39],[3,11,16,21,26,36,37],[4,8,16,23,25,33,42],[4,11,14,19,30,34,39]]
Length 21
"1122222233333333333333334444444444444455577"

#860
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[3,10,18,20,25,35,39],[3,12,13,21,26,34,41],[4,8,18,19,28,33,41],[4,11,16,21,25,36,38],[5,11,14,19,30,34,39]]
Length 22
"1222222223333333334444444444444444444555577"

#861
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[3,10,18,20,25,35,39],[4,8,15,19,30,35,40],[4,11,16,21,25,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#862
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[3,11,15,20,28,36,37],[3,12,16,19,26,35,39],[4,8,18,19,28,33,41]]
Length 20
"1122222222233333333333333344444444444444577"

#863
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[3,11,15,20,28,36,37],[4,8,18,19,28,33,41],[4,11,13,21,30,32,40]]
Length 20
"1122222222333333333333333333444444444445577"

#864
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[3,12,13,21,26,34,41],[4,8,18,19,28,33,41],[4,11,15,22,26,31,42],[5,10,18,21,29,31,38],[5,11,14,19,30,34,39]]
Length 22
"1222222233333333333344444444444444445555577"

#865
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[3,12,13,21,26,34,41],[4,8,18,19,28,33,41],[5,9,18,22,26,35,37],[6,10,18,21,29,31,38]]
Length 21
"2222222222233333333333334444444444444555577"

#866
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[3,12,13,21,26,34,41],[4,9,18,22,26,35,37],[4,11,16,21,25,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#867
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[3,12,16,19,26,35,39],[4,8,16,23,25,33,42],[5,11,15,22,26,31,42]]
Length 20
"1222222222233333333333333333344444444455577"

#868
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[3,12,16,19,26,35,39],[4,8,18,19,28,33,41],[4,11,15,22,26,31,42]]
Length 20
"1122222222233333333333333344444444444444577"

#869
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[3,12,16,19,26,35,39],[4,8,18,19,28,33,41],[4,11,16,21,25,36,38]]
Length 20
"1122222222233333333333333344444444444444577"

#870
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[3,12,16,19,26,35,39],[4,11,15,22,26,31,42],[5,11,16,21,25,36,38]]
Length 20
"1222222222223333333333333334444444444445577"

#871
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[3,12,16,21,29,32,37],[4,8,16,23,25,33,42],[4,9,18,22,26,35,37]]
Length 20
"1122222222333333333333333333444444444445577"

#872
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[4,8,15,19,30,35,40],[5,8,16,23,25,33,42],[6,11,15,22,26,31,42]]
Length 20
"2222222222223333333333333333334444444555577"

#873
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,17,22,30,33,38],[4,10,18,21,29,31,38],[5,11,13,21,30,32,40],[6,11,15,22,26,31,42]]
Length 20
"2222222222223333333333333333334444444555577"

#874
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,8,16,24,27,35,37],[3,11,13,21,30,34,38],[4,9,18,22,25,35,38],[4,11,15,20,28,36,37]]
Length 21
"1122222223333333333333444444444444444445577"

#875
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,8,16,24,27,35,37],[3,11,14,19,30,34,39],[4,8,18,21,25,34,41],[4,11,15,20,28,36,37]]
Length 21
"1122222223333333333333444444444444444445577"

#876
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,8,16,24,27,35,37],[3,11,15,22,26,31,42],[4,9,18,22,25,35,38]]
Length 20
"1122222222333333333333333333444444444445577"

#877
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,8,17,21,30,34,37],[3,10,14,19,27,36,41],[3,11,15,22,26,31,42]]
Length 20
"1112222223333333333333333334444444444444577"

#878
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,8,17,21,30,34,37],[3,10,14,19,27,36,41],[4,11,13,20,27,34,42]]
Length 20
"1122222222233333333333333344444444444444577"

#879
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,8,17,21,30,34,37],[3,10,14,19,27,36,41],[4,11,15,20,28,36,37]]
Length 20
"1122222222333333333333333333444444444445577"

#880
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,8,17,21,30,34,37],[3,11,15,22,26,31,42],[4,8,16,23,25,33,42]]
Length 20
"1122222222333333333333333333444444444445577"

#881
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,8,17,21,30,34,37],[4,8,16,23,25,33,42],[4,9,18,22,26,35,37]]
Length 20
"1122222222233333333333333344444444444444577"

#882
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,8,17,21,30,34,37],[4,9,18,22,26,35,37],[4,11,13,20,27,34,42]]
Length 20
"1122222222233333333333333344444444444444577"

#883
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,9,17,19,28,36,38],[3,11,15,22,26,31,42],[4,8,15,19,30,35,40]]
Length 20
"1122222222223333333333334444444444444444477"

#884
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,9,17,19,28,36,38],[3,11,15,22,26,31,42],[4,9,13,24,26,35,40]]
Length 20
"1122222222233333333333333344444444444444577"

#885
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,9,17,19,28,36,38],[4,8,15,19,30,35,40],[4,9,14,24,29,34,37]]
Length 20
"1122222222333333333333333333444444444445577"

#886
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,9,17,19,28,36,38],[4,8,15,19,30,35,40],[5,9,18,22,26,35,37]]
Length 20
"1222222222223333333333333334444444444445577"

#887
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,9,17,22,25,32,42],[3,10,14,19,27,36,41],[3,11,13,21,30,34,38],[4,9,14,24,29,34,37]]
Length 21
"1122222333333333333333333344444444444555577"

#888
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,9,17,22,25,32,42],[3,10,14,19,27,36,41],[4,8,18,21,25,34,41],[4,11,14,22,30,33,37],[5,11,13,20,27,34,42]]
Length 22
"1222222233333333333344444444444444445555577"

#889
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,9,17,22,25,32,42],[3,10,14,19,27,36,41],[4,8,18,21,25,34,41],[5,9,14,24,29,34,37],[6,11,13,20,27,34,42]]
Length 22
"2222222233333333333333344444444444555555577"

#890
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,9,17,22,25,32,42],[3,11,13,21,30,34,38],[3,12,16,19,26,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#891
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,9,17,22,25,32,42],[3,11,16,21,26,36,37],[4,8,18,21,25,34,41],[4,9,13,24,26,35,40],[5,11,13,20,27,34,42]]
Length 22
"1222222233333333333344444444444444445555577"

#892
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,9,17,22,25,32,42],[4,8,18,21,25,34,41],[4,11,14,22,30,33,37],[5,11,13,20,27,34,42],[5,12,16,21,29,32,37]]
Length 22
"1222222233333333333344444444444444445555577"

#893
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,10,14,19,27,36,41],[3,11,13,21,30,34,38],[4,8,15,19,30,35,40],[4,9,14,24,29,34,37],[5,11,15,20,28,36,37]]
Length 22
"1222222233333333333344444444444444445555577"

#894
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,10,14,19,27,36,41],[3,11,15,22,26,31,42],[4,8,15,19,30,35,40]]
Length 20
"1122222222223333333333334444444444444444477"

#895
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,10,14,19,27,36,41],[4,8,15,19,30,35,40],[4,9,14,24,29,34,37],[5,8,18,21,25,34,41],[5,11,15,20,28,36,37]]
Length 22
"1222222333333333333333444444444444455555577"

#896
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,10,14,19,27,36,41],[4,8,15,19,30,35,40],[4,11,13,20,27,34,42],[5,8,18,21,25,34,41],[5,11,14,22,30,33,37]]
Length 22
"1222222233333333333344444444444444445555577"

#897
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,11,13,21,30,34,38],[3,12,16,19,26,35,39],[4,7,16,23,27,36,38],[5,9,18,22,25,35,38]]
Length 21
"1222222223333333333333333444444444444555577"

#898
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,11,13,21,30,34,38],[4,7,16,23,27,36,38],[5,11,15,20,28,36,37],[6,12,16,21,29,32,37]]
Length 21
"2222222223333333333333333333444444455555577"

#899
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,11,13,21,30,34,38],[4,8,15,19,30,35,40],[4,12,16,21,29,32,37],[5,11,15,20,28,36,37]]
Length 21
"1222222223333333333333333444444444444555577"

#900
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,11,13,21,30,34,38],[4,9,18,22,25,35,38],[4,12,16,21,29,32,37],[5,7,16,23,27,36,38]]
Length 21
"1222222233333333333333333334444444445555577"

#901
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,11,14,19,30,34,39],[4,8,18,21,25,34,41],[4,11,15,20,28,36,37],[5,9,14,23,25,36,40]]
Length 21
"1222222222333333333333344444444444444455577"

#902
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,11,14,19,30,34,39],[4,11,15,20,28,36,37],[4,12,14,22,25,33,41]]
Length 20
"1122222222333333333333333333444444444445577"

#903
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,11,15,22,26,31,42],[4,8,15,19,30,35,40],[4,12,14,22,25,33,41]]
Length 20
"1122222222233333333333333344444444444444577"

#904
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,11,15,22,26,31,42],[4,8,15,19,30,35,40],[5,8,16,23,25,33,42],[6,9,18,22,25,35,38]]
Length 21
"2222222222233333333333334444444444444555577"

#905
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,11,15,22,26,31,42],[4,8,16,23,25,33,42],[4,11,13,21,30,32,40]]
Length 20
"1122222222233333333333333344444444444444577"

#906
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,11,15,22,26,31,42],[4,9,18,22,25,35,38],[4,11,13,21,30,32,40]]
Length 20
"1122222222233333333333333344444444444444577"

#907
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,11,15,22,26,31,42],[4,11,13,21,30,32,40],[4,12,14,22,25,33,41]]
Length 20
"1122222222233333333333333344444444444444577"

#908
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,11,16,21,25,36,38],[4,11,13,20,27,34,42],[5,11,14,22,30,33,37]]
Length 20
"1222222222223333333333333334444444444445577"

#909
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[3,12,16,19,26,35,39],[4,8,16,23,25,33,42],[5,9,18,22,25,35,38]]
Length 20
"1222222222223333333333333334444444444445577"

#910
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[4,8,15,19,30,35,40],[5,9,14,23,25,36,40],[6,9,18,22,26,35,37]]
Length 20
"2222222222222333333333333333444444444455577"

#911
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,20,29,33,40],[4,8,15,19,30,35,40],[5,9,18,22,25,35,38],[6,11,14,22,30,33,37]]
Length 20
"2222222222222333333333333333444444444455577"

#912
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,26,33,41],[3,8,15,19,30,35,40],[3,9,14,24,29,34,37],[3,11,16,21,25,36,38],[4,10,14,19,27,36,41]]
Length 21
"1122222333333333333333333344444444444555577"

#913
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,26,33,41],[3,8,15,19,30,35,40],[3,11,16,21,25,36,38],[4,7,17,20,27,36,40],[5,10,18,20,25,35,39]]
Length 21
"1222222223333333333333333444444444444555577"

#914
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,26,33,41],[3,8,15,19,30,35,40],[3,11,16,21,25,36,38],[4,10,14,19,27,36,41],[5,10,18,20,25,35,39]]
Length 21
"1222222222333333333333344444444444444455577"

#915
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,26,33,41],[3,8,16,24,27,35,37],[3,11,14,19,30,34,39],[4,10,18,20,25,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#916
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,26,33,41],[3,8,16,24,27,35,37],[4,10,14,19,27,36,41],[5,10,18,20,25,35,39]]
Length 20
"1222222222223333333333333334444444444445577"

#917
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,26,33,41],[3,8,17,21,30,34,37],[4,9,17,22,25,32,42],[4,10,18,21,29,31,38]]
Length 20
"1122222222333333333333333333444444444445577"

#918
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,26,33,41],[3,9,14,24,29,34,37],[3,11,13,21,30,32,40],[4,9,17,22,25,32,42],[4,10,18,21,29,31,38]]
Length 21
"1122222333333333333333333344444444444555577"

#919
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,26,33,41],[3,9,14,24,29,34,37],[3,11,16,21,25,36,38],[4,9,17,22,25,32,42],[4,10,14,19,27,36,41]]
Length 21
"1122223333333333333333333333444444445555577"

#920
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,26,33,41],[3,9,14,24,29,34,37],[4,10,14,19,27,36,41],[5,10,18,21,29,31,38],[6,11,16,21,26,36,37]]
Length 21
"2222222222333333333333333344444444445555577"

#921
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,26,33,41],[3,9,17,19,28,36,38],[3,11,13,21,30,32,40],[4,9,13,23,26,34,42],[4,10,18,21,29,31,38]]
Length 21
"1122222233333333333333334444444444444455577"

#922
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,26,33,41],[3,9,17,19,28,36,38],[4,9,13,23,26,34,42],[5,12,16,19,26,35,39]]
Length 20
"1222222222223333333333333334444444444445577"

#923
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,26,33,41],[3,11,14,19,30,34,39],[4,9,13,23,26,34,42],[5,11,16,21,26,36,37]]
Length 20
"1222222222222333333333333444444444444444577"

#924
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,26,33,41],[3,11,14,19,30,34,39],[4,10,18,20,25,35,39],[4,11,16,21,26,36,37]]
Length 20
"1122222222233333333333333344444444444444577"

#925
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,26,33,41],[3,11,16,21,25,36,38],[4,7,17,20,27,36,40],[5,9,17,22,25,32,42],[6,10,18,20,25,35,39]]
Length 21
"2222222222333333333333333344444444445555577"

#926
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,26,33,41],[3,11,16,21,25,36,38],[4,9,17,22,25,32,42],[4,10,14,19,27,36,41],[5,10,18,20,25,35,39]]
Length 21
"1222222223333333333333333444444444444555577"

#927
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,26,33,41],[3,11,16,21,25,36,38],[4,10,14,19,27,36,41],[5,12,16,19,26,35,39]]
Length 20
"1222222222233333333333333333344444444455577"

#928
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,27,32,41],[3,8,15,19,30,35,40],[3,11,16,21,26,36,37]]
Length 19
"1112222222223333333333333333334444444444477"

#929
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,27,32,41],[3,8,16,23,25,33,42],[3,11,15,20,28,36,37],[4,10,18,20,25,35,39],[4,12,16,21,29,32,37]]
Length 21
"1122222223333333333333444444444444444445577"

#930
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,27,32,41],[3,9,14,24,29,34,37],[3,11,16,21,25,36,38],[4,11,13,20,27,34,42]]
Length 20
"1122222222223333333333334444444444444444477"

#931
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,27,32,41],[3,9,14,24,29,34,37],[3,11,16,21,25,36,38],[4,12,13,21,26,34,41]]
Length 20
"1122222222333333333333333333444444444445577"

#932
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,27,32,41],[3,9,14,24,29,34,37],[4,10,18,21,29,31,38],[5,12,13,21,26,34,41]]
Length 20
"1222222222233333333333333333344444444455577"

#933
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,27,32,41],[3,11,14,19,30,34,39],[4,11,15,22,26,31,42],[5,12,13,21,26,34,41]]
Length 20
"1222222222223333333333333334444444444445577"

#934
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,27,32,41],[3,11,15,20,28,36,37],[4,8,16,24,27,35,37],[5,10,18,20,25,35,39]]
Length 20
"1222222222223333333333333334444444444445577"

#935
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,27,32,41],[3,11,15,20,28,36,37],[4,10,18,20,25,35,39],[4,11,13,21,30,32,40]]
Length 20
"1122222222233333333333333344444444444444577"

#936
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,27,32,41],[3,11,15,20,28,36,37],[4,12,13,20,27,35,40],[5,12,16,21,29,32,37]]
Length 20
"1222222222222333333333333444444444444444577"

#937
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,27,32,41],[3,11,16,21,25,36,38],[4,8,16,24,27,35,37],[4,11,15,22,26,31,42]]
Length 20
"1122222222333333333333333333444444444445577"

#938
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,27,32,41],[3,11,16,21,25,36,38],[4,10,18,20,25,35,39],[4,11,14,22,30,33,37],[5,8,16,24,27,35,37],[6,11,13,20,27,34,42]]
Length 22
"2222222223333333333334444444444444455555577"

#939
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,7,18,22,27,32,41],[4,10,18,21,29,31,38],[5,11,13,21,30,32,40],[6,11,15,22,26,31,42]]
Length 20
"2222222222222333333333333333444444444455577"

#940
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,9,14,24,29,34,37],[4,8,18,21,25,34,41],[4,9,17,19,28,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#941
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,9,14,24,29,34,37],[4,9,17,19,28,36,38],[5,11,13,21,30,34,38]]
Length 20
"1222222222223333333333333334444444444445577"

#942
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,9,14,24,29,34,37],[4,9,18,22,25,35,38],[4,10,14,19,27,36,41]]
Length 20
"1122222223333333333333333333334444444455577"

#943
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,9,17,22,25,32,42],[3,11,16,21,26,36,37],[4,7,17,20,27,36,40],[4,8,18,21,25,34,41]]
Length 21
"1122222233333333333333334444444444444455577"

#944
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,9,17,22,25,32,42],[4,7,17,20,27,36,40],[5,10,18,20,25,35,39]]
Length 20
"1222222222223333333333333334444444444445577"

#945
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,10,18,21,29,31,38],[3,12,14,22,25,33,41],[4,9,18,22,26,35,37]]
Length 20
"1122222222333333333333333333444444444445577"

#946
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,10,18,21,29,31,38],[3,12,14,22,25,33,41],[4,11,15,22,26,31,42]]
Length 20
"1122222222333333333333333333444444444445577"

#947
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,10,18,21,29,31,38],[4,7,17,22,30,33,38],[5,9,18,22,26,35,37]]
Length 20
"1222222222233333333333333333344444444455577"

#948
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,10,18,21,29,31,38],[4,9,17,19,28,36,38],[5,9,18,22,26,35,37]]
Length 20
"1222222222223333333333333334444444444445577"

#949
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,10,18,21,29,31,38],[4,9,18,22,26,35,37],[4,10,14,19,27,36,41]]
Length 20
"1122222222233333333333333344444444444444577"

#950
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,10,18,21,29,31,38],[4,10,14,19,27,36,41],[4,11,15,22,26,31,42]]
Length 20
"1122222222233333333333333344444444444444577"

#951
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,11,16,21,25,36,38],[4,7,17,22,30,33,38],[5,11,15,22,26,31,42]]
Length 20
"1222222222223333333333333334444444444445577"

#952
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,11,16,21,25,36,38],[4,10,18,20,25,35,39],[4,11,14,22,30,33,37],[5,10,14,19,27,36,41]]
Length 21
"1222222223333333333333333444444444444555577"

#953
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,11,16,21,26,36,37],[4,8,18,21,25,34,41],[4,9,17,19,28,36,38]]
Length 20
"1122222223333333333333333333334444444455577"

#954
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,11,16,21,26,36,37],[4,8,18,21,25,34,41],[5,9,14,23,25,36,40]]
Length 20
"1222222222233333333333333333344444444455577"

#955
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,11,16,21,26,36,37],[4,8,18,21,25,34,41],[5,10,14,19,27,36,41]]
Length 20
"1222222222333333333333333333333444444555577"

#956
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,12,14,22,25,33,41],[4,7,18,20,29,33,40],[5,9,18,22,26,35,37]]
Length 20
"1222222222223333333333333334444444444445577"

#957
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,12,14,22,25,33,41],[4,10,18,20,25,35,39],[4,11,15,22,26,31,42]]
Length 20
"1122222222333333333333333333444444444445577"

#958
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,12,16,21,29,32,37],[4,8,16,23,25,33,42],[4,9,18,22,26,35,37],[5,7,18,20,29,33,40]]
Length 21
"1222222223333333333333333444444444444555577"

#959
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,12,16,21,29,32,37],[4,8,16,23,25,33,42],[4,11,15,20,28,36,37],[5,7,18,20,29,33,40]]
Length 21
"1222222223333333333333333444444444444555577"

#960
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[3,12,16,21,29,32,37],[4,8,18,21,25,34,41],[4,11,15,20,28,36,37],[5,7,18,20,29,33,40],[6,9,18,22,26,35,37]]
Length 22
"2222222233333333333333344444444444555555577"

#961
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[4,8,16,23,25,33,42],[5,9,18,22,25,35,38],[6,11,14,22,30,33,37]]
Length 20
"2222222222223333333333333333334444444555577"

#962
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[4,9,14,23,25,36,40],[5,10,18,20,25,35,39],[6,11,15,20,28,36,37]]
Length 20
"2222222222222333333333333333444444444455577"

#963
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,15,19,30,35,40],[4,10,14,19,27,36,41],[5,10,18,20,25,35,39],[6,11,15,20,28,36,37]]
Length 20
"2222222222222333333333333333444444444455577"

#964
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,23,25,33,42],[3,9,18,22,26,35,37],[3,11,14,19,30,34,39],[4,7,17,22,30,33,38]]
Length 20
"1122222222333333333333333333444444444445577"

#965
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,23,25,33,42],[3,9,18,22,26,35,37],[4,7,17,22,30,33,38],[5,8,15,19,30,35,40]]
Length 20
"1222222222333333333333333333333444444555577"

#966
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,23,25,33,42],[3,10,18,21,29,31,38],[3,11,14,19,30,34,39],[4,7,17,22,30,33,38],[4,11,16,21,26,36,37]]
Length 21
"1122222233333333333333334444444444444455577"

#967
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,23,25,33,42],[3,10,18,21,29,31,38],[3,11,14,19,30,34,39],[4,7,17,22,30,33,38],[5,11,15,22,26,31,42]]
Length 21
"1222222223333333333333333444444444444555577"

#968
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,23,25,33,42],[3,10,18,21,29,31,38],[3,11,15,20,28,36,37],[4,8,17,21,30,34,37]]
Length 20
"1122222222333333333333333333444444444445577"

#969
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,23,25,33,42],[3,10,18,21,29,31,38],[4,8,17,21,30,34,37],[4,11,15,22,26,31,42]]
Length 20
"1122222233333333333333333333333344444555577"

#970
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,23,25,33,42],[3,11,15,20,28,36,37],[4,8,15,19,30,35,40],[5,10,18,20,25,35,39]]
Length 20
"1222222222233333333333333333344444444455577"

#971
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,23,25,33,42],[3,11,15,20,28,36,37],[4,8,17,21,30,34,37],[4,10,18,20,25,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#972
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,23,25,33,42],[4,9,18,22,25,35,38],[5,11,15,22,26,31,42],[6,12,16,19,26,35,39]]
Length 20
"2222222222223333333333333333334444444555577"

#973
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,24,27,35,37],[3,9,17,22,25,32,42],[3,10,18,21,29,31,38],[3,11,14,19,30,34,39]]
Length 20
"1112222223333333333333333334444444444444577"

#974
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,24,27,35,37],[3,9,17,22,25,32,42],[3,11,14,19,30,34,39],[4,10,18,20,25,35,39],[5,11,16,21,25,36,38]]
Length 21
"1222222223333333333333333444444444444555577"

#975
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,24,27,35,37],[3,9,17,22,25,32,42],[4,7,17,20,27,36,40],[5,10,18,20,25,35,39],[6,11,16,21,25,36,38]]
Length 21
"2222222222333333333333333344444444445555577"

#976
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,24,27,35,37],[3,9,17,22,25,32,42],[4,10,18,20,25,35,39],[4,11,14,22,30,33,37],[5,11,13,20,27,34,42],[6,11,16,21,25,36,38]]
Length 22
"2222222233333333333333344444444444555555577"

#977
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,24,27,35,37],[3,10,18,21,29,31,38],[3,11,14,19,30,34,39],[4,8,18,19,28,33,41]]
Length 20
"1122222222233333333333333344444444444444577"

#978
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,24,27,35,37],[3,10,18,21,29,31,38],[4,10,14,19,27,36,41]]
Length 19
"1122222222222233333333333333344444444444477"

#979
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,24,27,35,37],[3,11,14,19,30,34,39],[4,8,18,19,28,33,41],[4,11,16,21,25,36,38],[5,10,18,20,25,35,39]]
Length 21
"1222222223333333333333333444444444444555577"

#980
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,24,27,35,37],[3,11,14,19,30,34,39],[4,8,18,19,28,33,41],[5,10,18,20,25,35,39],[6,11,15,20,28,36,37]]
Length 21
"2222222222333333333333333344444444445555577"

#981
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,24,27,35,37],[3,12,14,22,25,33,41],[4,10,18,20,25,35,39],[5,11,16,21,25,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#982
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,16,24,27,35,37],[4,8,18,19,28,33,41],[5,9,18,22,25,35,38],[6,11,14,22,30,33,37]]
Length 20
"2222222222222333333333333333444444444455577"

#983
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,17,21,30,34,37],[3,10,18,20,25,35,39],[3,11,15,22,26,31,42],[4,8,16,23,25,33,42]]
Length 20
"1122222222333333333333333333444444444445577"

#984
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,17,21,30,34,37],[3,10,18,20,25,35,39],[3,11,15,22,26,31,42],[4,11,16,21,25,36,38]]
Length 20
"1122222222233333333333333344444444444444577"

#985
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,17,21,30,34,37],[3,10,18,20,25,35,39],[4,7,17,20,27,36,40],[5,9,17,22,25,32,42],[6,11,16,21,25,36,38]]
Length 21
"2222222222333333333333333344444444445555577"

#986
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,17,21,30,34,37],[3,10,18,20,25,35,39],[4,8,16,23,25,33,42],[5,11,13,20,27,34,42]]
Length 20
"1222222222233333333333333333344444444455577"

#987
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,17,21,30,34,37],[3,10,18,20,25,35,39],[4,8,18,19,28,33,41],[4,11,16,21,25,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#988
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,17,21,30,34,37],[3,10,18,20,25,35,39],[4,8,18,19,28,33,41],[5,11,15,20,28,36,37]]
Length 20
"1222222222233333333333333333344444444455577"

#989
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,17,21,30,34,37],[3,10,18,20,25,35,39],[4,9,17,22,25,32,42],[5,11,13,20,27,34,42],[6,11,16,21,25,36,38]]
Length 21
"2222222222233333333333334444444444444555577"

#990
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,17,21,30,34,37],[3,12,14,22,25,33,41],[4,9,18,22,26,35,37],[4,11,16,21,25,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#991
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,17,21,30,34,37],[4,9,17,19,28,36,38],[5,9,18,22,26,35,37],[6,10,18,21,29,31,38]]
Length 20
"2222222222222233333333333344444444444445577"

#992
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,18,19,28,33,41],[3,11,15,22,26,31,42],[4,9,18,22,25,35,38],[4,11,14,19,30,34,39]]
Length 20
"1122222222233333333333333344444444444444577"

#993
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,18,19,28,33,41],[3,11,16,21,25,36,38],[4,10,18,20,25,35,39],[4,11,14,22,30,33,37],[5,8,16,24,27,35,37]]
Length 21
"1222222222333333333333344444444444444455577"

#994
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,18,19,28,33,41],[3,11,16,21,25,36,38],[4,11,14,22,30,33,37],[4,12,16,19,26,35,39]]
Length 20
"1122222222233333333333333344444444444444577"

#995
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,18,21,25,34,41],[3,9,17,19,28,36,38],[4,8,15,19,30,35,40],[5,9,18,22,26,35,37]]
Length 20
"1222222222233333333333333333344444444455577"

#996
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,18,21,25,34,41],[3,9,17,19,28,36,38],[4,9,13,23,26,34,42],[5,11,14,19,30,34,39],[6,11,16,21,26,36,37]]
Length 21
"2222222222233333333333334444444444444555577"

#997
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,18,21,25,34,41],[3,9,17,19,28,36,38],[4,9,14,24,29,34,37],[5,11,16,21,26,36,37]]
Length 20
"1222222222233333333333333333344444444455577"

#998
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,18,21,25,34,41],[3,11,14,22,30,33,37],[4,7,18,20,29,33,40],[5,8,15,19,30,35,40],[6,9,14,23,25,36,40]]
Length 21
"2222222222233333333333334444444444444555577"

#999
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,18,21,25,34,41],[3,11,15,20,28,36,37],[4,7,18,20,29,33,40],[5,8,15,19,30,35,40],[6,9,14,23,25,36,40]]
Length 21
"2222222222233333333333334444444444444555577"

#1000
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,8,18,21,25,34,41],[3,11,15,20,28,36,37],[4,8,15,19,30,35,40],[5,9,14,23,25,36,40],[6,9,18,22,26,35,37]]
Length 21
"2222222222233333333333334444444444444555577"

#1001
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,9,17,19,28,36,38],[3,11,15,22,26,31,42],[4,8,15,19,30,35,40],[5,11,13,21,30,34,38]]
Length 20
"1222222222222333333333333444444444444444577"

#1002
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,9,17,22,25,32,42],[3,11,16,21,26,36,37],[4,7,17,20,27,36,40],[5,7,18,22,26,33,41],[6,9,13,24,26,35,40]]
Length 21
"2222222222333333333333333344444444445555577"

#1003
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,9,18,22,25,35,38],[3,11,15,20,28,36,37],[4,7,16,23,27,36,38],[5,11,13,21,30,34,38],[6,12,13,20,27,35,40]]
Length 21
"2222222222333333333333333344444444445555577"

#1004
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,9,18,22,25,35,38],[3,11,15,20,28,36,37],[4,8,16,24,27,35,37],[5,8,18,19,28,33,41]]
Length 20
"1222222222233333333333333333344444444455577"

#1005
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,10,18,20,25,35,39],[3,11,15,22,26,31,42],[4,8,15,19,30,35,40],[5,8,16,23,25,33,42]]
Length 20
"1222222222233333333333333333344444444455577"

#1006
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,20,30,31,41],[3,10,18,20,25,35,39],[3,11,15,22,26,31,42],[4,11,14,19,30,34,39],[5,11,16,21,25,36,38],[6,12,14,22,25,33,41]]
Length 21
"2222222222333333333333333344444444445555577"

#1007
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,15,24,25,32,41],[3,7,15,23,26,36,40],[3,8,16,24,27,35,37]]
Length 19
"1112222222233333333333333333333344444444577"

#1008
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,15,24,25,32,41],[3,7,15,23,26,36,40],[3,9,14,24,29,34,37],[3,12,16,20,25,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1009
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,15,24,25,32,41],[3,7,15,23,26,36,40],[3,11,13,24,28,33,38],[3,12,16,21,29,32,37]]
Length 20
"1112222223333333333333333334444444444444577"

#1010
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,15,24,25,32,41],[3,7,15,23,26,36,40],[3,12,16,21,29,32,37],[4,12,14,23,25,34,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1011
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,15,24,25,32,41],[3,7,16,20,27,36,41],[3,8,15,19,30,35,40],[3,9,14,24,29,34,37],[3,10,13,23,26,33,42]]
Length 21
"1112222333333333333333344444444444444445577"

#1012
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,15,24,25,32,41],[3,7,16,20,27,36,41],[3,8,15,19,30,35,40],[3,11,13,24,28,33,38],[3,12,14,23,25,34,39]]
Length 21
"1112222333333333333333344444444444444445577"

#1013
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,15,24,25,32,41],[3,7,16,20,27,36,41],[3,9,14,24,29,34,37],[3,11,13,21,30,32,40]]
Length 20
"1112222223333333333333333334444444444444577"

#1014
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,15,24,25,32,41],[3,7,16,20,27,36,41],[3,11,13,21,30,32,40],[3,12,14,23,25,34,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1015
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,15,24,25,32,41],[3,7,16,20,27,36,41],[3,11,13,21,30,32,40],[4,11,15,19,28,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1016
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,15,24,25,32,41],[3,7,16,20,27,36,41],[3,11,15,22,26,31,42],[3,12,14,23,25,34,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1017
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,15,24,25,32,41],[3,7,16,20,27,36,41],[3,12,14,23,25,34,39],[4,12,16,21,29,32,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1018
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,15,24,25,32,41],[3,11,13,21,30,32,40],[3,12,14,23,25,34,39],[4,7,15,23,26,36,40]]
Length 20
"1122222222333333333333333333444444444445577"

#1019
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,15,24,25,32,41],[3,11,13,21,30,32,40],[3,12,14,23,25,34,39],[4,10,13,23,26,33,42]]
Length 20
"1122222223333333333333333333334444444455577"

#1020
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,18,19,27,32,41],[3,7,18,23,26,34,39],[3,8,15,19,30,35,40],[3,9,17,22,25,32,42]]
Length 20
"1112222223333333333333333334444444444444577"

#1021
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,18,19,27,32,41],[3,7,18,23,26,34,39],[3,8,15,19,30,35,40],[3,10,17,21,25,36,38]]
Length 20
"1112222223333333333333333334444444444444577"

#1022
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,18,19,27,32,41],[3,7,18,23,26,34,39],[3,8,15,19,30,35,40],[3,12,16,21,29,32,37]]
Length 20
"1112222223333333333333333334444444444444577"

#1023
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,18,19,27,32,41],[3,7,18,23,26,34,39],[3,8,15,24,28,31,41],[3,9,17,22,25,32,42]]
Length 20
"1112222223333333333333333334444444444444577"

#1024
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,18,19,27,32,41],[3,7,18,23,26,34,39],[3,8,15,24,28,31,41],[3,11,13,21,30,32,40]]
Length 20
"1112222223333333333333333334444444444444577"

#1025
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,18,19,27,32,41],[3,7,18,23,26,34,39],[3,8,16,24,27,35,37],[3,10,17,21,25,36,38]]
Length 20
"1112222223333333333333333334444444444444577"

#1026
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,18,19,27,32,41],[3,7,18,23,26,34,39],[3,11,15,19,28,36,38],[3,12,16,21,29,32,37]]
Length 20
"1112222223333333333333333334444444444444577"

#1027
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,18,19,27,32,41],[3,8,15,19,30,35,40],[3,9,17,22,25,32,42],[3,11,18,20,28,31,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1028
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,18,19,27,32,41],[3,8,15,19,30,35,40],[3,9,17,22,25,32,42],[4,10,15,20,29,31,42]]
Length 20
"1122222222333333333333333333444444444445577"

#1029
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,18,19,27,32,41],[3,8,15,19,30,35,40],[3,10,13,23,26,33,42],[3,11,18,20,28,31,39],[3,12,16,21,29,32,37],[4,9,18,22,26,35,37]]
Length 22
"1122222333333333333444444444444444444555577"

#1030
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,18,19,27,32,41],[3,8,15,19,30,35,40],[3,10,17,21,25,36,38],[3,11,18,20,28,31,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1031
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,18,19,27,32,41],[3,8,15,19,30,35,40],[3,10,17,21,25,36,38],[4,10,15,20,29,31,42]]
Length 20
"1122222222333333333333333333444444444445577"

#1032
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,18,19,27,32,41],[3,8,15,19,30,35,40],[3,12,16,21,29,32,37],[4,9,18,22,26,35,37],[4,10,15,20,29,31,42]]
Length 21
"1122222233333333333333334444444444444455577"

#1033
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,18,19,27,32,41],[3,9,17,22,25,32,42],[4,10,13,23,26,33,42],[5,11,13,21,30,32,40]]
Length 20
"1222222222333333333333333333333444444555577"

#1034
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,18,19,27,32,41],[3,9,18,22,26,35,37],[3,10,15,20,29,31,42],[3,11,13,21,30,32,40]]
Length 20
"1112222223333333333333333334444444444444577"

#1035
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,18,19,27,32,41],[3,9,18,22,26,35,37],[3,11,15,19,28,36,38]]
Length 19
"1112222222233333333333333333333344444444577"

#1036
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[2,10,18,19,27,32,41],[3,10,13,23,26,33,42],[3,12,16,21,29,32,37],[4,9,17,22,25,32,42]]
Length 20
"1122222223333333333333333333334444444455577"

#1037
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,10,13,23,26,33,42],[3,11,18,20,28,31,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1038
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,10,13,23,26,33,42],[3,12,17,20,28,31,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1039
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,10,17,21,25,36,38],[3,11,18,20,28,31,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1040
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,10,17,21,25,36,38],[4,8,15,23,25,34,42]]
Length 20
"1122222222233333333333333344444444444444577"

#1041
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,10,17,21,25,36,38],[4,10,13,23,27,32,42]]
Length 20
"1122222222223333333333334444444444444444477"

#1042
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,12,14,23,25,34,39],[4,10,13,23,27,32,42]]
Length 20
"1122222222233333333333333344444444444444577"

#1043
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,9,13,24,26,35,40],[3,10,17,21,25,36,38],[4,10,13,23,27,32,42]]
Length 21
"1122222233333333333333334444444444444455577"

#1044
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,10,13,24,27,35,38],[4,11,15,19,28,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1045
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,10,17,21,25,36,38],[3,12,16,19,26,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1046
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,10,17,21,25,36,38],[4,10,13,23,27,32,42],[5,12,16,21,29,32,37]]
Length 21
"1222222222333333333333344444444444444455577"

#1047
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,12,16,19,26,35,39],[4,11,15,19,28,36,38]]
Length 20
"1122222222233333333333333344444444444444577"

#1048
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,12,16,20,25,35,39]]
Length 19
"1112222222223333333333333333334444444444477"

#1049
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[4,10,13,23,27,32,42],[4,11,15,19,28,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1050
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[4,11,15,19,28,36,38],[4,12,16,21,29,32,37]]
Length 20
"1122222222233333333333333344444444444444577"

#1051
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,9,13,24,26,35,40],[4,7,18,23,26,34,39],[5,10,13,23,27,32,42]]
Length 20
"1222222222233333333333333333344444444455577"

#1052
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[3,10,17,21,25,36,38],[3,12,16,19,26,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1053
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[3,10,17,21,25,36,38],[4,8,15,23,25,34,42]]
Length 20
"1122222222223333333333334444444444444444477"

#1054
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[3,10,17,21,25,36,38],[4,10,15,20,29,31,42]]
Length 20
"1122222222233333333333333344444444444444577"

#1055
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[3,12,17,20,28,31,39],[4,7,18,23,26,34,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1056
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,10,13,23,26,33,42],[3,11,18,20,28,31,39],[4,9,18,22,26,35,37]]
Length 20
"1122222222233333333333333344444444444444577"

#1057
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,10,13,23,26,33,42],[3,12,16,20,25,35,39],[4,9,18,22,26,35,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1058
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,10,13,24,27,35,38],[3,11,18,20,28,31,39],[4,9,18,22,26,35,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1059
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,10,13,24,27,35,38],[4,9,18,22,26,35,37],[4,10,15,20,29,31,42]]
Length 20
"1122222222333333333333333333444444444445577"

#1060
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,10,13,24,27,35,38],[4,9,18,22,26,35,37],[4,11,15,19,28,36,38]]
Length 20
"1122222223333333333333333333334444444455577"

#1061
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,10,14,23,27,36,37],[3,11,18,20,28,31,39],[4,9,18,22,26,35,37]]
Length 20
"1122222222233333333333333344444444444444577"

#1062
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,10,14,23,27,36,37],[3,12,16,20,25,35,39],[4,8,15,23,25,34,42],[4,9,18,22,26,35,37]]
Length 21
"1122222233333333333333334444444444444455577"

#1063
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,10,14,23,27,36,37],[3,12,16,20,25,35,39],[4,8,15,23,25,34,42],[5,11,14,19,30,34,39]]
Length 21
"1222222223333333333333333444444444444555577"

#1064
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,10,14,23,27,36,37],[3,12,16,20,25,35,39],[4,9,18,22,26,35,37],[4,10,15,20,29,31,42],[4,11,14,19,30,34,39]]
Length 22
"1122223333333333333334444444444444445555577"

#1065
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,10,14,23,27,36,37],[4,8,15,23,25,34,42],[4,12,16,21,29,32,37]]
Length 20
"1122222222233333333333333344444444444444577"

#1066
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,10,14,23,27,36,37],[4,8,15,23,25,34,42],[5,11,15,19,28,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1067
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,10,14,23,27,36,37],[4,9,18,22,26,35,37],[4,10,15,20,29,31,42],[5,12,16,21,29,32,37]]
Length 21
"1222222222333333333333344444444444444455577"

#1068
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,10,14,23,27,36,37],[4,9,18,22,26,35,37],[4,11,15,19,28,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1069
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,10,17,21,25,36,38],[4,8,15,23,25,34,42],[4,12,16,21,29,32,37]]
Length 20
"1122222222233333333333333344444444444444577"

#1070
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,10,17,21,25,36,38],[4,10,15,20,29,31,42],[5,12,16,21,29,32,37]]
Length 20
"1222222222223333333333333334444444444445577"

#1071
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,12,14,23,25,34,39],[4,8,17,21,30,34,37],[4,10,13,23,27,32,42]]
Length 20
"1122222222333333333333333333444444444445577"

#1072
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,12,14,23,25,34,39],[4,10,13,23,27,32,42],[5,12,16,21,29,32,37]]
Length 20
"1222222222223333333333333334444444444445577"

#1073
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,23,26,36,40],[3,8,17,21,30,34,37],[3,11,18,20,28,31,39],[4,9,18,22,26,35,37],[4,12,14,23,25,34,39]]
Length 21
"1122222223333333333333444444444444444445577"

#1074
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,23,26,36,40],[3,9,14,24,29,34,37],[3,10,13,21,30,32,41],[3,12,16,20,25,35,39],[4,10,15,20,29,31,42]]
Length 21
"1122222223333333333333444444444444444445577"

#1075
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,23,26,36,40],[3,9,14,24,29,34,37],[3,10,13,21,30,32,41],[4,7,17,20,30,34,39],[4,8,15,24,28,31,41]]
Length 21
"1122222223333333333333444444444444444445577"

#1076
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,23,26,36,40],[3,9,14,24,29,34,37],[3,10,13,21,30,32,41],[4,7,17,20,30,34,39],[5,10,15,20,29,31,42]]
Length 21
"1222222222333333333333344444444444444455577"

#1077
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,23,26,36,40],[3,9,14,24,29,34,37],[4,7,17,20,30,34,39],[4,8,18,23,28,33,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1078
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,23,26,36,40],[3,9,14,24,29,34,37],[4,8,18,23,28,33,37],[4,10,15,20,29,31,42]]
Length 20
"1122222222333333333333333333444444444445577"

#1079
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,23,26,36,40],[3,9,17,22,25,32,42],[3,11,18,20,28,31,39],[4,11,13,21,30,32,40],[4,12,14,23,25,34,39]]
Length 21
"1122222223333333333333444444444444444445577"

#1080
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,23,26,36,40],[3,9,17,22,25,32,42],[4,10,15,20,29,31,42],[4,11,13,21,30,32,40],[5,7,17,20,30,34,39]]
Length 21
"1222222222333333333333344444444444444455577"

#1081
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,23,26,36,40],[3,11,13,24,28,33,38],[3,12,16,21,29,32,37],[4,10,13,23,27,32,42],[5,10,17,21,25,36,38]]
Length 21
"1222222233333333333333333334444444445555577"

#1082
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,23,26,36,40],[3,11,18,20,28,31,39],[3,12,16,21,29,32,37],[4,9,18,22,26,35,37],[4,12,14,23,25,34,39]]
Length 21
"1122222223333333333333444444444444444445577"

#1083
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,23,26,36,40],[3,12,16,20,25,35,39],[4,9,17,20,28,36,37],[5,10,15,20,29,31,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1084
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,23,26,36,40],[3,12,16,20,25,35,39],[4,9,18,22,26,35,37],[4,10,15,20,29,31,42]]
Length 20
"1122222222233333333333333344444444444444577"

#1085
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,23,26,36,40],[3,12,16,20,25,35,39],[4,10,15,20,29,31,42],[5,10,17,21,25,36,38]]
Length 20
"1222222222222333333333333444444444444444577"

#1086
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,23,26,36,40],[3,12,16,21,29,32,37],[4,10,15,20,29,31,42],[4,12,14,23,25,34,39],[5,10,17,21,25,36,38]]
Length 21
"1222222223333333333333333444444444444555577"

#1087
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,23,26,36,40],[3,12,17,20,28,31,39],[4,8,18,23,28,33,37],[4,10,17,21,25,36,38]]
Length 20
"1122222223333333333333333333334444444455577"

#1088
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,8,18,23,28,33,37],[3,9,17,22,25,32,42],[4,12,14,23,25,34,39],[5,12,16,21,29,32,37]]
Length 21
"1222222222233333333334444444444444444445577"

#1089
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,8,18,23,28,33,37],[3,10,13,21,30,32,41],[3,12,16,20,25,35,39],[4,8,15,19,30,35,40]]
Length 21
"1122222333333333333333333344444444444555577"

#1090
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,8,18,23,28,33,37],[4,8,15,19,30,35,40],[4,12,16,21,29,32,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1091
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,8,18,23,28,33,37],[4,9,13,24,28,32,41],[4,12,14,23,25,34,39],[5,12,16,21,29,32,37]]
Length 21
"1222222222333333333333344444444444444455577"

#1092
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,9,17,22,25,32,42],[3,11,16,21,26,36,37],[4,9,13,24,26,35,40]]
Length 20
"1122222222233333333333333344444444444444577"

#1093
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,9,17,22,25,32,42],[3,11,18,20,28,31,39],[4,12,14,23,25,34,39]]
Length 20
"1122222222233333333333333344444444444444577"

#1094
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,9,17,22,25,32,42],[4,8,17,21,30,34,37],[4,9,13,24,26,35,40]]
Length 20
"1122222222233333333333333344444444444444577"

#1095
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,9,17,22,25,32,42],[4,8,17,21,30,34,37],[5,12,14,23,25,34,39]]
Length 20
"1222222222222333333333333444444444444444577"

#1096
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,9,17,22,25,32,42],[4,9,13,24,26,35,40],[4,12,14,23,25,34,39]]
Length 20
"1122222222233333333333333344444444444444577"

#1097
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,10,13,21,30,32,41],[3,11,18,20,28,31,39],[4,7,16,20,27,36,41]]
Length 20
"1122222222233333333333333344444444444444577"

#1098
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,10,13,21,30,32,41],[3,12,16,20,25,35,39],[4,9,13,24,26,35,40],[4,11,14,19,30,34,39]]
Length 21
"1122222333333333333333333344444444444555577"

#1099
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,10,13,21,30,32,41],[3,12,17,20,28,31,39],[4,7,16,20,27,36,41],[4,11,14,19,30,34,39]]
Length 21
"1122222233333333333333334444444444444455577"

#1100
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,10,13,21,30,32,41],[4,7,16,20,27,36,41],[4,8,15,19,30,35,40]]
Length 20
"1122222222333333333333333333444444444445577"

#1101
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,10,13,23,26,33,42],[3,11,18,20,28,31,39],[4,9,13,24,28,32,41],[4,12,14,23,25,34,39]]
Length 21
"1122222333333333333333333344444444444555577"

#1102
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,10,13,23,26,33,42],[3,12,17,20,28,31,39],[4,9,13,24,28,32,41],[4,10,17,21,25,36,38]]
Length 21
"1122222233333333333333334444444444444455577"

#1103
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,10,13,23,26,33,42],[4,10,17,21,25,36,38],[5,12,14,23,25,34,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1104
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,10,13,23,27,32,42],[3,11,16,21,26,36,37],[3,12,17,20,28,31,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1105
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,10,13,23,27,32,42],[3,11,16,21,26,36,37],[4,9,13,24,26,35,40]]
Length 20
"1122222222233333333333333344444444444444577"

#1106
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,10,13,23,27,32,42],[3,12,16,19,26,35,39],[4,7,16,20,27,36,41],[4,11,15,22,26,31,42]]
Length 21
"1122222233333333333333334444444444444455577"

#1107
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,10,13,23,27,32,42],[3,12,17,20,28,31,39],[4,7,16,20,27,36,41],[4,11,15,22,26,31,42]]
Length 21
"1122222233333333333333334444444444444455577"

#1108
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,10,13,23,27,32,42],[3,12,17,20,28,31,39],[4,7,16,20,27,36,41],[5,10,17,21,25,36,38],[6,12,16,21,29,32,37]]
Length 22
"2222222223333333333334444444444444455555577"

#1109
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,10,13,23,27,32,42],[4,7,16,20,27,36,41],[4,12,14,23,25,34,39],[5,10,17,21,25,36,38],[6,12,16,21,29,32,37]]
Length 22
"2222222233333333333333344444444444555555577"

#1110
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,10,13,23,27,32,42],[4,9,13,24,26,35,40],[5,11,15,22,26,31,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1111
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,11,13,21,30,32,40],[3,12,16,19,26,35,39],[4,11,15,22,26,31,42]]
Length 20
"1122222222223333333333334444444444444444477"

#1112
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[3,11,16,21,26,36,37],[4,9,13,24,26,35,40],[4,11,14,19,30,34,39]]
Length 20
"1122222222223333333333334444444444444444477"

#1113
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,15,24,29,34,38],[4,8,15,19,30,35,40],[5,11,15,22,26,31,42]]
Length 19
"1222222222222223333333333333334444444444577"

#1114
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,15,19,30,35,40],[3,9,17,22,25,32,42],[4,10,13,21,30,32,41],[5,10,15,20,29,31,42]]
Length 21
"1222222222233333333334444444444444444445577"

#1115
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,15,19,30,35,40],[3,12,14,23,25,34,39],[4,7,15,24,29,34,38]]
Length 20
"1122222222233333333333333344444444444444577"

#1116
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,15,23,25,34,42],[3,11,13,21,30,32,40],[4,10,17,21,25,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1117
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,15,23,25,34,42],[3,11,13,21,30,32,40],[4,11,15,19,28,36,38]]
Length 20
"1122222222233333333333333344444444444444577"

#1118
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,15,23,25,34,42],[3,11,13,24,28,33,38],[4,10,17,21,25,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1119
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,17,21,30,34,37],[3,9,13,24,26,35,40],[4,7,15,24,29,34,38]]
Length 20
"1122222222233333333333333344444444444444577"

#1120
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,17,21,30,34,37],[3,9,13,24,26,35,40],[4,7,18,23,26,34,39],[4,8,15,24,28,31,41]]
Length 21
"1122222223333333333333444444444444444445577"

#1121
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,17,21,30,34,37],[3,11,13,24,28,33,38],[4,12,17,20,28,31,39]]
Length 20
"1122222222233333333333333344444444444444577"

#1122
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,17,21,30,34,37],[3,11,15,22,26,31,42],[4,7,15,24,29,34,38],[4,12,17,20,28,31,39]]
Length 21
"1122222223333333333333444444444444444445577"

#1123
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,17,21,30,34,37],[3,11,15,22,26,31,42],[4,7,18,23,26,34,39],[5,12,17,20,28,31,39]]
Length 21
"1222222222333333333333344444444444444455577"

#1124
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,18,23,28,33,37],[3,9,13,24,26,35,40],[3,11,14,19,30,34,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1125
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,18,23,28,33,37],[3,9,13,24,26,35,40],[4,10,13,23,27,32,42]]
Length 20
"1122222222333333333333333333444444444445577"

#1126
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,18,23,28,33,37],[3,11,13,21,30,32,40],[4,11,15,19,28,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1127
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,18,23,28,33,37],[3,11,15,22,26,31,42],[4,10,13,23,27,32,42],[4,12,17,20,28,31,39]]
Length 21
"1122222333333333333333333344444444444555577"

#1128
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,18,23,28,33,37],[4,10,13,23,27,32,42],[4,12,17,20,28,31,39],[5,12,16,21,29,32,37]]
Length 21
"1222222222333333333333344444444444444455577"

#1129
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,9,13,24,26,35,40],[3,11,14,19,30,34,39],[4,7,15,24,29,34,38],[4,10,13,21,30,32,41]]
Length 21
"1122222233333333333333334444444444444455577"

#1130
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,9,13,24,26,35,40],[3,12,14,23,25,34,39],[4,7,15,24,29,34,38],[4,10,13,23,27,32,42]]
Length 21
"1122222233333333333333334444444444444455577"

#1131
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,9,13,24,26,35,40],[4,7,18,23,26,34,39],[5,10,13,23,27,32,42]]
Length 20
"1222222222233333333333333333344444444455577"

#1132
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,9,13,24,26,35,40],[4,8,15,24,28,31,41],[5,10,13,21,30,32,41]]
Length 20
"1222222222223333333333333334444444444445577"

#1133
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,9,17,22,25,32,42],[4,10,15,20,29,31,42],[5,12,16,21,29,32,37]]
Length 20
"1222222222233333333333333333344444444455577"

#1134
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,11,13,21,30,32,40],[3,12,14,23,25,34,39],[4,10,17,21,25,36,38],[4,11,18,20,28,31,39]]
Length 21
"1122222233333333333333334444444444444455577"

#1135
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,11,13,21,30,32,40],[4,10,13,24,27,35,38],[5,11,15,19,28,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1136
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,11,13,24,28,33,38],[3,12,14,23,25,34,39],[4,10,13,23,27,32,42],[5,10,17,21,25,36,38]]
Length 21
"1222222223333333333333333444444444444555577"

#1137
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,11,13,24,28,33,38],[4,10,13,23,27,32,42],[4,12,17,20,28,31,39],[5,10,17,21,25,36,38]]
Length 21
"1222222223333333333333333444444444444555577"

#1138
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,11,15,22,26,31,42],[3,12,14,23,25,34,39],[4,7,15,24,29,34,38],[4,10,13,23,27,32,42]]
Length 21
"1122222233333333333333334444444444444455577"

#1139
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,11,15,22,26,31,42],[4,10,13,23,27,32,42],[4,12,17,20,28,31,39],[5,7,18,23,26,34,39]]
Length 21
"1222222233333333333333333334444444445555577"

#1140
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[4,10,15,20,29,31,42],[5,10,17,21,25,36,38],[6,12,16,21,29,32,37]]
Length 20
"2222222222223333333333333333334444444555577"

#1141
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,17,20,30,34,39],[3,8,15,24,28,31,41],[3,11,16,21,26,36,37],[4,9,14,24,29,34,37],[4,10,13,21,30,32,41]]
Length 21
"1122222223333333333333444444444444444445577"

#1142
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,17,20,30,34,39],[3,8,16,24,27,35,37],[3,11,15,22,26,31,42]]
Length 19
"1112222222223333333333333333334444444444477"

#1143
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,17,20,30,34,39],[3,8,18,23,28,33,37],[3,10,13,24,27,35,38],[3,11,15,22,26,31,42],[4,8,15,19,30,35,40]]
Length 21
"1122222333333333333333333344444444444555577"

#1144
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,17,20,30,34,39],[3,8,18,23,28,33,37],[3,10,13,24,27,35,38],[4,8,15,19,30,35,40],[4,9,14,24,29,34,37]]
Length 21
"1122222233333333333333334444444444444455577"

#1145
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,17,20,30,34,39],[3,10,13,23,26,33,42],[3,12,16,21,29,32,37],[4,9,17,22,25,32,42],[5,11,14,22,30,33,37]]
Length 21
"1222222222333333333333344444444444444455577"

#1146
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,17,20,30,34,39],[3,10,13,23,26,33,42],[3,12,16,21,29,32,37],[4,10,17,21,25,36,38],[4,11,14,22,30,33,37]]
Length 21
"1122222223333333333333444444444444444445577"

#1147
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,17,20,30,34,39],[3,10,13,23,26,33,42],[4,9,17,22,25,32,42],[5,11,13,21,30,32,40]]
Length 20
"1222222222233333333333333333344444444455577"

#1148
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,17,20,30,34,39],[3,10,13,23,26,33,42],[4,10,17,21,25,36,38],[5,11,13,21,30,32,40]]
Length 20
"1222222222233333333333333333344444444455577"

#1149
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,17,20,30,34,39],[3,10,13,23,27,32,42],[4,7,15,23,26,36,40],[5,10,17,21,25,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1150
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,17,20,30,34,39],[3,10,13,24,27,35,38],[3,11,15,22,26,31,42],[3,12,16,21,29,32,37]]
Length 20
"1112222223333333333333333334444444444444577"

#1151
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,17,20,30,34,39],[3,10,13,24,27,35,38],[3,11,15,22,26,31,42],[4,11,13,21,30,32,40],[4,12,16,19,26,35,39]]
Length 21
"1122222333333333333333333344444444444555577"

#1152
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,17,20,30,34,39],[3,10,13,24,27,35,38],[3,11,16,21,26,36,37],[4,9,14,24,29,34,37]]
Length 20
"1122222222223333333333334444444444444444477"

#1153
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,17,20,30,34,39],[3,12,16,21,29,32,37],[4,10,15,20,29,31,42],[5,10,17,21,25,36,38]]
Length 20
"1222222222223333333333333334444444444445577"

#1154
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,18,23,26,34,39],[3,8,15,19,30,35,40],[3,11,13,24,28,33,38],[3,12,16,21,29,32,37]]
Length 20
"1112222223333333333333333334444444444444577"

#1155
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,18,23,26,34,39],[3,8,15,19,30,35,40],[3,11,13,24,28,33,38],[4,11,15,22,26,31,42]]
Length 20
"1122222222223333333333334444444444444444477"

#1156
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,18,23,26,34,39],[3,8,15,19,30,35,40],[4,11,15,22,26,31,42],[4,12,16,20,25,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1157
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,18,23,26,34,39],[3,8,15,24,28,31,41],[3,12,16,21,29,32,37],[4,7,16,20,27,36,41]]
Length 20
"1122222222333333333333333333444444444445577"

#1158
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,18,23,26,34,39],[3,11,13,24,28,33,38],[3,12,16,21,29,32,37],[4,10,13,23,27,32,42],[4,12,17,20,28,31,39]]
Length 21
"1122222333333333333333333344444444444555577"

#1159
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,18,23,26,34,39],[3,11,13,24,28,33,38],[4,9,14,24,29,34,37],[5,11,16,21,26,36,37]]
Length 20
"1222222222222233333333344444444444444444477"

#1160
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,18,23,26,34,39],[3,11,13,24,28,33,38],[4,10,13,23,27,32,42],[4,12,17,20,28,31,39],[5,11,15,22,26,31,42]]
Length 21
"1222222333333333333333333333344444455555577"

#1161
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,18,23,26,34,39],[3,12,16,21,29,32,37],[4,7,15,22,30,32,41],[5,10,13,23,27,32,42]]
Length 20
"1222222222233333333333333333344444444455577"

#1162
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,18,23,26,34,39],[3,12,16,21,29,32,37],[4,10,13,23,27,32,42],[4,12,17,20,28,31,39],[5,7,16,20,27,36,41]]
Length 21
"1222222223333333333333333444444444444555577"

#1163
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,7,18,23,26,34,39],[4,9,13,24,26,35,40],[5,10,13,23,27,32,42],[6,11,15,22,26,31,42]]
Length 20
"2222222222223333333333333333334444444555577"

#1164
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,8,15,19,30,35,40],[3,10,13,23,27,32,42],[3,11,16,21,26,36,37],[3,12,17,20,28,31,39],[4,8,18,23,28,33,37]]
Length 21
"1122222333333333333333333344444444444555577"

#1165
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,8,15,19,30,35,40],[3,10,13,23,27,32,42],[3,12,17,20,28,31,39],[4,8,18,23,28,33,37],[4,11,15,22,26,31,42]]
Length 21
"1122223333333333333333333333444444445555577"

#1166
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,8,15,23,25,34,42],[3,10,13,21,30,32,41],[3,12,16,19,26,35,39],[4,7,17,20,30,34,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1167
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,8,15,23,25,34,42],[3,10,13,21,30,32,41],[4,10,14,23,27,36,37],[5,11,14,19,30,34,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1168
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,8,15,23,25,34,42],[3,11,13,21,30,32,40],[3,12,16,19,26,35,39],[4,7,17,20,30,34,39],[4,11,15,19,28,36,38]]
Length 21
"1122222223333333333333444444444444444445577"

#1169
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,8,15,23,25,34,42],[3,11,13,21,30,32,40],[3,12,17,20,28,31,39],[4,10,17,21,25,36,38]]
Length 20
"1122222222233333333333333344444444444444577"

#1170
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,8,15,23,25,34,42],[3,11,13,21,30,32,40],[4,7,17,20,30,34,39],[5,10,17,21,25,36,38]]
Length 20
"1222222222223333333333333334444444444445577"

#1171
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,10,13,21,30,32,41],[3,11,15,22,26,31,42],[3,12,16,20,25,35,39],[4,9,13,24,26,35,40],[4,11,14,19,30,34,39]]
Length 21
"1122222333333333333333333344444444444555577"

#1172
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,10,13,21,30,32,41],[3,11,15,22,26,31,42],[4,11,13,24,28,33,38],[5,11,14,19,30,34,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1173
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,10,13,21,30,32,41],[3,12,17,20,28,31,39],[4,11,13,24,28,33,38],[5,11,14,19,30,34,39]]
Length 20
"1222222222333333333333333333333444444555577"

#1174
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,10,13,23,26,33,42],[3,11,18,20,28,31,39],[3,12,16,21,29,32,37],[4,9,13,24,28,32,41],[4,11,14,22,30,33,37]]
Length 21
"1122222223333333333333444444444444444445577"

#1175
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,10,13,23,26,33,42],[3,11,18,20,28,31,39],[3,12,16,21,29,32,37],[4,9,13,24,28,32,41],[5,9,18,22,26,35,37]]
Length 21
"1222222222333333333333344444444444444455577"

#1176
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,31,38],[3,10,13,23,26,33,42],[3,12,16,21,29,32,37],[4,9,17,22,25,32,42],[5,11,14,22,30,33,37],[6,12,14,23,25,34,39]]
Length 21
"2222222222233333333333334444444444444555577"

#1177
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,10,15,24,26,31,41],[3,7,16,20,27,36,41],[3,8,17,21,30,31,40],[3,11,15,22,25,32,42]]
Length 20
"1112222223333333333333333334444444444444577"

#1178
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,10,15,24,26,31,41],[3,7,16,20,27,36,41],[3,8,17,24,28,33,37],[3,11,15,22,25,32,42]]
Length 20
"1112222223333333333333333334444444444444577"

#1179
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,10,15,24,26,31,41],[3,7,18,22,27,32,41],[3,8,17,24,28,33,37],[3,12,16,19,26,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1180
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,10,15,24,26,31,41],[3,7,18,22,27,32,41],[3,12,16,19,26,35,39],[4,7,16,24,29,33,38]]
Length 20
"1122222223333333333333333333334444444455577"

#1181
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,15,24,25,34,38],[3,7,15,23,26,36,40],[3,8,17,24,28,33,37],[3,12,16,20,25,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1182
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,15,24,25,34,38],[3,7,15,23,26,36,40],[3,8,17,24,28,33,37],[4,7,17,20,30,34,39],[4,9,14,24,29,31,40]]
Length 21
"1122222233333333333333334444444444444455577"

#1183
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,15,24,25,34,38],[3,7,15,23,26,36,40],[3,10,14,24,29,33,37],[4,7,17,22,30,33,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1184
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,15,24,25,34,38],[3,7,15,23,26,36,40],[3,11,18,19,28,32,39],[4,7,17,20,30,34,39],[4,12,13,23,28,33,38]]
Length 21
"1122223333333333333333333333444444445555577"

#1185
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,15,24,25,34,38],[3,7,15,23,26,36,40],[3,12,16,21,29,31,38],[4,7,17,22,30,33,38],[4,10,15,19,29,32,42]]
Length 21
"1122223333333333333333333333444444445555577"

#1186
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,15,24,25,34,38],[3,7,15,23,26,36,40],[3,12,16,21,29,31,38],[4,9,17,19,28,36,38],[5,10,15,19,29,32,42]]
Length 21
"1222222233333333333333333334444444445555577"

#1187
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,15,24,25,34,38],[3,7,15,23,26,36,40],[4,9,14,24,29,31,40],[5,9,17,19,28,36,38],[6,10,15,19,29,32,42]]
Length 21
"2222222222333333333333333344444444445555577"

#1188
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,15,24,25,34,38],[3,7,17,20,30,34,39],[3,9,14,24,29,31,40],[3,12,13,23,28,33,38],[4,7,15,23,26,36,40]]
Length 21
"1122222233333333333333334444444444444455577"

#1189
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,15,24,25,34,38],[3,7,17,20,30,34,39],[3,9,14,24,29,31,40],[4,7,15,23,26,36,40],[5,9,17,19,28,36,38]]
Length 21
"1222222223333333333333333444444444444555577"

#1190
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,15,24,25,34,38],[3,7,17,20,30,34,39],[3,9,14,24,29,31,40],[4,8,15,19,30,35,40],[5,9,17,19,28,36,38]]
Length 21
"1222222222333333333333344444444444444455577"

#1191
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,15,24,25,34,38],[3,7,17,20,30,34,39],[3,10,15,19,29,32,42],[3,12,13,23,28,33,38],[4,7,15,23,26,36,40]]
Length 21
"1122222333333333333333333344444444444555577"

#1192
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,15,24,25,34,38],[3,7,17,20,30,34,39],[3,10,15,19,29,32,42],[4,7,15,23,26,36,40],[5,9,17,19,28,36,38]]
Length 21
"1222222223333333333333333444444444444555577"

#1193
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,15,24,25,34,38],[3,8,15,19,30,35,40],[3,12,13,23,28,33,38],[4,11,18,19,28,32,39],[5,12,16,20,25,35,39]]
Length 21
"1222222223333333333333333444444444444555577"

#1194
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,15,24,25,34,38],[3,8,15,19,30,35,40],[3,12,16,21,29,31,38],[4,9,17,19,28,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1195
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,15,23,26,36,40],[3,8,17,24,28,33,37],[3,11,13,21,30,34,38]]
Length 20
"1112222223333333333333333334444444444444577"

#1196
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,15,23,26,36,40],[3,8,17,24,28,33,37],[4,7,17,20,30,34,39],[4,9,14,24,29,31,40]]
Length 21
"1122222233333333333333334444444444444455577"

#1197
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,15,23,26,36,40],[3,10,14,24,29,33,37],[4,7,17,22,30,33,38],[4,12,14,23,25,34,39]]
Length 21
"1122223333333333333333333333444444445555577"

#1198
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,15,23,26,36,40],[3,10,14,24,29,33,37],[4,12,13,23,28,33,38]]
Length 20
"1122222223333333333333333333334444444455577"

#1199
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,15,23,26,36,40],[4,9,14,24,29,31,40],[5,12,14,23,25,34,39]]
Length 20
"1222222222333333333333333333333444444555577"

#1200
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,15,24,29,32,40],[3,10,13,23,26,33,42],[3,11,14,19,30,34,39],[4,7,17,22,30,33,38]]
Length 21
"1122222333333333333333333344444444444555577"

#1201
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,15,24,29,32,40],[3,10,13,23,26,33,42],[4,8,17,24,28,33,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1202
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,15,24,29,32,40],[3,11,13,21,30,34,38],[4,7,18,23,26,34,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1203
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,15,24,29,32,40],[3,11,13,21,30,34,38],[4,8,15,23,25,34,42]]
Length 20
"1122222222233333333333333344444444444444577"

#1204
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,15,24,29,32,40],[3,11,14,19,30,34,39],[3,12,13,23,28,33,38],[4,8,15,23,25,34,42]]
Length 21
"1122222223333333333333444444444444444445577"

#1205
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,15,24,29,32,40],[3,11,14,19,30,34,39],[4,8,15,23,25,34,42],[5,8,17,21,30,31,40]]
Length 21
"1222222223333333333333333444444444444555577"

#1206
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,15,24,29,32,40],[3,12,13,23,28,33,38],[4,7,18,23,26,34,39]]
Length 20
"1122222223333333333333333333334444444455577"

#1207
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,15,24,29,32,40],[3,12,14,23,25,34,39]]
Length 19
"1112222222233333333333333333333344444444577"

#1208
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,15,24,29,32,40],[4,7,17,20,30,34,39],[5,8,15,23,25,34,42],[6,8,17,24,28,33,37]]
Length 21
"2222222222223333333333444444444444444455577"

#1209
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,16,20,27,36,41],[3,8,15,19,30,35,40],[3,12,14,23,25,34,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1210
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,16,20,27,36,41],[3,8,15,23,25,34,42],[3,9,13,24,26,35,40]]
Length 20
"1112222223333333333333333334444444444444577"

#1211
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,16,20,27,36,41],[3,8,15,23,25,34,42],[3,9,14,24,29,31,40]]
Length 20
"1112222223333333333333333334444444444444577"

#1212
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,16,20,27,36,41],[3,8,15,23,25,34,42],[3,10,14,24,29,33,37]]
Length 20
"1112222223333333333333333334444444444444577"

#1213
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,16,20,27,36,41],[3,8,15,23,25,34,42],[4,7,15,24,29,32,40]]
Length 20
"1122222222333333333333333333444444444445577"

#1214
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,16,20,27,36,41],[3,8,17,21,30,31,40],[4,7,15,24,29,32,40]]
Length 20
"1122222223333333333333333333334444444455577"

#1215
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,16,20,27,36,41],[3,8,17,24,28,33,37],[3,11,13,21,30,34,38]]
Length 20
"1112222223333333333333333334444444444444577"

#1216
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,16,20,27,36,41],[3,8,17,24,28,33,37],[3,12,14,23,25,34,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1217
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,7,16,20,27,36,41],[3,8,17,24,28,33,37],[4,7,15,24,29,32,40]]
Length 20
"1122222222333333333333333333444444444445577"

#1218
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,8,15,19,30,35,40],[3,10,13,23,26,33,42],[4,8,17,24,28,33,37],[4,11,13,21,30,34,38]]
Length 21
"1122223333333333333333333333444444445555577"

#1219
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,8,15,19,30,35,40],[3,12,14,23,25,34,39],[4,9,14,24,29,31,40],[4,11,13,21,30,34,38]]
Length 21
"1122222333333333333333333344444444444555577"

#1220
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,8,15,23,25,34,42],[3,9,13,24,26,35,40],[4,8,17,24,28,33,37],[4,11,13,21,30,34,38]]
Length 21
"1122222233333333333333334444444444444455577"

#1221
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,11,18,20,25,33,40],[3,8,15,23,25,34,42],[3,9,14,24,29,31,40],[4,8,17,24,28,33,37],[4,11,14,19,30,34,39]]
Length 21
"1122222233333333333333334444444444444455577"

#1222
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,12,17,19,26,33,40],[3,7,15,24,29,32,40],[3,11,14,19,30,34,39]]
Length 19
"1112222222233333333333333333333344444444577"

#1223
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,12,17,19,26,33,40],[3,7,15,24,29,32,40],[3,12,14,23,25,34,39],[4,11,18,19,28,32,39],[4,12,16,21,29,31,38]]
Length 21
"1122223333333333333333333333444444445555577"

#1224
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,12,17,19,26,33,40],[3,7,15,24,29,32,40],[3,12,16,20,25,35,39],[4,7,18,23,26,34,39]]
Length 20
"1122222223333333333333333333334444444455577"

#1225
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,12,17,19,26,33,40],[3,7,15,24,29,32,40],[3,12,16,20,25,35,39],[4,11,18,19,28,32,39]]
Length 20
"1122222223333333333333333333334444444455577"

#1226
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,12,17,19,26,33,40],[3,7,15,24,29,32,40],[4,7,17,20,30,34,39],[5,11,18,19,28,32,39]]
Length 20
"1222222222333333333333333333333444444555577"

#1227
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,12,17,19,26,33,40],[3,7,17,20,30,34,39],[3,10,15,19,29,32,42],[4,7,16,24,29,33,38]]
Length 20
"1122222223333333333333333333334444444455577"

#1228
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[2,12,17,19,26,33,40],[3,7,17,20,30,34,39],[3,12,16,21,29,31,38],[4,7,15,24,29,32,40]]
Length 20
"1122222223333333333333333333334444444455577"

#1229
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,8,17,24,28,33,37],[3,12,16,21,29,31,38],[4,9,17,22,26,31,42]]
Length 20
"1122222222223333333333334444444444444444477"

#1230
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,8,17,24,28,33,37],[4,7,17,20,30,34,39],[5,9,17,22,26,31,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1231
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,9,18,22,25,35,38],[3,10,14,24,29,33,37],[4,12,13,23,28,33,38]]
Length 20
"1122222222233333333333333344444444444444577"

#1232
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,9,18,22,25,35,38],[3,10,14,24,29,33,37],[4,12,14,23,25,34,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1233
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,9,18,22,25,35,38],[4,7,16,24,29,33,38],[4,12,14,23,25,34,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1234
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,9,18,22,25,35,38],[4,9,14,24,29,31,40],[4,12,13,23,28,33,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1235
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,9,18,22,25,35,38],[4,9,14,24,29,31,40],[5,12,14,23,25,34,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1236
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,10,14,24,29,33,37],[3,12,17,19,28,32,39],[4,7,17,22,30,33,38]]
Length 20
"1122222222233333333333333344444444444444577"

#1237
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,11,13,21,30,34,38],[3,12,17,19,28,32,39],[4,11,15,22,25,32,42]]
Length 20
"1122222222233333333333333344444444444444577"

#1238
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,11,13,21,30,34,38],[4,7,16,24,29,33,38],[5,9,17,19,28,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1239
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,11,13,21,30,34,38],[4,9,17,19,28,36,38],[4,12,14,23,25,34,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1240
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,11,13,21,30,34,38],[4,11,15,22,25,32,42],[5,12,14,23,25,34,39]]
Length 20
"1222222222222333333333333444444444444444577"

#1241
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,11,14,19,30,34,39],[4,7,17,22,30,33,38],[5,11,15,22,25,32,42]]
Length 20
"1222222222233333333333333333344444444455577"

#1242
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,11,14,19,30,34,39],[4,7,17,22,30,33,38],[5,11,16,21,25,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1243
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,11,14,19,30,34,39],[4,8,17,21,30,31,40],[4,10,15,19,29,32,42],[5,9,17,19,28,36,38]]
Length 21
"1222222222333333333333344444444444444455577"

#1244
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,11,14,19,30,34,39],[4,8,17,21,30,31,40],[4,11,15,22,25,32,42]]
Length 20
"1122222222233333333333333344444444444444577"

#1245
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,11,14,19,30,34,39],[4,8,17,21,30,31,40],[5,11,16,21,25,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1246
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,11,14,19,30,34,39],[4,9,14,24,29,31,40],[4,11,15,22,25,32,42]]
Length 20
"1122222222233333333333333344444444444444577"

#1247
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,11,14,19,30,34,39],[4,9,14,24,29,31,40],[4,11,16,21,25,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1248
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,11,14,19,30,34,39],[4,9,14,24,29,31,40],[5,9,17,19,28,36,38],[6,10,15,19,29,32,42]]
Length 21
"2222222222333333333333333344444444445555577"

#1249
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,11,18,19,28,32,39],[4,7,17,20,30,34,39],[4,11,16,21,25,36,38]]
Length 20
"1122222223333333333333333333334444444455577"

#1250
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,11,18,19,28,32,39],[4,11,16,21,25,36,38],[5,12,13,23,28,33,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1251
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,11,18,19,28,32,39],[4,11,16,21,25,36,38],[5,12,14,23,25,34,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1252
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,12,16,20,25,35,39],[4,11,15,22,25,32,42],[4,12,13,23,28,33,38]]
Length 20
"1122222222233333333333333344444444444444577"

#1253
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,12,16,21,29,31,38],[4,9,17,19,28,36,38],[4,12,14,23,25,34,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1254
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,12,16,21,29,31,38],[4,9,17,22,26,31,42],[4,12,14,23,25,34,39]]
Length 20
"1122222222233333333333333344444444444444577"

#1255
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,12,16,21,29,31,38],[4,9,17,22,26,31,42],[5,10,15,19,29,32,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1256
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,12,17,19,28,32,39],[4,7,17,22,30,33,38],[5,11,15,22,25,32,42]]
Length 20
"1222222222233333333333333333344444444455577"

#1257
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,12,17,19,28,32,39],[4,7,18,22,27,32,41],[4,8,17,21,30,31,40]]
Length 20
"1122222222333333333333333333444444444445577"

#1258
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,12,17,19,28,32,39],[4,7,18,22,27,32,41],[5,9,17,22,26,31,42]]
Length 20
"1222222222233333333333333333344444444455577"

#1259
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,23,26,36,40],[3,12,17,19,28,32,39],[4,8,17,21,30,31,40],[4,11,15,22,25,32,42]]
Length 20
"1122222222233333333333333344444444444444577"

#1260
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,9,17,19,28,36,38],[3,12,14,23,25,34,39],[4,12,16,21,29,31,38]]
Length 20
"1122222222233333333333333344444444444444577"

#1261
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,9,17,19,28,36,38],[4,7,16,20,27,36,41],[4,8,17,21,30,31,40]]
Length 20
"1122222222333333333333333333444444444445577"

#1262
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,9,17,22,26,31,42],[4,7,17,20,30,34,39],[5,8,15,23,25,34,42],[6,8,17,24,28,33,37]]
Length 21
"2222222222233333333333334444444444444555577"

#1263
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,9,17,22,26,31,42],[4,7,18,23,26,34,39],[4,12,16,21,29,31,38],[5,12,17,19,28,32,39]]
Length 21
"1222222223333333333333333444444444444555577"

#1264
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,9,18,22,25,35,38],[3,10,13,23,26,33,42],[3,11,14,19,30,34,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1265
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,9,18,22,25,35,38],[3,11,14,19,30,34,39],[4,8,15,23,25,34,42]]
Length 20
"1122222222223333333333334444444444444444477"

#1266
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,10,13,23,26,33,42],[4,7,17,22,30,33,38],[5,12,15,22,26,35,37]]
Length 20
"1222222222223333333333333334444444444445577"

#1267
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,10,13,23,26,33,42],[4,8,17,24,28,33,37],[5,12,15,22,26,35,37]]
Length 20
"1222222222222333333333333444444444444444577"

#1268
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,10,17,21,26,36,37],[3,12,13,23,28,33,38],[4,7,18,23,26,34,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1269
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,11,14,19,30,34,39],[3,12,13,23,28,33,38],[4,8,15,23,25,34,42],[5,11,15,20,28,36,37]]
Length 21
"1222222222333333333333344444444444444455577"

#1270
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,11,14,19,30,34,39],[4,8,17,21,30,31,40],[4,11,15,20,28,36,37],[5,8,15,23,25,34,42]]
Length 21
"1222222222333333333333344444444444444455577"

#1271
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,11,16,21,25,36,38],[4,8,15,23,25,34,42],[5,8,17,21,30,31,40]]
Length 20
"1222222222223333333333333334444444444445577"

#1272
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,11,16,21,25,36,38],[4,8,17,21,30,31,40],[4,11,18,19,28,32,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1273
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,12,13,23,28,33,38],[4,7,18,23,26,34,39],[4,11,15,20,28,36,37]]
Length 20
"1122222223333333333333333333334444444455577"

#1274
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,12,13,23,28,33,38],[4,7,18,23,26,34,39],[5,12,15,22,26,35,37]]
Length 20
"1222222222223333333333333334444444444445577"

#1275
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,12,13,23,28,33,38],[4,8,15,23,25,34,42],[4,11,18,19,28,32,39]]
Length 20
"1122222223333333333333333333334444444455577"

#1276
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,12,13,23,28,33,38],[4,8,15,23,25,34,42],[5,12,15,22,26,35,37]]
Length 20
"1222222222223333333333333334444444444445577"

#1277
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,12,13,23,28,33,38],[4,11,18,19,28,32,39],[4,12,15,22,26,35,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1278
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,12,14,23,25,34,39],[4,11,18,19,28,32,39],[4,12,15,22,26,35,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1279
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[3,12,14,23,25,34,39],[4,12,15,22,26,35,37],[5,12,16,21,29,31,38]]
Length 20
"1222222222223333333333333334444444444445577"

#1280
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,15,24,29,32,40],[4,7,17,20,30,34,39],[5,8,15,23,25,34,42],[6,11,15,20,28,36,37]]
Length 20
"2222222222222233333333333344444444444445577"

#1281
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,8,15,23,25,34,42],[3,9,13,24,26,35,40],[3,12,17,19,28,32,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1282
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,8,15,23,25,34,42],[3,10,14,24,29,33,37],[3,12,17,19,28,32,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1283
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,8,15,23,25,34,42],[3,12,17,19,28,32,39],[4,7,15,24,29,32,40]]
Length 20
"1122222222333333333333333333444444444445577"

#1284
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,9,13,24,26,35,40],[3,12,17,19,28,32,39],[4,7,18,23,26,34,39],[5,10,17,21,26,36,37]]
Length 21
"1222222223333333333333333444444444444555577"

#1285
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,9,13,24,26,35,40],[4,7,18,23,26,34,39],[4,9,17,19,28,36,38]]
Length 20
"1122222223333333333333333333334444444455577"

#1286
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,9,14,24,29,31,40],[3,11,13,21,30,34,38],[3,12,15,22,26,35,37]]
Length 20
"1112222223333333333333333334444444444444577"

#1287
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,9,14,24,29,31,40],[3,11,13,21,30,34,38],[3,12,17,19,28,32,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1288
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,9,14,24,29,31,40],[3,11,13,21,30,34,38],[4,9,17,19,28,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1289
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,9,14,24,29,31,40],[3,11,18,19,28,32,39],[3,12,15,22,26,35,37]]
Length 20
"1112222223333333333333333334444444444444577"

#1290
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,9,17,22,26,31,42],[3,11,13,21,30,34,38],[4,7,18,23,26,34,39]]
Length 20
"1122222222233333333333333344444444444444577"

#1291
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,9,17,22,26,31,42],[4,7,18,23,26,34,39],[4,12,16,21,29,31,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1292
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,10,14,24,29,33,37],[3,12,17,19,28,32,39],[4,7,17,22,30,33,38],[5,12,16,21,29,31,38]]
Length 21
"1222222222333333333333344444444444444455577"

#1293
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,10,15,19,29,32,42],[4,9,17,19,28,36,38],[5,12,16,19,26,35,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1294
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,10,15,19,29,32,42],[4,9,17,19,28,36,38],[5,12,16,21,29,31,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1295
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,10,15,19,29,32,42],[4,10,17,21,26,36,37],[5,12,16,19,26,35,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1296
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,10,15,19,29,32,42],[4,10,17,21,26,36,37],[5,12,16,21,29,31,38]]
Length 20
"1222222222333333333333333333333444444555577"

#1297
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,11,13,21,30,34,38],[3,12,15,22,26,35,37],[4,7,18,23,26,34,39]]
Length 20
"1122222222233333333333333344444444444444577"

#1298
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,11,13,21,30,34,38],[3,12,17,19,28,32,39],[4,7,18,23,26,34,39],[5,10,17,21,26,36,37]]
Length 21
"1222222223333333333333333444444444444555577"

#1299
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,11,13,21,30,34,38],[4,7,18,23,26,34,39],[4,9,17,19,28,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1300
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,17,20,30,34,39],[3,9,18,22,25,35,38],[3,10,13,23,26,33,42],[4,7,16,24,29,33,38],[5,12,16,19,26,35,39]]
Length 21
"1222222223333333333333333444444444444555577"

#1301
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,17,20,30,34,39],[3,9,18,22,25,35,38],[3,10,15,19,29,32,42],[4,7,16,24,29,33,38],[5,12,16,19,26,35,39]]
Length 21
"1222222233333333333333333334444444445555577"

#1302
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,17,20,30,34,39],[3,9,18,22,25,35,38],[4,8,15,19,30,35,40],[5,11,18,19,28,32,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1303
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,17,20,30,34,39],[3,9,18,22,25,35,38],[4,8,15,23,25,34,42],[4,12,16,19,26,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1304
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,17,20,30,34,39],[3,10,13,23,26,33,42],[4,8,17,24,28,33,37],[4,12,16,19,26,35,39]]
Length 20
"1122222222233333333333333344444444444444577"

#1305
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,17,20,30,34,39],[3,10,15,19,29,32,42],[3,12,13,23,28,33,38],[4,7,15,23,26,36,40],[5,12,16,19,26,35,39]]
Length 21
"1222222222333333333333344444444444444455577"

#1306
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,17,20,30,34,39],[3,10,15,19,29,32,42],[4,7,15,23,26,36,40],[5,9,17,19,28,36,38],[6,12,16,19,26,35,39]]
Length 21
"2222222222233333333333334444444444444555577"

#1307
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,17,20,30,34,39],[3,10,15,19,29,32,42],[4,7,16,24,29,33,38],[5,9,17,19,28,36,38],[6,12,16,19,26,35,39]]
Length 21
"2222222222333333333333333344444444445555577"

#1308
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,17,20,30,34,39],[3,11,16,21,25,36,38],[4,8,15,23,25,34,42],[4,12,16,19,26,35,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1309
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,7,17,20,30,34,39],[3,12,15,22,26,35,37],[4,7,15,24,29,32,40],[5,8,15,23,25,34,42],[6,8,17,24,28,33,37]]
Length 21
"2222222222233333333333334444444444444555577"

#1310
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,19,30,35,40],[3,9,17,22,26,31,42],[4,7,17,20,30,34,39],[5,8,17,24,28,33,37]]
Length 20
"1222222222233333333333333333344444444455577"

#1311
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,19,30,35,40],[3,10,13,23,26,33,42],[3,11,16,21,25,36,38],[4,7,17,22,30,33,38]]
Length 20
"1122222222233333333333333344444444444444577"

#1312
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,19,30,35,40],[3,10,13,23,26,33,42],[3,12,16,21,29,31,38],[4,7,17,22,30,33,38]]
Length 20
"1122222222233333333333333344444444444444577"

#1313
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,19,30,35,40],[3,10,13,23,26,33,42],[4,7,17,22,30,33,38],[5,11,15,22,25,32,42]]
Length 20
"1222222222233333333333333333344444444455577"

#1314
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,19,30,35,40],[3,10,13,23,26,33,42],[4,8,17,24,28,33,37],[4,11,15,22,25,32,42]]
Length 20
"1122222222333333333333333333444444444445577"

#1315
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,19,30,35,40],[3,10,13,23,26,33,42],[4,11,13,21,30,34,38],[5,11,15,22,25,32,42]]
Length 20
"1222222222233333333333333333344444444455577"

#1316
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,19,30,35,40],[3,10,17,21,26,36,37],[4,7,17,22,30,33,38],[5,12,17,19,28,32,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1317
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,19,30,35,40],[3,10,17,21,26,36,37],[4,11,13,21,30,34,38],[4,12,17,19,28,32,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1318
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,19,30,35,40],[3,12,13,23,28,33,38],[4,9,18,22,25,35,38],[4,11,15,20,28,36,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1319
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,19,30,35,40],[3,12,13,23,28,33,38],[4,9,18,22,25,35,38],[5,11,18,19,28,32,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1320
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,19,30,35,40],[3,12,14,23,25,34,39],[4,9,14,24,29,31,40],[4,11,13,21,30,34,38],[5,9,18,22,25,35,38]]
Length 21
"1222222223333333333333333444444444444555577"

#1321
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,19,30,35,40],[3,12,14,23,25,34,39],[4,9,14,24,29,31,40],[4,11,15,22,25,32,42]]
Length 20
"1122222222233333333333333344444444444444577"

#1322
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,19,30,35,40],[3,12,14,23,25,34,39],[4,9,14,24,29,31,40],[4,11,18,19,28,32,39],[5,9,18,22,25,35,38]]
Length 21
"1222222223333333333333333444444444444555577"

#1323
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,19,30,35,40],[3,12,14,23,25,34,39],[4,9,18,22,25,35,38],[5,11,13,21,30,34,38],[6,11,18,19,28,32,39]]
Length 21
"2222222222223333333333444444444444444455577"

#1324
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,19,30,35,40],[3,12,14,23,25,34,39],[4,11,13,21,30,34,38],[5,11,15,22,25,32,42]]
Length 20
"1222222222222333333333333444444444444444577"

#1325
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,23,25,34,42],[3,9,17,19,28,36,38],[3,10,14,24,29,33,37],[4,11,14,19,30,34,39]]
Length 20
"1122222222233333333333333344444444444444577"

#1326
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,23,25,34,42],[3,9,17,19,28,36,38],[4,8,17,21,30,31,40],[5,11,14,19,30,34,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1327
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,23,25,34,42],[3,9,17,19,28,36,38],[4,11,13,21,30,34,38]]
Length 19
"1122222222222233333333333333344444444444477"

#1328
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,23,25,34,42],[3,10,14,24,29,33,37],[3,11,18,19,28,32,39],[4,12,13,23,28,33,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1329
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,23,25,34,42],[3,10,14,24,29,33,37],[3,12,16,19,26,35,39],[4,12,13,23,28,33,38]]
Length 20
"1122222222233333333333333344444444444444577"

#1330
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,23,25,34,42],[3,10,14,24,29,33,37],[3,12,17,19,28,32,39],[4,11,15,20,28,36,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1331
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,23,25,34,42],[3,10,14,24,29,33,37],[3,12,17,19,28,32,39],[4,12,15,22,26,35,37]]
Length 20
"1122222222233333333333333344444444444444577"

#1332
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,23,25,34,42],[3,10,14,24,29,33,37],[4,11,14,19,30,34,39],[4,12,15,22,26,35,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1333
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,23,25,34,42],[3,10,14,24,29,33,37],[4,12,13,23,28,33,38],[5,12,15,22,26,35,37]]
Length 20
"1222222222223333333333333334444444444445577"

#1334
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,23,25,34,42],[3,11,18,19,28,32,39],[4,7,15,24,29,32,40],[5,7,17,20,30,34,39],[6,8,17,24,28,33,37]]
Length 21
"2222222222333333333333333344444444445555577"

#1335
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,23,25,34,42],[3,11,18,19,28,32,39],[4,9,18,22,25,35,38],[5,12,13,23,28,33,38]]
Length 20
"1222222222223333333333333334444444444445577"

#1336
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,23,25,34,42],[3,12,16,19,26,35,39],[4,9,18,22,25,35,38],[5,12,13,23,28,33,38]]
Length 20
"1222222222223333333333333334444444444445577"

#1337
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,23,25,34,42],[3,12,16,19,26,35,39],[4,11,16,21,25,36,38],[5,12,13,23,28,33,38]]
Length 20
"1222222222223333333333333334444444444445577"

#1338
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,23,25,34,42],[3,12,17,19,28,32,39],[4,8,17,21,30,31,40],[4,11,15,20,28,36,37],[5,7,15,24,29,32,40]]
Length 21
"1222222223333333333333333444444444444555577"

#1339
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,23,25,34,42],[3,12,17,19,28,32,39],[4,8,17,21,30,31,40],[4,12,15,22,26,35,37],[5,7,15,24,29,32,40]]
Length 21
"1222222222333333333333344444444444444455577"

#1340
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,15,23,25,34,42],[4,8,17,21,30,31,40],[5,11,14,19,30,34,39],[6,11,16,21,25,36,38]]
Length 20
"2222222222222333333333333333444444444455577"

#1341
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,17,21,30,31,40],[3,9,18,22,25,35,38],[3,11,15,20,28,36,37],[4,8,15,23,25,34,42]]
Length 20
"1122222222233333333333333344444444444444577"

#1342
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,17,21,30,31,40],[3,10,14,24,29,33,37],[3,12,16,20,25,35,39],[4,9,13,24,26,35,40],[4,11,14,19,30,34,39]]
Length 21
"1122222333333333333333333344444444444555577"

#1343
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,17,21,30,31,40],[3,10,15,19,29,32,42],[3,12,16,20,25,35,39],[4,11,14,19,30,34,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1344
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,17,21,30,31,40],[3,12,14,23,25,34,39],[4,7,15,23,26,36,40],[5,11,16,21,25,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1345
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,17,21,30,31,40],[3,12,16,19,26,35,39],[4,7,15,23,26,36,40],[5,9,17,19,28,36,38]]
Length 20
"1222222222222333333333333444444444444444577"

#1346
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,17,21,30,31,40],[3,12,16,19,26,35,39],[4,7,15,23,26,36,40],[5,11,16,21,25,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1347
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,17,21,30,31,40],[3,12,16,20,25,35,39],[4,8,15,23,25,34,42],[5,11,14,19,30,34,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1348
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,17,24,28,33,37],[3,9,18,22,25,35,38],[4,9,14,24,29,31,40],[4,11,18,19,28,32,39],[5,8,15,19,30,35,40]]
Length 21
"1222222223333333333333333444444444444555577"

#1349
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,17,24,28,33,37],[3,11,15,22,25,32,42],[3,12,16,19,26,35,39],[4,10,13,23,26,33,42]]
Length 20
"1122222222233333333333333344444444444444577"

#1350
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,8,17,24,28,33,37],[3,12,14,23,25,34,39],[4,10,13,23,26,33,42],[5,12,15,22,26,35,37]]
Length 20
"1222222222223333333333333334444444444445577"

#1351
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,9,14,24,29,31,40],[3,11,15,20,28,36,37],[4,10,15,19,29,32,42],[5,11,14,19,30,34,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1352
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,9,14,24,29,31,40],[3,11,15,22,25,32,42],[4,7,15,23,26,36,40],[5,12,14,23,25,34,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1353
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,9,14,24,29,31,40],[3,11,16,21,25,36,38],[4,7,15,23,26,36,40],[5,12,14,23,25,34,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1354
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,9,14,24,29,31,40],[3,11,18,19,28,32,39],[3,12,15,22,26,35,37],[4,8,17,24,28,33,37],[4,12,14,23,25,34,39]]
Length 21
"1122222333333333333333333344444444444555577"

#1355
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,9,14,24,29,31,40],[3,12,16,19,26,35,39],[4,7,15,23,26,36,40],[5,9,17,19,28,36,38],[6,10,15,19,29,32,42]]
Length 21
"2222222222233333333333334444444444444555577"

#1356
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,9,14,24,29,31,40],[3,12,16,19,26,35,39],[4,9,18,22,25,35,38],[4,10,15,19,29,32,42]]
Length 20
"1122222223333333333333333333334444444455577"

#1357
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,9,17,19,28,36,38],[3,12,14,23,25,34,39],[4,7,15,23,26,36,40],[5,9,14,24,29,31,40]]
Length 20
"1222222222333333333333333333333444444555577"

#1358
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,9,17,19,28,36,38],[3,12,16,20,25,35,39],[4,7,16,24,29,33,38],[5,9,13,24,26,35,40]]
Length 20
"1222222222233333333333333333344444444455577"

#1359
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,9,17,22,26,31,42],[3,11,18,19,28,32,39],[4,7,17,20,30,34,39],[5,8,17,24,28,33,37]]
Length 20
"1222222222233333333333333333344444444455577"

#1360
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,9,18,22,25,35,38],[3,11,15,20,28,36,37],[4,8,15,19,30,35,40],[5,11,13,21,30,34,38]]
Length 20
"1222222222223333333333333334444444444445577"

#1361
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,9,18,22,25,35,38],[3,11,15,20,28,36,37],[4,8,15,23,25,34,42],[5,11,13,21,30,34,38]]
Length 20
"1222222222222233333333344444444444444444477"

#1362
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,10,15,19,29,32,42],[3,12,14,23,25,34,39],[4,7,15,23,26,36,40],[5,9,14,24,29,31,40]]
Length 20
"1222222222233333333333333333344444444455577"

#1363
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,16,23,30,32,37],[3,10,15,19,29,32,42],[3,12,16,20,25,35,39],[4,11,14,19,30,34,39],[5,11,15,20,28,36,37]]
Length 20
"1222222222222333333333333444444444444444577"

#1364
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[2,10,18,23,26,33,37],[3,7,16,23,30,32,39],[3,8,18,19,27,35,40],[3,11,15,20,28,36,37]]
Length 20
"1112222223333333333333333334444444444444577"

#1365
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[2,10,18,23,26,33,37],[3,7,16,23,30,32,39],[3,9,18,22,25,35,38],[3,11,15,20,28,36,37],[3,12,14,19,29,33,40]]
Length 21
"1112222333333333333333344444444444444445577"

#1366
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[2,10,18,23,26,33,37],[3,7,17,24,26,34,39],[3,9,18,22,25,35,38],[4,11,15,22,26,31,42]]
Length 20
"1122222223333333333333333333334444444455577"

#1367
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,15,22,30,32,41],[3,8,18,19,27,35,40],[4,9,16,19,29,32,42],[5,11,14,19,30,34,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1368
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[3,10,17,21,25,36,38],[4,8,15,24,25,35,40],[5,11,15,20,28,36,37]]
Length 21
"1222222222233333333334444444444444444445577"

#1369
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[4,8,15,24,25,35,40],[4,11,13,21,30,34,38],[5,11,15,20,28,36,37]]
Length 21
"1222222222233333333334444444444444444445577"

#1370
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[4,9,18,22,25,35,38],[4,11,15,20,28,36,37],[5,11,13,21,30,34,38]]
Length 21
"1222222222333333333333344444444444444455577"

#1371
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,15,22,30,32,41],[3,10,17,21,25,36,38],[4,7,17,24,26,34,39],[4,11,15,20,28,36,37],[5,8,15,24,25,35,40]]
Length 21
"1222222223333333333333333444444444444555577"

#1372
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,15,22,30,32,41],[3,10,17,21,25,36,38],[4,8,15,24,25,35,40],[4,12,17,19,28,32,39],[5,11,15,20,28,36,37]]
Length 21
"1222222223333333333333333444444444444555577"

#1373
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,15,22,30,32,41],[3,11,13,20,27,34,42],[4,7,17,24,26,34,39],[4,9,16,19,29,32,42]]
Length 20
"1122222222333333333333333333444444444445577"

#1374
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,15,22,30,32,41],[3,12,16,20,25,35,39],[4,9,16,19,29,32,42],[4,11,15,20,28,36,37],[5,9,18,22,26,35,37],[5,11,14,19,30,34,39]]
Length 22
"1222222333333333333333444444444444455555577"

#1375
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,15,22,30,32,41],[3,12,16,21,29,31,38],[4,9,18,22,25,35,38],[4,12,17,19,28,32,39]]
Length 20
"1122222222233333333333333344444444444444577"

#1376
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,15,23,26,36,40],[3,9,14,24,29,34,37],[3,12,17,19,28,32,39],[4,8,15,24,28,31,41]]
Length 20
"1122222222233333333333333344444444444444577"

#1377
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[3,12,17,19,28,32,39],[4,8,15,24,28,31,41],[5,8,18,19,27,35,40]]
Length 21
"1222222223333333333333333444444444444555577"

#1378
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,16,20,27,36,41],[3,8,15,24,25,35,40],[3,11,13,21,30,34,38],[4,7,17,24,26,34,39],[5,9,13,24,28,32,41]]
Length 21
"1222222222333333333333344444444444444455577"

#1379
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,16,20,27,36,41],[3,8,15,24,25,35,40],[3,11,13,21,30,34,38],[4,8,17,19,27,34,42],[4,9,13,24,28,32,41]]
Length 21
"1122222223333333333333444444444444444445577"

#1380
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,16,20,27,36,41],[3,8,15,24,25,35,40],[3,12,17,19,28,32,39],[4,10,17,21,25,36,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1381
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,16,20,27,36,41],[3,8,15,24,25,35,40],[4,8,17,19,27,34,42],[5,10,17,21,25,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1382
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,16,20,27,36,41],[3,9,14,24,29,34,37],[3,11,15,22,26,31,42],[3,12,17,19,28,32,39],[4,10,17,21,26,36,37],[5,12,16,21,29,31,38]]
Length 22
"1222222333333333333333444444444444455555577"

#1383
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,16,20,27,36,41],[3,9,14,24,29,34,37],[3,11,15,22,26,31,42],[4,8,17,19,27,34,42],[4,12,16,21,29,31,38],[5,10,17,21,26,36,37]]
Length 22
"1222222333333333333333444444444444455555577"

#1384
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,16,20,27,36,41],[3,9,18,22,26,35,37],[3,11,13,21,30,34,38],[3,12,17,19,28,32,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1385
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,16,20,27,36,41],[3,9,18,22,26,35,37],[3,11,13,21,30,34,38],[4,7,17,24,26,34,39],[5,9,13,24,28,32,41]]
Length 21
"1222222222333333333333344444444444444455577"

#1386
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,16,20,27,36,41],[3,10,18,21,29,31,38],[3,12,17,19,28,32,39],[4,7,15,24,29,32,40],[5,8,18,19,27,35,40]]
Length 21
"1222222222333333333333344444444444444455577"

#1387
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,16,20,27,36,41],[3,11,13,21,30,34,38],[3,12,17,19,28,32,39],[4,10,17,21,26,36,37]]
Length 20
"1122222223333333333333333333334444444455577"

#1388
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,16,20,27,36,41],[3,11,13,21,30,34,38],[4,8,17,19,27,34,42],[5,10,17,21,26,36,37]]
Length 20
"1222222222233333333333333333344444444455577"

#1389
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,16,20,27,36,41],[3,12,17,19,28,32,39],[4,7,15,24,29,32,40],[5,10,13,21,30,32,41],[6,12,16,21,29,31,38]]
Length 21
"2222222222233333333333334444444444444555577"

#1390
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,16,20,27,36,41],[3,12,17,19,28,32,39],[4,8,18,19,27,35,40],[4,10,13,21,30,32,41],[5,7,15,24,29,32,40]]
Length 21
"1222222222333333333333344444444444444455577"

#1391
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,16,20,27,36,41],[3,12,17,19,28,32,39],[4,8,18,19,27,35,40],[4,10,17,21,26,36,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1392
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[2,9,17,20,30,31,40],[3,7,16,20,27,36,41],[3,12,17,19,28,32,39],[4,8,18,19,27,35,40],[4,12,16,21,29,31,38],[5,7,15,24,29,32,40]]
Length 21
"1222222222333333333333344444444444444455577"

#1393
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[3,9,14,24,29,31,40],[4,9,18,22,25,35,38],[4,12,16,21,29,32,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1394
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[3,9,14,24,29,34,37],[4,7,18,20,29,33,40],[4,10,14,23,30,31,39]]
Length 20
"1122222223333333333333333333334444444455577"

#1395
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[3,9,14,24,29,34,37],[4,7,18,23,26,34,39],[5,9,17,22,26,31,42]]
Length 20
"1222222222233333333333333333344444444455577"

#1396
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[3,9,14,24,29,34,37],[4,7,18,23,26,34,39],[5,9,18,22,25,35,38]]
Length 20
"1222222222223333333333333334444444444445577"

#1397
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[3,9,14,24,29,34,37],[4,9,17,22,26,31,42],[5,10,14,23,30,31,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1398
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[3,9,14,24,29,34,37],[4,9,18,22,25,35,38],[4,10,14,23,30,31,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1399
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[3,9,17,19,28,36,38],[3,12,13,20,27,35,40],[4,8,17,21,30,31,40]]
Length 20
"1122222222333333333333333333444444444445577"

#1400
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[3,9,17,19,28,36,38],[4,8,17,21,30,34,37],[4,12,13,20,28,33,41]]
Length 20
"1122222222333333333333333333444444444445577"

#1401
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[3,9,17,20,28,36,37],[4,7,18,20,29,33,40],[5,8,17,21,30,31,40],[6,12,16,21,29,32,37]]
Length 21
"2222222222233333333333334444444444444555577"

#1402
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[3,9,17,20,28,36,37],[4,8,17,21,30,31,40],[4,9,18,22,25,35,38],[5,7,18,20,29,33,40]]
Length 21
"1222222222333333333333344444444444444455577"

#1403
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[3,9,17,20,28,36,37],[4,9,18,22,25,35,38],[4,12,16,21,29,32,37],[5,7,18,20,29,33,40]]
Length 21
"1222222222333333333333344444444444444455577"

#1404
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[3,10,18,21,29,31,38],[4,7,18,23,26,34,39],[5,8,17,21,30,34,37],[6,9,17,22,26,31,42]]
Length 21
"2222222222333333333333333344444444445555577"

#1405
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[3,12,13,20,27,35,40],[4,8,17,21,30,31,40],[4,9,18,22,25,35,38]]
Length 20
"1122222223333333333333333333334444444455577"

#1406
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[3,12,13,20,27,35,40],[4,8,17,21,30,31,40],[5,10,15,20,29,31,42],[6,12,16,21,29,32,37]]
Length 21
"2222222222233333333333334444444444444555577"

#1407
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[3,12,13,20,27,35,40],[4,9,18,22,25,35,38],[4,12,16,21,29,32,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1408
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,8,17,21,30,34,37],[4,9,18,22,25,35,38],[5,7,18,23,26,34,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1409
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,8,17,21,30,34,37],[5,9,17,22,26,31,42],[6,10,14,23,30,31,39]]
Length 20
"2222222222223333333333333333334444444555577"

#1410
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,27,31,42],[4,7,16,24,29,33,38],[4,8,18,21,25,34,41]]
Length 19
"1122222222223333333333333333333334444445577"

#1411
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,23,27,31,42],[4,10,14,19,27,36,41],[4,12,16,21,29,32,37],[5,8,18,21,25,34,41]]
Length 20
"1222222222233333333333333333344444444455577"

#1412
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,9,17,19,28,36,38],[4,7,17,24,26,34,39],[5,8,17,21,30,31,40]]
Length 20
"1222222222233333333333333333344444444455577"

#1413
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,10,13,23,26,33,42],[4,7,17,24,26,34,39],[4,9,16,19,29,32,42]]
Length 20
"1122222222333333333333333333444444444445577"

#1414
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,10,13,23,26,33,42],[4,8,18,19,28,33,41],[4,9,13,20,30,35,40],[5,9,16,19,29,32,42]]
Length 21
"1222222223333333333333333444444444444555577"

#1415
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,10,13,23,26,33,42],[4,8,18,19,28,33,41],[5,10,18,21,29,32,37]]
Length 20
"1222222222222333333333333444444444444444577"

#1416
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,10,13,23,26,33,42],[4,10,14,19,27,36,41],[5,10,18,21,29,32,37]]
Length 20
"1222222222222333333333333444444444444444577"

#1417
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,10,17,21,25,36,38],[4,7,17,24,26,34,39],[4,10,13,23,27,32,42],[4,11,15,20,28,36,37]]
Length 21
"1122222223333333333333444444444444444445577"

#1418
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,10,17,21,25,36,38],[4,7,17,24,26,34,39],[4,11,15,20,28,36,37],[5,8,15,23,25,34,42]]
Length 21
"1222222223333333333333333444444444444555577"

#1419
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,10,18,21,29,31,38],[4,8,18,19,28,33,41],[5,9,16,19,29,32,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1420
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,10,18,21,29,31,38],[4,9,16,19,29,32,42],[5,10,14,19,27,36,41]]
Length 20
"1222222222222333333333333444444444444444577"

#1421
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,11,18,20,28,31,39],[4,7,17,20,27,36,40],[4,8,18,21,25,34,41]]
Length 20
"1122222222333333333333333333444444444445577"

#1422
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,11,18,20,28,31,39],[4,7,17,24,26,34,39],[4,9,18,22,25,35,38]]
Length 20
"1122222233333333333333333333333344444555577"

#1423
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,11,18,20,28,31,39],[4,7,17,24,26,34,39],[4,10,18,21,29,32,37],[5,8,17,21,30,31,40]]
Length 21
"1222222223333333333333333444444444444555577"

#1424
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,11,18,20,28,31,39],[4,7,17,24,26,34,39],[5,8,18,21,25,34,41]]
Length 20
"1222222222233333333333333333344444444455577"

#1425
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,11,18,20,28,31,39],[4,8,17,21,30,31,40],[4,9,18,22,25,35,38],[5,10,18,21,29,32,37]]
Length 21
"1222222233333333333333333334444444445555577"

#1426
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,12,13,23,28,33,38],[4,8,15,23,25,34,42],[4,9,13,20,30,35,40],[5,11,15,20,28,36,37]]
Length 21
"1222222233333333333333333334444444445555577"

#1427
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[3,12,13,23,28,33,38],[4,9,18,22,25,35,38],[4,11,15,20,28,36,37],[5,8,15,23,25,34,42]]
Length 21
"1222222233333333333333333334444444445555577"

#1428
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[4,7,17,20,27,36,40],[5,10,13,23,27,32,42]]
Length 19
"1222222222222233333333333333333344444445577"

#1429
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[4,7,17,24,26,34,39],[4,10,14,19,27,36,41],[5,8,18,21,25,34,41]]
Length 20
"1222222222233333333333333333344444444455577"

#1430
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[4,8,18,19,28,33,41],[4,9,13,20,30,35,40],[5,9,16,19,29,32,42],[5,11,15,20,28,36,37]]
Length 21
"1222222222333333333333344444444444444455577"

#1431
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[4,8,18,19,28,33,41],[5,9,16,19,29,32,42],[6,9,18,22,25,35,38]]
Length 20
"2222222222222333333333333333444444444455577"

#1432
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[4,10,13,23,27,32,42],[4,11,15,20,28,36,37],[5,9,13,20,30,35,40]]
Length 20
"1222222222223333333333333334444444444445577"

#1433
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,16,24,27,35,37],[4,10,14,19,27,36,41],[5,10,18,21,29,32,37],[6,11,15,20,28,36,37]]
Length 20
"2222222222222233333333333344444444444445577"

#1434
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,17,19,27,34,42],[3,10,18,21,29,31,38],[4,11,15,19,28,36,38],[4,12,13,21,26,34,41]]
Length 20
"1122222222233333333333333344444444444444577"

#1435
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,17,19,27,34,42],[4,7,16,23,27,36,38],[4,11,18,19,28,32,39],[5,11,13,21,30,34,38]]
Length 20
"1222222222222333333333333444444444444444577"

#1436
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,17,24,28,33,37],[4,7,17,20,27,36,40],[4,8,15,23,25,34,42],[5,9,17,22,26,31,42],[5,11,15,19,28,36,38]]
Length 21
"1222233333333333333333333333333335555555577"

#1437
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,17,24,28,33,37],[4,7,18,20,29,33,40],[5,8,18,21,25,34,41],[6,12,16,21,29,32,37]]
Length 20
"2222222222223333333333333333334444444555577"

#1438
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,17,24,28,33,37],[4,7,18,20,29,33,40],[5,9,18,22,26,35,37],[6,12,16,21,29,32,37]]
Length 20
"2222222222223333333333333333334444444555577"

#1439
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,19,27,35,40],[4,7,16,23,27,36,38],[4,11,14,19,30,34,39],[5,8,15,23,25,34,42],[6,9,16,19,29,32,42]]
Length 21
"2222222222233333333333334444444444444555577"

#1440
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,19,27,35,40],[4,7,18,23,26,34,39],[5,10,18,21,29,32,37],[6,12,17,19,28,32,39]]
Length 20
"2222222222223333333333333333334444444555577"

#1441
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,19,27,35,40],[4,10,18,21,29,32,37],[4,11,15,19,28,36,38]]
Length 19
"1122222222222233333333333333344444444444477"

#1442
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,10,17,21,25,36,38],[3,12,16,19,26,35,39],[4,7,16,24,29,33,38],[4,10,14,23,30,31,39]]
Length 21
"1122222233333333333333334444444444444455577"

#1443
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,10,17,21,25,36,38],[3,12,16,19,26,35,39],[4,7,16,24,29,33,38],[5,8,15,24,25,35,40]]
Length 21
"1222222223333333333333333444444444444555577"

#1444
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,10,17,21,25,36,38],[3,12,16,19,26,35,39],[4,8,15,24,25,35,40],[4,10,14,23,30,31,39]]
Length 21
"1122222333333333333333333344444444444555577"

#1445
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,10,17,21,25,36,38],[4,8,15,24,25,35,40],[4,10,13,23,27,32,42]]
Length 20
"1122222222233333333333333344444444444444577"

#1446
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,10,17,21,25,36,38],[4,10,13,23,27,32,42],[5,12,17,19,28,32,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1447
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,11,14,19,27,36,40],[4,8,15,24,25,35,40],[4,12,17,19,28,32,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1448
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,11,14,19,27,36,40],[4,8,17,21,30,31,40],[4,10,13,23,27,32,42],[5,12,17,19,28,32,39]]
Length 21
"1222222222333333333333344444444444444455577"

#1449
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,11,14,24,25,34,39],[4,7,16,24,29,33,38],[5,9,18,22,25,35,38],[6,11,15,19,28,36,38]]
Length 21
"2222222222233333333333334444444444444555577"

#1450
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,12,13,20,27,35,40],[4,7,16,23,27,36,38],[4,8,17,21,30,31,40],[5,12,16,21,29,32,37]]
Length 21
"1222222222333333333333344444444444444455577"

#1451
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,12,13,20,27,35,40],[4,7,16,23,27,36,38],[4,12,17,19,28,32,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1452
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,12,13,20,27,35,40],[4,8,17,21,30,31,40],[4,9,18,22,25,35,38]]
Length 20
"1122222223333333333333333333334444444455577"

#1453
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,12,13,20,27,35,40],[4,8,17,21,30,31,40],[5,12,17,19,28,32,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1454
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,12,13,20,27,35,40],[4,9,18,22,25,35,38],[4,12,16,21,29,32,37],[5,7,16,23,27,36,38]]
Length 21
"1222222222333333333333344444444444444455577"

#1455
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,12,16,19,26,35,39],[4,7,16,24,29,33,38],[5,8,15,24,25,35,40],[6,11,15,19,28,36,38]]
Length 21
"2222222222333333333333333344444444445555577"

#1456
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,12,16,19,26,35,39],[4,7,16,24,29,33,38],[5,9,18,22,25,35,38],[6,11,15,19,28,36,38]]
Length 21
"2222222222333333333333333344444444445555577"

#1457
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,12,16,19,26,35,39],[4,9,18,22,25,35,38],[4,10,14,23,30,31,39],[5,7,16,23,27,36,38]]
Length 21
"1222222233333333333333333334444444445555577"

#1458
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[4,7,16,23,27,36,38],[4,12,17,19,28,32,39],[5,10,14,23,30,31,39]]
Length 20
"1222222222333333333333333333333444444555577"

#1459
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[4,8,17,21,30,31,40],[4,10,13,23,27,32,42],[5,12,16,21,29,32,37]]
Length 20
"1222222222233333333333333333344444444455577"

#1460
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,13,23,26,34,42],[4,7,16,23,27,36,38],[4,8,17,21,30,34,37],[5,10,14,23,30,31,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1461
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,13,23,26,34,42],[4,8,18,21,25,34,41],[4,10,15,20,29,31,42],[5,12,13,20,28,33,41]]
Length 20
"1222222222233333333333333333344444444455577"

#1462
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,23,25,36,40],[4,8,17,21,30,31,40],[4,9,18,22,26,35,37],[5,7,18,20,29,33,40]]
Length 20
"1222222222233333333333333333344444444455577"

#1463
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,31,40],[3,10,13,23,26,33,42],[4,7,17,24,26,34,39],[4,10,14,19,27,36,41]]
Length 20
"1122222222333333333333333333444444444445577"

#1464
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,31,40],[3,10,13,23,26,33,42],[4,7,17,24,26,34,39],[4,10,18,21,29,32,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1465
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,31,40],[3,10,17,21,25,36,38],[4,7,17,24,26,34,39],[4,12,16,21,29,32,37]]
Length 20
"1122222223333333333333333333334444444455577"

#1466
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,31,40],[3,12,13,23,28,33,38],[4,9,18,22,25,35,38],[4,12,16,21,29,32,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1467
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,31,40],[4,7,17,24,26,34,39],[4,12,16,21,29,32,37],[5,9,18,22,26,35,37]]
Length 20
"1222222222233333333333333333344444444455577"

#1468
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[3,10,17,21,25,36,38],[3,12,16,19,26,35,39],[4,8,15,24,25,35,40],[4,10,14,23,30,31,39]]
Length 21
"1122222333333333333333333344444444444555577"

#1469
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[3,10,17,21,25,36,38],[3,12,16,19,26,35,39],[4,9,17,22,26,31,42],[5,10,14,23,30,31,39]]
Length 21
"1222222223333333333333333444444444444555577"

#1470
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[3,10,17,21,25,36,38],[4,8,15,24,25,35,40],[5,10,15,20,29,31,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1471
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[3,10,17,21,25,36,38],[4,10,14,23,30,31,39],[4,12,13,21,26,34,41],[5,8,15,23,25,34,42],[6,9,17,22,26,31,42]]
Length 22
"2222222222333333333444444444444444445555577"

#1472
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[3,10,17,21,25,36,38],[4,10,15,20,29,31,42],[4,12,13,21,26,34,41]]
Length 20
"1122222222333333333333333333444444444445577"

#1473
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[3,12,16,19,26,35,39],[4,9,13,20,30,35,40],[4,10,14,19,27,36,41]]
Length 20
"1122222222333333333333333333444444444445577"

#1474
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[3,12,16,19,26,35,39],[4,9,13,20,30,35,40],[5,9,17,22,26,31,42],[6,10,14,23,30,31,39]]
Length 21
"2222222223333333333333333333444444455555577"

#1475
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[3,12,16,19,26,35,39],[4,9,18,22,25,35,38],[4,10,14,19,27,36,41]]
Length 20
"1122222223333333333333333333334444444455577"

#1476
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[3,12,16,19,26,35,39],[4,9,18,22,25,35,38],[4,10,14,23,30,31,39]]
Length 20
"1122222233333333333333333333333344444555577"

#1477
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[4,7,18,20,29,33,40],[4,10,14,19,27,36,41],[5,8,18,21,25,34,41],[5,11,15,20,28,36,37]]
Length 21
"1222222233333333333333333334444444445555577"

#1478
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[4,7,18,20,29,33,40],[5,8,15,24,25,35,40],[6,11,15,20,28,36,37]]
Length 20
"2222222222222333333333333333444444444455577"

#1479
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[4,7,18,23,26,34,39],[4,9,13,20,30,35,40],[5,9,17,22,26,31,42]]
Length 20
"1222222222233333333333333333344444444455577"

#1480
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[4,7,18,23,26,34,39],[4,11,15,20,28,36,37],[5,11,13,21,30,34,38]]
Length 20
"1222222222223333333333333334444444444445577"

#1481
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[4,7,18,23,26,34,39],[5,9,18,22,25,35,38],[6,11,13,21,30,34,38]]
Length 20
"2222222222222333333333333333444444444455577"

#1482
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[4,8,15,23,25,34,42],[4,9,13,20,30,35,40],[5,10,14,23,30,31,39],[5,12,13,21,26,34,41],[6,9,17,22,26,31,42]]
Length 22
"2222222233333333333333344444444444555555577"

#1483
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[4,8,18,21,25,34,41],[4,10,15,20,29,31,42],[5,10,14,19,27,36,41]]
Length 20
"1222222222233333333333333333344444444455577"

#1484
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[4,9,13,20,30,35,40],[4,10,14,19,27,36,41],[5,10,15,20,29,31,42],[5,12,13,21,26,34,41]]
Length 21
"1222222223333333333333333444444444444555577"

#1485
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[4,9,17,22,26,31,42],[4,10,14,19,27,36,41],[5,12,13,21,26,34,41]]
Length 20
"1222222222233333333333333333344444444455577"

#1486
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[4,9,17,22,26,31,42],[4,11,13,21,30,34,38],[5,7,18,23,26,34,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1487
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[4,9,17,22,26,31,42],[4,11,13,21,30,34,38],[5,8,15,23,25,34,42],[6,10,14,23,30,31,39]]
Length 21
"2222222222333333333333333344444444445555577"

#1488
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,19,28,36,38],[4,7,16,24,29,33,38],[5,11,13,21,30,34,38],[6,12,13,20,28,33,41]]
Length 20
"2222222222223333333333333333334444444555577"

#1489
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,19,28,36,38],[4,8,17,21,30,31,40],[4,9,18,22,26,35,37],[5,7,17,24,26,34,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1490
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,19,28,36,38],[4,8,17,21,30,31,40],[5,11,14,19,30,34,39]]
Length 19
"1222222222222223333333333333334444444444577"

#1491
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,19,28,36,38],[4,8,17,21,30,34,37],[5,9,13,20,30,35,40]]
Length 19
"1222222222222223333333333333334444444444577"

#1492
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,19,28,36,38],[4,9,13,20,30,35,40],[5,11,14,19,30,34,39]]
Length 19
"1222222222222223333333333333334444444444577"

#1493
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[3,10,13,23,26,33,42],[4,7,16,23,27,36,38],[4,8,18,19,28,33,41],[5,9,16,19,29,32,42]]
Length 21
"1222222223333333333333333444444444444555577"

#1494
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[3,10,13,23,26,33,42],[4,7,17,24,26,34,39],[4,8,18,19,28,33,41]]
Length 20
"1122222222333333333333333333444444444445577"

#1495
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[3,10,13,23,26,33,42],[4,7,17,24,26,34,39],[4,10,14,19,27,36,41]]
Length 20
"1122222222333333333333333333444444444445577"

#1496
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[3,10,13,23,26,33,42],[4,7,17,24,26,34,39],[4,10,18,21,29,32,37]]
Length 20
"1122222222233333333333333344444444444444577"

#1497
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[3,10,13,23,26,33,42],[4,7,18,20,29,33,40],[4,10,14,19,27,36,41],[5,9,16,19,29,32,42]]
Length 21
"1222222223333333333333333444444444444555577"

#1498
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[3,10,13,23,26,33,42],[4,8,18,19,28,33,41],[5,10,18,21,29,32,37]]
Length 20
"1222222222222333333333333444444444444444577"

#1499
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[3,10,13,23,26,33,42],[4,10,14,19,27,36,41],[5,10,18,21,29,32,37]]
Length 20
"1222222222223333333333333334444444444445577"

#1500
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[3,10,18,21,29,31,38],[4,7,16,23,27,36,38],[4,8,18,19,28,33,41],[5,9,16,19,29,32,42]]
Length 21
"1222222223333333333333333444444444444555577"

#1501
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[3,10,18,21,29,31,38],[4,9,16,19,29,32,42],[5,10,14,19,27,36,41]]
Length 20
"1222222222223333333333333334444444444445577"

#1502
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[3,12,16,19,26,35,39],[4,7,16,23,27,36,38],[4,8,18,19,28,33,41],[5,9,18,22,25,35,38]]
Length 21
"1222222233333333333333333334444444445555577"

#1503
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[3,12,16,19,26,35,39],[4,9,18,22,25,35,38],[4,10,14,19,27,36,41]]
Length 20
"1122222223333333333333333333334444444455577"

#1504
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[4,7,16,23,27,36,38],[4,8,18,19,28,33,41],[5,9,16,19,29,32,42],[6,9,18,22,25,35,38]]
Length 21
"2222222222333333333333333344444444445555577"

#1505
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[4,7,17,24,26,34,39],[4,10,18,21,29,32,37],[5,8,17,21,30,31,40]]
Length 20
"1222222222233333333333333333344444444455577"

#1506
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[4,7,18,20,29,33,40],[4,10,14,19,27,36,41],[5,11,18,19,28,32,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1507
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[4,8,17,21,30,31,40],[4,9,18,22,25,35,38],[5,8,18,19,28,33,41],[6,10,18,21,29,32,37]]
Length 21
"2222222222333333333333333344444444445555577"

#1508
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,13,23,26,33,42],[3,11,18,20,28,31,39],[4,7,17,24,26,34,39],[4,10,18,21,29,32,37],[5,11,13,21,30,34,38]]
Length 21
"1222222223333333333333333444444444444555577"

#1509
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,13,23,26,33,42],[3,11,18,20,28,31,39],[4,9,18,22,26,35,37],[4,11,13,21,30,34,38],[5,7,17,24,26,34,39]]
Length 21
"1222222233333333333333333334444444445555577"

#1510
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,13,23,26,33,42],[4,7,16,24,29,33,38],[4,9,18,22,26,35,37],[5,8,18,19,28,33,41]]
Length 20
"1222222222233333333333333333344444444455577"

#1511
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,13,23,26,33,42],[4,7,17,24,26,34,39],[4,8,18,19,28,33,41],[5,9,18,22,26,35,37]]
Length 20
"1222222222233333333333333333344444444455577"

#1512
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,13,23,26,33,42],[4,8,18,19,28,33,41],[4,11,13,21,30,34,38],[5,7,16,24,29,33,38],[6,10,18,21,29,32,37]]
Length 21
"2222222222333333333333333344444444445555577"

#1513
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,13,23,26,33,42],[4,9,16,19,29,32,42],[4,11,13,21,30,34,38],[5,7,16,23,27,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1514
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,13,23,26,33,42],[4,9,18,22,26,35,37],[4,10,14,19,27,36,41],[5,9,16,19,29,32,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1515
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,13,24,27,35,38],[4,7,17,20,27,36,40],[5,10,15,20,29,31,42],[6,12,13,20,28,33,41]]
Length 20
"2222222222222333333333333333444444444455577"

#1516
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,13,24,27,35,38],[4,7,17,20,27,36,40],[5,11,15,19,28,36,38],[6,12,13,20,28,33,41]]
Length 20
"2222222222223333333333333333334444444555577"

#1517
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,13,24,27,35,38],[4,7,17,24,26,34,39],[4,10,18,21,29,32,37],[5,10,14,23,30,31,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1518
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,13,24,27,35,38],[4,9,18,22,26,35,37],[4,10,14,23,30,31,39],[5,7,17,24,26,34,39]]
Length 20
"1222222222333333333333333333333444444555577"

#1519
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,13,24,27,35,38],[4,10,15,20,29,31,42],[5,11,15,19,28,36,38],[6,12,13,20,28,33,41]]
Length 20
"2222222222222333333333333333444444444455577"

#1520
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,14,24,29,33,37],[4,7,17,24,26,34,39],[4,11,15,20,28,36,37],[5,8,15,24,25,35,40],[6,9,18,22,26,35,37]]
Length 21
"2222222223333333333333333333444444455555577"

#1521
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,14,24,29,33,37],[4,8,15,24,25,35,40],[4,9,16,19,29,32,42],[5,8,18,19,28,33,41],[6,9,18,22,26,35,37]]
Length 21
"2222222222233333333333334444444444444555577"

#1522
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,14,24,29,33,37],[4,8,15,24,25,35,40],[5,8,17,21,30,34,37],[6,9,18,22,26,35,37]]
Length 20
"2222222222223333333333333333334444444555577"

#1523
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,14,24,29,33,37],[4,8,15,24,25,35,40],[5,8,17,21,30,34,37],[6,11,15,20,28,36,37]]
Length 20
"2222222222222333333333333333444444444455577"

#1524
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,14,24,29,33,37],[4,8,17,21,30,34,37],[4,9,16,19,29,32,42],[5,8,18,19,28,33,41],[6,9,18,22,26,35,37]]
Length 21
"2222222222233333333333334444444444444555577"

#1525
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,14,24,29,33,37],[4,8,17,21,30,34,37],[5,8,18,19,28,33,41],[6,11,15,20,28,36,37]]
Length 20
"2222222222222333333333333333444444444455577"

#1526
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,14,24,29,33,37],[4,9,16,19,29,32,42],[4,11,15,20,28,36,37],[5,9,18,22,26,35,37],[5,11,14,19,30,34,39],[6,8,18,19,28,33,41]]
Length 22
"2222222223333333333334444444444444455555577"

#1527
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,17,21,25,36,38],[3,12,13,20,27,35,40],[4,11,15,20,28,36,37],[5,12,16,21,29,32,37]]
Length 20
"1222222222223333333333333334444444444445577"

#1528
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,17,21,25,36,38],[3,12,16,19,26,35,39],[4,7,16,24,29,33,38],[4,9,17,22,26,31,42]]
Length 20
"1122222222333333333333333333444444444445577"

#1529
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,17,21,25,36,38],[4,7,16,24,29,33,38],[4,11,15,20,28,36,37],[5,8,15,24,25,35,40]]
Length 20
"1222222222233333333333333333344444444455577"

#1530
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,17,21,25,36,38],[4,7,16,24,29,33,38],[5,8,15,24,25,35,40],[6,10,15,20,29,31,42]]
Length 20
"2222222222222333333333333333444444444455577"

#1531
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,17,21,25,36,38],[4,7,17,24,26,34,39],[5,8,15,23,25,34,42],[6,10,14,23,30,31,39]]
Length 20
"2222222222222233333333333344444444444445577"

#1532
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,17,21,25,36,38],[4,8,15,23,25,34,42],[4,12,16,21,29,32,37],[5,11,15,20,28,36,37]]
Length 20
"1222222222233333333333333333344444444455577"

#1533
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,17,21,25,36,38],[4,8,15,23,25,34,42],[4,12,17,19,28,32,39],[5,10,14,23,30,31,39],[5,12,13,21,26,34,41],[6,9,17,22,26,31,42]]
Length 22
"2222222222333333333444444444444444445555577"

#1534
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,17,21,25,36,38],[4,8,15,24,25,35,40],[4,12,16,21,29,32,37],[5,10,15,20,29,31,42]]
Length 20
"1222222222233333333333333333344444444455577"

#1535
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,17,21,25,36,38],[4,8,15,24,25,35,40],[4,12,16,21,29,32,37],[5,11,15,20,28,36,37]]
Length 20
"1222222222233333333333333333344444444455577"

#1536
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,17,21,25,36,38],[4,9,17,22,26,31,42],[4,12,16,21,29,32,37],[5,10,13,23,27,32,42]]
Length 20
"1222222222333333333333333333333444444555577"

#1537
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,17,21,25,36,38],[4,9,17,22,26,31,42],[5,10,13,23,27,32,42],[6,12,13,21,26,34,41]]
Length 20
"2222222222223333333333333333334444444555577"

#1538
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,17,21,25,36,38],[4,10,13,23,27,32,42],[5,12,13,21,26,34,41],[6,12,17,19,28,32,39]]
Length 20
"2222222222222333333333333333444444444455577"

#1539
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,17,21,26,36,37],[4,7,16,23,27,36,38],[5,10,14,23,30,31,39],[6,11,13,21,30,34,38]]
Length 20
"2222222222223333333333333333334444444555577"

#1540
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,19,26,35,39],[4,7,18,20,29,33,40],[4,11,15,19,28,36,38],[5,8,15,24,25,35,40],[5,9,16,19,29,32,42]]
Length 21
"1222222233333333333333333334444444445555577"

#1541
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,19,26,35,39],[4,9,13,20,30,35,40],[4,11,15,19,28,36,38],[5,9,16,19,29,32,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1542
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,19,26,35,39],[4,9,13,20,30,35,40],[4,11,15,19,28,36,38],[5,10,15,20,29,31,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1543
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,19,26,35,39],[4,9,13,20,30,35,40],[5,9,17,22,26,31,42],[6,10,13,23,27,32,42]]
Length 20
"2222222222223333333333333333334444444555577"

#1544
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,19,26,35,39],[4,9,16,19,29,32,42],[4,12,13,21,26,34,41],[5,9,13,20,30,35,40]]
Length 20
"1222222222223333333333333334444444444445577"

#1545
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,19,26,35,39],[4,9,17,22,26,31,42],[5,10,13,23,27,32,42],[6,12,13,21,26,34,41]]
Length 20
"2222222222223333333333333333334444444555577"

#1546
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,20,25,35,39],[4,7,17,20,27,36,40],[5,10,13,23,27,32,42],[6,12,17,19,28,32,39]]
Length 20
"2222222222222333333333333333444444444455577"

#1547
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,20,25,35,39],[4,7,17,24,26,34,39],[4,11,15,20,28,36,37],[5,8,15,23,25,34,42]]
Length 20
"1222222222233333333333333333344444444455577"

#1548
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,20,25,35,39],[4,8,15,23,25,34,42],[5,8,18,19,28,33,41],[6,11,14,19,30,34,39]]
Length 20
"2222222222222233333333333344444444444445577"

#1549
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,20,25,35,39],[4,8,15,23,25,34,42],[5,8,18,19,28,33,41],[6,11,15,20,28,36,37]]
Length 20
"2222222222222333333333333333444444444455577"

#1550
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,20,25,35,39],[4,8,15,23,25,34,42],[5,11,14,19,30,34,39],[6,11,15,20,28,36,37]]
Length 20
"2222222222222233333333333344444444444445577"

#1551
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,20,25,35,39],[4,8,18,19,28,33,41],[5,11,14,19,30,34,39],[6,11,15,20,28,36,37]]
Length 20
"2222222222222233333333333344444444444445577"

#1552
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,20,25,35,39],[4,10,14,19,27,36,41],[5,11,15,20,28,36,37],[6,12,17,19,28,32,39]]
Length 20
"2222222222222333333333333333444444444455577"

#1553
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,20,25,35,39],[4,10,14,19,27,36,41],[5,12,13,20,28,33,41]]
Length 19
"1222222222222223333333333333334444444444577"

#1554
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,21,29,31,38],[4,8,17,21,30,34,37],[4,9,16,19,29,32,42],[5,8,18,19,28,33,41],[6,9,18,22,26,35,37]]
Length 21
"2222222222333333333333333344444444445555577"

#1555
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,21,29,31,38],[4,8,18,19,28,33,41],[4,10,13,23,27,32,42],[5,7,18,23,26,34,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1556
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,21,29,31,38],[4,8,18,19,28,33,41],[4,10,13,23,27,32,42],[5,12,13,21,26,34,41]]
Length 20
"1222222222233333333333333333344444444455577"

#1557
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,21,29,31,38],[4,9,16,19,29,32,42],[4,12,13,21,26,34,41],[5,8,18,19,28,33,41],[6,9,18,22,26,35,37]]
Length 21
"2222222222333333333333333344444444445555577"

#1558
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,21,29,31,38],[4,9,16,19,29,32,42],[4,12,13,21,26,34,41],[5,9,18,22,26,35,37],[5,10,14,19,27,36,41]]
Length 21
"1222222223333333333333333444444444444555577"

#1559
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,21,29,31,38],[4,9,17,22,26,31,42],[4,10,14,19,27,36,41],[5,12,13,21,26,34,41]]
Length 20
"1222222222233333333333333333344444444455577"

#1560
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,21,29,31,38],[4,9,17,22,26,31,42],[4,11,18,19,28,32,39],[5,10,13,23,27,32,42]]
Length 20
"1222222222233333333333333333344444444455577"

#1561
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,10,18,21,29,31,38],[4,9,17,22,26,31,42],[5,10,13,23,27,32,42],[6,12,13,21,26,34,41]]
Length 20
"2222222222223333333333333333334444444555577"

#1562
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,11,13,20,27,34,42],[4,7,17,24,26,34,39],[4,10,14,19,27,36,41],[5,8,18,21,25,34,41],[6,11,18,19,28,32,39]]
Length 21
"2222222222233333333333334444444444444555577"

#1563
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,11,13,20,27,34,42],[4,7,18,20,29,33,40],[4,10,14,19,27,36,41],[5,8,18,21,25,34,41],[5,9,16,19,29,32,42]]
Length 21
"1222222223333333333333333444444444444555577"

#1564
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,11,13,20,27,34,42],[4,7,18,20,29,33,40],[4,10,14,19,27,36,41],[5,8,18,21,25,34,41],[6,11,18,19,28,32,39]]
Length 21
"2222222222223333333333444444444444444455577"

#1565
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,11,13,24,28,33,38],[4,7,17,24,26,34,39],[4,9,13,20,30,35,40]]
Length 19
"1122222222223333333333333333333334444445577"

#1566
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,11,13,24,28,33,38],[4,7,18,20,29,33,40],[4,12,17,19,28,32,39]]
Length 19
"1122222222223333333333333333333334444445577"

#1567
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,11,14,24,25,34,39],[4,11,15,20,28,36,37],[4,12,13,21,26,34,41],[5,10,14,19,27,36,41],[6,12,17,19,28,32,39]]
Length 21
"2222222222333333333333333344444444445555577"

#1568
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,11,18,20,28,31,39],[4,7,17,24,26,34,39],[4,9,18,22,25,35,38],[5,11,13,21,30,34,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1569
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,11,18,20,28,31,39],[4,7,17,24,26,34,39],[5,8,18,21,25,34,41],[6,9,18,22,26,35,37]]
Length 20
"2222222222223333333333333333334444444555577"

#1570
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,11,18,20,28,31,39],[4,8,17,21,30,31,40],[4,9,18,22,26,35,37],[5,7,17,24,26,34,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1571
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,11,18,20,28,31,39],[4,9,18,22,25,35,38],[5,10,18,21,29,32,37],[6,11,13,21,30,34,38]]
Length 20
"2222222222222333333333333333444444444455577"

#1572
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,12,13,20,27,35,40],[4,8,17,21,30,31,40],[4,10,14,19,27,36,41],[5,10,15,20,29,31,42],[5,12,17,19,28,32,39]]
Length 21
"1222222222222333344444444444444444444444477"

#1573
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,12,13,20,27,35,40],[4,8,17,21,30,31,40],[4,11,15,20,28,36,37],[5,12,16,21,29,32,37]]
Length 20
"1222222222222333333333333444444444444444577"

#1574
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,12,13,20,27,35,40],[4,8,17,21,30,31,40],[4,11,15,20,28,36,37],[5,12,17,19,28,32,39]]
Length 20
"1222222222222333333333333444444444444444577"

#1575
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,12,13,20,27,35,40],[4,9,18,22,25,35,38],[4,11,15,20,28,36,37],[5,7,16,23,27,36,38],[6,11,13,21,30,34,38]]
Length 21
"2222222223333333333333333333444444455555577"

#1576
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,12,13,23,28,33,38],[4,7,18,20,29,33,40],[4,10,14,23,30,31,39],[5,11,18,19,28,32,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1577
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,12,13,23,28,33,38],[4,7,18,20,29,33,40],[5,11,15,20,28,36,37],[6,12,16,21,29,32,37]]
Length 20
"2222222222222333333333333333444444444455577"

#1578
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,12,13,23,28,33,38],[4,9,18,22,25,35,38],[4,12,16,21,29,32,37],[5,7,18,20,29,33,40],[6,11,18,19,28,32,39]]
Length 21
"2222222223333333333333333333444444455555577"

#1579
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,12,16,19,26,35,39],[4,7,16,24,29,33,38],[5,8,15,24,25,35,40],[6,8,18,19,28,33,41]]
Length 20
"2222222222222333333333333333444444444455577"

#1580
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,12,16,19,26,35,39],[4,7,16,24,29,33,38],[5,8,18,19,28,33,41],[6,9,18,22,25,35,38]]
Length 20
"2222222222222333333333333333444444444455577"

#1581
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,12,16,19,26,35,39],[4,9,13,20,30,35,40],[4,11,15,19,28,36,38]]
Length 19
"1122222222222333333333333333333444444444577"

#1582
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,12,16,20,25,35,39],[4,7,17,24,26,34,39],[4,10,15,20,29,31,42]]
Length 19
"1122222222223333333333333333333334444445577"

#1583
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,22,30,32,41],[3,12,16,20,25,35,39],[4,7,17,24,26,34,39],[5,8,18,21,25,34,41],[6,9,18,22,26,35,37]]
Length 20
"2222222222223333333333333333334444444555577"

#1584
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,8,17,19,27,34,42],[4,7,17,22,30,33,38],[4,8,15,24,28,31,41],[5,9,17,20,28,36,37],[5,11,15,22,25,32,42]]
Length 21
"1222233333333333333333333333333335555555577"

#1585
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,9,14,24,29,34,37],[3,12,17,19,28,32,39],[4,8,18,23,28,33,37],[4,9,17,22,26,31,42],[5,10,14,23,30,31,39]]
Length 21
"1222222223333333333333333444444444444555577"

#1586
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,9,14,24,29,34,37],[3,12,17,19,28,32,39],[4,8,18,23,28,33,37],[4,12,13,21,26,34,41]]
Length 20
"1122222222233333333333333344444444444444577"

#1587
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,9,14,24,29,34,37],[3,12,17,19,28,32,39],[4,9,17,22,26,31,42],[4,10,14,19,27,36,41],[5,8,15,24,28,31,41],[6,12,13,21,26,34,41]]
Length 22
"2222222222333333333444444444444444445555577"

#1588
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,9,14,24,29,34,37],[4,9,13,20,30,35,40],[4,10,15,19,29,32,42],[5,9,17,22,26,31,42],[6,10,14,23,30,31,39]]
Length 21
"2222222222233333333333334444444444444555577"

#1589
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,9,14,24,29,34,37],[4,9,17,19,28,36,38],[4,10,14,23,30,31,39],[5,8,15,24,28,31,41],[6,10,15,19,29,32,42]]
Length 21
"2222222222333333333333333344444444445555577"

#1590
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,9,16,19,29,32,42],[3,10,18,20,25,35,39],[3,11,14,22,30,33,37],[4,7,18,22,27,32,41],[4,9,17,20,28,36,37]]
Length 21
"1122222333333333333333333344444444444555577"

#1591
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,9,16,19,29,32,42],[3,11,14,22,30,33,37],[4,7,18,22,27,32,41],[4,9,13,20,30,35,40],[4,11,16,21,25,36,38]]
Length 21
"1122222233333333333333334444444444444455577"

#1592
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,9,16,19,29,32,42],[4,10,18,19,26,35,39],[4,11,13,21,30,32,40],[5,7,18,22,27,32,41]]
Length 20
"1222222222223333333333333334444444444445577"

#1593
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,9,16,20,29,31,42],[4,7,17,20,30,34,39],[5,9,17,19,28,36,38],[6,12,16,19,26,35,39]]
Length 20
"2222222222222333333333333333444444444455577"

#1594
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,9,16,20,29,31,42],[4,8,17,21,30,31,40],[4,12,16,19,26,35,39],[5,9,17,19,28,36,38]]
Length 20
"1222222222222333333333333444444444444444577"

#1595
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,9,16,20,29,31,42],[4,8,17,21,30,31,40],[4,12,16,19,26,35,39],[5,11,16,21,25,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1596
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,9,17,22,25,32,42],[3,11,18,20,28,31,39],[4,8,16,23,27,31,42],[4,9,13,20,30,35,40]]
Length 20
"1122222222233333333333333344444444444444577"

#1597
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,9,17,22,25,32,42],[3,11,18,20,28,31,39],[4,8,17,21,30,31,40],[4,12,14,23,25,34,39],[5,11,16,21,25,36,38]]
Length 21
"1222222223333333333333333444444444444555577"

#1598
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,9,17,22,25,32,42],[3,11,18,20,28,31,39],[4,9,14,24,29,31,40],[4,11,16,21,25,36,38],[5,8,16,23,27,31,42],[6,12,14,23,25,34,39]]
Length 22
"2222222233333333333333344444444444555555577"

#1599
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,9,17,22,25,32,42],[3,11,18,20,28,31,39],[4,11,13,21,30,32,40],[4,12,14,23,25,34,39],[5,9,14,24,29,31,40]]
Length 21
"1222222222333333333333344444444444444455577"

#1600
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[3,12,17,19,28,32,39],[4,7,17,22,30,33,38],[4,8,18,19,27,35,40],[5,11,13,21,30,32,40]]
Length 21
"1222222222333333333333344444444444444455577"

#1601
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[3,12,17,19,28,32,39],[4,7,18,22,27,32,41],[5,8,15,24,28,31,41],[6,9,17,22,26,31,42]]
Length 21
"2222222222233333333333334444444444444555577"

#1602
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[3,12,17,19,28,32,39],[4,7,18,22,27,32,41],[5,8,15,24,28,31,41],[6,12,13,21,26,34,41]]
Length 21
"2222222222233333333333334444444444444555577"

#1603
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[3,12,17,19,28,32,39],[4,7,18,22,27,32,41],[5,8,15,24,28,31,41],[6,12,15,22,25,35,38]]
Length 21
"2222222222233333333333334444444444444555577"

#1604
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[3,12,17,19,28,32,39],[4,8,15,24,28,31,41],[4,10,13,23,27,32,42],[5,8,18,19,27,35,40],[5,9,17,22,26,31,42]]
Length 22
"1222222223333333334444444444444444444555577"

#1605
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[3,12,17,19,28,32,39],[4,8,15,24,28,31,41],[4,10,13,23,27,32,42],[5,8,18,19,27,35,40],[5,12,13,21,26,34,41]]
Length 22
"1222222223333333334444444444444444444555577"

#1606
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[3,12,17,19,28,32,39],[4,8,15,24,28,31,41],[4,10,13,23,27,32,42],[5,9,17,22,26,31,42],[6,12,13,21,26,34,41]]
Length 22
"2222222223333333333334444444444444455555577"

#1607
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[3,12,17,19,28,32,39],[4,8,15,24,28,31,41],[4,11,13,21,30,32,40],[5,7,18,22,27,32,41]]
Length 21
"1222222223333333333333333444444444444555577"

#1608
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[3,12,17,19,28,32,39],[4,8,15,24,28,31,41],[4,11,13,21,30,32,40],[5,8,18,19,27,35,40]]
Length 21
"1222222223333333333333333444444444444555577"

#1609
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[3,12,17,19,28,32,39],[4,8,18,19,27,35,40],[4,9,17,22,26,31,42],[5,8,15,24,28,31,41],[6,12,15,22,25,35,38]]
Length 22
"2222222223333333333334444444444444455555577"

#1610
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[3,12,17,19,28,32,39],[4,8,18,19,27,35,40],[4,9,17,22,26,31,42],[5,10,13,23,27,32,42],[5,12,15,22,25,35,38]]
Length 22
"1222222222333333444444444444444444444455577"

#1611
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[3,12,17,19,28,32,39],[4,8,18,23,28,33,37],[4,9,17,22,26,31,42],[4,11,13,21,30,32,40],[5,7,18,22,27,32,41]]
Length 22
"1222222333333333333333444444444444455555577"

#1612
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[3,12,17,19,28,32,39],[4,8,18,23,28,33,37],[4,9,17,22,26,31,42],[5,10,13,23,27,32,42]]
Length 21
"1222222222333333333333344444444444444455577"

#1613
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[3,12,17,19,28,32,39],[4,8,18,23,28,33,37],[4,11,13,21,30,32,40],[5,7,17,22,30,33,38]]
Length 21
"1222222222333333333333344444444444444455577"

#1614
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[3,12,17,19,28,32,39],[4,9,17,22,26,31,42],[4,10,14,19,27,36,41],[5,8,15,24,28,31,41],[6,12,13,21,26,34,41]]
Length 22
"2222222223333333333334444444444444455555577"

#1615
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[4,7,18,22,27,32,41],[4,9,17,19,28,36,38],[5,8,18,23,28,33,37],[5,12,15,22,25,35,38]]
Length 21
"1222222333333333333333333333344444455555577"

#1616
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[4,8,15,24,28,31,41],[5,8,18,19,27,35,40],[6,9,17,19,28,36,38]]
Length 20
"2222222222222333333333333333444444444455577"

#1617
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[4,8,18,23,28,33,37],[4,11,13,21,30,32,40],[5,7,17,22,30,33,38],[6,12,14,19,29,33,40]]
Length 21
"2222222222333333333333333344444444445555577"

#1618
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[4,8,18,23,28,33,37],[4,12,15,22,25,35,38],[5,9,17,19,28,36,38],[6,12,14,19,29,33,40]]
Length 21
"2222222222233333333333334444444444444555577"

#1619
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[4,9,17,19,28,36,38],[4,11,13,21,30,32,40],[5,8,18,19,27,35,40]]
Length 20
"1222222222233333333333333333344444444455577"

#1620
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[4,9,17,19,28,36,38],[4,11,13,21,30,32,40],[5,12,14,19,29,33,40]]
Length 20
"1222222222333333333333333333333444444555577"

#1621
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[4,9,18,22,26,35,37],[4,10,14,19,27,36,41],[5,12,13,21,26,34,41]]
Length 20
"1222222222233333333333333333344444444455577"

#1622
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[4,9,18,22,26,35,37],[4,11,13,21,30,32,40],[5,7,17,22,30,33,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1623
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,10,18,21,29,31,38],[4,10,14,19,27,36,41],[4,12,13,23,28,33,38],[5,8,16,23,27,31,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1624
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,11,14,22,30,33,37],[4,8,16,23,25,33,42],[4,9,17,20,28,36,37],[5,8,17,21,30,31,40]]
Length 20
"1222222222223333333333333334444444444445577"

#1625
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,11,18,20,28,31,39],[3,12,16,21,29,32,37],[4,7,18,22,27,32,41],[4,9,14,24,29,31,40],[5,8,16,23,27,31,42],[6,12,13,20,27,35,40]]
Length 22
"2222222222333333333444444444444444445555577"

#1626
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,11,18,20,28,31,39],[3,12,16,21,29,32,37],[4,8,16,23,27,31,42],[4,9,18,22,26,35,37],[5,9,14,24,29,31,40],[6,12,13,20,27,35,40]]
Length 22
"2222222222233333344444444444444444444555577"

#1627
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,11,18,20,28,31,39],[3,12,16,21,29,32,37],[4,8,16,23,27,31,42],[4,9,18,22,26,35,37],[5,11,15,22,25,32,42],[5,12,13,20,27,35,40]]
Length 22
"1222222222333333444444444444444444444455577"

#1628
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,11,18,20,28,31,39],[3,12,16,21,29,32,37],[4,8,17,21,30,31,40],[4,9,18,22,26,35,37],[4,12,13,23,28,33,38]]
Length 21
"1122222223333333333333444444444444444445577"

#1629
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,11,18,20,28,31,39],[4,7,18,22,27,32,41],[4,12,16,19,26,35,39],[5,9,17,22,26,31,42]]
Length 20
"1222222222333333333333333333333444444555577"

#1630
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,11,18,20,28,31,39],[4,8,16,23,27,31,42],[5,11,16,21,25,36,38],[6,12,13,23,28,33,38]]
Length 20
"2222222222222333333333333333444444444455577"

#1631
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,11,18,20,28,31,39],[4,8,17,21,30,31,40],[4,12,13,23,28,33,38],[5,11,16,21,25,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1632
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,11,18,20,28,31,39],[4,8,17,21,30,31,40],[4,12,16,19,26,35,39],[5,9,17,19,28,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1633
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,11,18,20,28,31,39],[4,8,17,21,30,31,40],[4,12,16,19,26,35,39],[5,11,16,21,25,36,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1634
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,11,18,20,28,31,39],[4,9,13,20,30,35,40],[5,9,17,19,28,36,38],[6,12,16,19,26,35,39]]
Length 20
"2222222222223333333333333333334444444555577"

#1635
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,11,18,20,28,31,39],[4,9,17,22,26,31,42],[4,11,13,21,30,32,40],[5,7,18,22,27,32,41]]
Length 20
"1222222222223333333333333334444444444445577"

#1636
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,11,18,20,28,31,39],[4,9,17,22,26,31,42],[4,12,13,23,28,33,38],[5,9,13,20,30,35,40],[6,12,16,19,26,35,39]]
Length 21
"2222222222333333333333333344444444445555577"

#1637
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[3,11,18,20,28,31,39],[4,11,13,21,30,32,40],[4,12,16,19,26,35,39],[5,12,13,23,28,33,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1638
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,23,26,36,40],[4,7,17,22,30,33,38],[5,10,14,23,30,31,39],[6,12,14,19,29,33,40]]
Length 19
"2222222222222222333333333333333444444445577"

#1639
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,8,17,21,30,31,40],[3,9,18,22,26,35,37],[3,10,14,19,27,36,41],[4,12,13,21,26,34,41]]
Length 20
"1122222222333333333333333333444444444445577"

#1640
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,8,17,21,30,31,40],[3,9,18,22,26,35,37],[4,9,17,19,28,36,38],[4,12,13,21,26,34,41]]
Length 20
"1122222222233333333333333344444444444444577"

#1641
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,8,17,21,30,31,40],[3,10,18,19,26,35,39],[4,7,16,23,30,32,39],[5,8,16,24,27,35,37]]
Length 20
"1222222222333333333333333333333444444555577"

#1642
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,8,17,21,30,31,40],[3,10,18,19,26,35,39],[4,9,17,19,28,36,38],[4,12,13,21,26,34,41],[5,12,14,19,29,33,40]]
Length 21
"1222222222333333333333344444444444444455577"

#1643
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,8,17,21,30,31,40],[3,10,18,20,25,35,39],[4,7,16,23,30,32,39],[4,9,13,24,26,35,40],[5,9,16,20,29,31,42]]
Length 21
"1222222223333333333333333444444444444555577"

#1644
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,8,17,21,30,31,40],[3,10,18,20,25,35,39],[4,7,16,23,30,32,39],[5,8,16,24,27,35,37],[6,9,16,20,29,31,42]]
Length 21
"2222222223333333333333333333444444455555577"

#1645
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,8,17,21,30,31,40],[3,10,18,20,25,35,39],[4,7,16,23,30,32,39],[5,9,16,20,29,31,42],[6,11,16,21,25,36,38]]
Length 21
"2222222222333333333333333344444444445555577"

#1646
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,8,17,21,30,31,40],[3,10,18,20,25,35,39],[4,9,13,24,26,35,40],[4,11,14,19,30,34,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1647
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,8,17,21,30,31,40],[3,10,18,20,25,35,39],[4,9,13,24,26,35,40],[4,11,16,21,25,36,38],[5,9,16,20,29,31,42]]
Length 21
"1222222222333333333333344444444444444455577"

#1648
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,8,17,21,30,31,40],[3,12,16,20,25,35,39],[4,9,13,24,26,35,40],[4,11,14,19,30,34,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1649
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,8,17,21,30,31,40],[3,12,16,20,25,35,39],[4,9,13,24,26,35,40],[5,12,14,19,29,33,40]]
Length 20
"1222222222233333333333333333344444444455577"

#1650
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,8,17,21,30,31,40],[3,12,16,20,25,35,39],[4,12,13,21,26,34,41],[5,12,14,19,29,33,40]]
Length 20
"1222222222233333333333333333344444444455577"

#1651
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,8,17,21,30,31,40],[4,7,16,23,30,32,39],[5,8,16,24,27,35,37],[6,10,18,21,29,32,37]]
Length 20
"2222222222223333333333333333334444444555577"

#1652
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,8,17,21,30,31,40],[4,9,13,24,26,35,40],[5,9,17,19,28,36,38],[6,12,14,19,29,33,40]]
Length 20
"2222222222222233333333333344444444444445577"

#1653
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,9,17,20,28,36,37],[3,12,14,22,27,31,41],[4,8,16,24,27,35,37],[4,12,13,23,28,33,38],[5,9,18,22,25,35,38],[5,11,13,20,27,34,42]]
Length 22
"1222222333333333333333444444444444455555577"

#1654
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,9,17,20,28,36,37],[4,8,16,24,27,35,37],[5,9,16,19,29,32,42],[6,11,16,21,25,36,38]]
Length 20
"2222222222222333333333333333444444444455577"

#1655
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,9,17,20,28,36,37],[4,8,16,24,27,35,37],[5,9,18,22,25,35,38],[6,10,18,21,29,32,37]]
Length 20
"2222222222222333333333333333444444444455577"

#1656
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,9,17,20,28,36,37],[4,10,18,21,29,32,37],[4,12,13,23,28,33,38],[5,9,18,22,25,35,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1657
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,9,17,22,25,32,42],[3,10,14,19,27,36,41],[3,11,18,20,28,31,39],[4,7,18,22,26,33,41],[4,11,16,21,25,36,38],[5,10,18,21,29,32,37]]
Length 22
"1222223333333333333333334444444444555555577"

#1658
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,9,17,22,25,32,42],[3,10,14,19,27,36,41],[3,11,18,20,28,31,39],[4,7,18,22,26,33,41],[4,12,14,23,25,34,39]]
Length 21
"1122223333333333333333333333444444445555577"

#1659
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,9,17,22,25,32,42],[3,10,14,19,27,36,41],[4,7,18,22,26,33,41],[4,11,13,20,27,34,42]]
Length 20
"1122222223333333333333333333334444444455577"

#1660
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,9,17,22,25,32,42],[3,10,14,19,27,36,41],[4,8,18,21,25,34,41],[5,11,13,20,27,34,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1661
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,9,17,22,25,32,42],[3,10,14,19,27,36,41],[4,11,13,20,27,34,42],[5,11,16,21,25,36,38],[6,12,14,23,25,34,39]]
Length 21
"2222222222333333333333333344444444445555577"

#1662
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,9,17,22,25,32,42],[3,11,16,21,26,36,37],[4,7,17,20,27,36,40],[4,8,18,21,25,34,41],[5,8,17,24,28,33,37]]
Length 21
"1222222233333333333333333334444444445555577"

#1663
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,9,17,22,25,32,42],[3,11,16,21,26,36,37],[4,7,17,20,27,36,40],[5,8,17,24,28,33,37],[6,9,13,24,26,35,40]]
Length 21
"2222222222233333333333334444444444444555577"

#1664
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,9,17,22,25,32,42],[3,11,16,21,26,36,37],[4,8,17,24,28,33,37],[4,11,13,20,27,34,42],[5,8,18,21,25,34,41],[5,9,13,24,26,35,40]]
Length 22
"1222222333333333333333444444444444455555577"

#1665
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,9,17,22,25,32,42],[3,11,18,20,28,31,39],[4,7,17,20,27,36,40],[4,8,18,21,25,34,41],[5,8,17,24,28,33,37]]
Length 21
"1222222223333333333333333444444444444555577"

#1666
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,9,17,22,25,32,42],[3,11,18,20,28,31,39],[4,8,17,24,28,33,37],[4,12,14,23,25,34,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1667
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,9,17,22,26,31,42],[3,10,14,19,27,36,41],[4,9,13,24,28,32,41],[5,11,13,20,27,34,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1668
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,9,17,22,26,31,42],[3,10,18,20,25,35,39],[4,7,18,22,27,32,41],[5,11,13,20,27,34,42]]
Length 20
"1222222222233333333333333333344444444455577"

#1669
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,9,17,22,26,31,42],[4,7,17,20,27,36,40],[5,8,17,24,28,33,37]]
Length 19
"1222222222222233333333333333333344444445577"

#1670
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,10,14,19,27,36,41],[4,8,15,19,30,35,40],[4,10,18,21,29,32,37],[5,11,15,20,28,36,37]]
Length 20
"1222222222233333333333333333344444444455577"

#1671
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,10,14,19,27,36,41],[4,8,16,24,27,35,37],[5,9,16,19,29,32,42],[6,11,16,21,25,36,38]]
Length 20
"2222222222222333333333333333444444444455577"

#1672
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,10,14,19,27,36,41],[4,8,18,21,25,34,41],[5,9,13,24,28,32,41],[6,11,13,20,27,34,42]]
Length 20
"2222222222222333333333333333444444444455577"

#1673
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,10,18,19,26,35,39],[4,8,17,19,27,34,42],[5,10,17,21,25,36,38],[6,12,14,23,25,34,39]]
Length 20
"2222222222222233333333333344444444444445577"

#1674
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,10,18,20,25,35,39],[4,7,17,20,27,36,40],[5,8,16,24,27,35,37],[6,11,16,21,25,36,38]]
Length 20
"2222222222222333333333333333444444444455577"

#1675
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,11,18,19,28,32,39],[4,7,18,22,26,33,41],[5,8,17,24,28,33,37],[6,12,14,19,29,33,40]]
Length 20
"2222222222223333333333333333334444444555577"

#1676
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,7,15,24,29,34,38],[3,11,18,19,28,32,39],[4,8,15,19,30,35,40],[4,11,16,21,25,36,38],[5,11,15,22,26,31,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1677
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,13,22,29,36,39],[3,9,16,19,29,32,42],[3,10,17,21,26,36,37],[4,9,13,24,26,35,40],[5,11,14,19,27,36,40],[6,11,15,22,26,31,42]]
Length 20
"2222222222222333333333333333444444444455577"

#1678
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,8,17,22,27,31,42],[3,9,18,20,25,35,40],[4,12,15,20,28,31,41]]
Length 21
"1122222233333333333333334444444444444455577"

#1679
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,8,17,22,27,31,42],[3,9,18,20,25,35,40],[4,12,15,22,26,35,37]]
Length 21
"1122222333333333333333333344444444444555577"

#1680
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,8,17,22,27,31,42],[4,8,18,21,25,34,41],[4,12,15,22,26,35,37]]
Length 21
"1122222333333333333333333344444444444555577"

#1681
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,8,17,22,27,31,42],[4,8,18,21,25,34,41],[5,12,15,20,28,31,41]]
Length 21
"1222222233333333333333333334444444445555577"

#1682
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,9,18,20,25,35,40],[3,10,17,19,27,32,42]]
Length 20
"1112222223333333333333333334444444444444577"

#1683
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,9,18,20,25,35,40],[3,12,17,19,28,32,39],[4,12,15,22,26,35,37]]
Length 21
"1122222233333333333333334444444444444455577"

#1684
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,9,18,20,25,35,40],[4,9,17,19,26,34,42],[4,12,15,20,28,31,41]]
Length 21
"1122222233333333333333334444444444444455577"

#1685
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,9,18,20,25,35,40],[4,9,17,19,26,34,42],[5,12,15,22,26,35,37]]
Length 21
"1222222233333333333333333334444444445555577"

#1686
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,7,16,24,29,32,39],[3,8,13,23,27,34,42],[3,9,18,20,25,35,40],[4,11,13,20,28,36,39]]
Length 21
"1122222233333333333333334444444444444455577"

#1687
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,7,16,24,29,32,39],[3,8,13,23,27,34,42],[3,10,15,20,30,35,37],[4,11,13,20,28,36,39]]
Length 21
"1122222233333333333333334444444444444455577"

#1688
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,7,16,24,29,32,39],[3,8,13,23,27,34,42],[3,12,15,20,28,31,41]]
Length 20
"1112222223333333333333333334444444444444577"

#1689
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,7,16,24,29,32,39],[3,8,13,23,27,34,42],[4,11,13,20,28,36,39],[5,12,15,23,28,32,37]]
Length 21
"1222222333333333333333333333344444455555577"

#1690
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,7,16,24,29,32,39],[3,8,13,23,27,34,42],[4,11,14,19,30,34,39],[4,12,15,23,28,32,37]]
Length 21
"1122222333333333333333333344444444444555577"

#1691
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,7,16,24,29,32,39],[3,9,17,19,26,34,42],[3,12,15,20,28,31,41],[4,7,15,23,30,34,38],[4,10,13,20,29,33,42]]
Length 22
"1122223333333333333334444444444444445555577"

#1692
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,8,13,23,27,34,42],[3,10,15,20,30,35,37],[3,11,14,22,25,36,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1693
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,8,13,23,27,34,42],[3,10,15,20,30,35,37],[3,11,18,21,25,32,40],[4,11,13,20,28,36,39]]
Length 21
"1122222223333333333333444444444444444445577"

#1694
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,8,13,23,27,34,42],[3,10,15,20,30,35,37],[4,7,15,24,26,34,41],[5,11,14,19,30,34,39]]
Length 21
"1222222223333333333333333444444444444555577"

#1695
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,8,13,23,27,34,42],[3,11,14,22,25,36,39],[3,12,15,20,28,31,41]]
Length 20
"1112222223333333333333333334444444444444577"

#1696
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,8,13,23,27,34,42],[3,11,18,21,25,32,40],[4,11,13,20,28,36,39],[5,12,15,23,28,32,37]]
Length 21
"1222222233333333333333333334444444445555577"

#1697
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,8,13,23,27,34,42],[3,11,18,21,25,32,40],[4,11,14,19,30,34,39],[4,12,15,23,28,32,37]]
Length 21
"1122222233333333333333334444444444444455577"

#1698
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,8,17,22,27,31,42],[3,9,18,20,25,35,40],[4,10,13,20,29,33,42],[5,12,15,20,28,31,41]]
Length 21
"1222222223333333333333333444444444444555577"

#1699
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,8,18,21,25,34,41],[3,12,17,19,28,32,39],[4,8,17,22,27,31,42],[5,11,14,22,25,36,39]]
Length 21
"1222222223333333333333333444444444444555577"

#1700
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[2,10,18,23,26,31,39],[3,8,18,22,27,35,37],[3,12,17,19,28,32,39],[4,11,14,22,25,36,39]]
Length 20
"1122222223333333333333333333334444444455577"

#1701
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,15,23,30,34,38],[3,8,17,22,25,33,42],[3,10,18,21,29,32,37],[4,7,17,24,27,32,40],[4,12,15,22,26,35,37]]
Length 21
"1122222333333333333333333344444444444555577"

#1702
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,15,23,30,34,38],[3,8,17,22,25,33,42],[3,12,16,21,29,32,37],[4,7,17,24,27,32,40]]
Length 20
"1122222222333333333333333333444444444445577"

#1703
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,15,23,30,34,38],[3,8,17,22,27,31,42],[3,9,18,20,25,35,40],[4,7,16,20,27,36,41],[4,12,15,22,26,35,37]]
Length 21
"1122222333333333333333333344444444444555577"

#1704
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,15,23,30,34,38],[3,8,17,22,27,31,42],[3,12,16,21,29,32,37],[4,7,16,20,27,36,41],[5,8,18,21,25,34,41]]
Length 21
"1222222223333333333333333444444444444555577"

#1705
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,15,23,30,34,38],[3,8,17,22,27,31,42],[3,12,16,21,29,32,37],[4,12,14,19,27,34,41]]
Length 20
"1122222222223333333333334444444444444444477"

#1706
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,15,23,30,34,38],[3,8,17,22,27,31,42],[4,12,14,19,27,34,41],[5,12,15,22,26,35,37]]
Length 20
"1222222222223333333333333334444444444445577"

#1707
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,15,23,30,34,38],[3,9,18,20,25,35,40],[3,10,17,19,27,32,42],[3,12,14,22,29,33,37]]
Length 20
"1112222223333333333333333334444444444444577"

#1708
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,15,23,30,34,38],[3,9,18,20,25,35,40],[3,10,17,19,27,32,42],[4,7,16,20,27,36,41]]
Length 20
"1122222222233333333333333344444444444444577"

#1709
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,15,23,30,34,38],[3,9,18,20,25,35,40],[4,7,16,20,27,36,41],[4,9,17,19,26,34,42]]
Length 20
"1122222222333333333333333333444444444445577"

#1710
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,15,23,30,34,38],[3,9,18,20,25,35,40],[4,7,17,24,27,32,40],[4,12,15,22,26,35,37],[5,9,14,24,29,34,37]]
Length 21
"1222222233333333333333333334444444445555577"

#1711
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,15,23,30,34,38],[3,10,17,19,27,32,42],[3,12,14,22,29,33,37],[4,7,17,22,26,36,39],[4,11,15,24,28,32,37]]
Length 21
"1122222333333333333333333344444444444555577"

#1712
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,15,23,30,34,38],[3,10,17,19,27,32,42],[4,7,16,20,27,36,41],[4,11,15,22,26,31,42]]
Length 20
"1122222223333333333333333333334444444455577"

#1713
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,8,17,21,30,34,37],[3,11,15,22,26,31,42],[4,10,17,19,27,32,42]]
Length 20
"1122222222233333333333333344444444444444577"

#1714
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,8,17,22,25,33,42],[3,10,18,21,29,32,37],[4,9,18,20,25,35,40]]
Length 20
"1122222222223333333333334444444444444444477"

#1715
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,8,18,22,25,35,39],[3,9,14,24,29,34,37],[4,8,13,23,27,34,42],[4,10,15,20,30,35,37]]
Length 21
"1122222223333333333333444444444444444445577"

#1716
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,9,14,24,29,34,37],[3,10,15,23,25,32,42],[4,8,18,21,25,34,41],[5,11,14,22,25,36,39]]
Length 21
"1222222223333333333333333444444444444555577"

#1717
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,9,14,24,29,34,37],[3,11,18,21,25,32,40],[4,7,18,22,29,33,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1718
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,9,14,24,29,34,37],[3,11,18,21,25,32,40],[4,8,18,22,27,35,37]]
Length 20
"1122222222223333333333334444444444444444477"

#1719
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,9,14,24,29,34,37],[3,12,17,19,28,32,39],[4,11,14,22,25,36,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1720
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,9,14,24,29,34,37],[4,7,18,22,29,33,38],[5,8,18,21,25,34,41],[6,11,14,22,25,36,39]]
Length 21
"2222222223333333333333333333444444455555577"

#1721
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,9,14,24,29,34,37],[4,8,13,23,27,34,42],[4,9,18,20,25,35,40]]
Length 20
"1122222222233333333333333344444444444444577"

#1722
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,9,14,24,29,34,37],[4,8,18,22,27,35,37],[5,11,14,22,25,36,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1723
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,9,17,19,26,34,42],[3,10,18,21,29,32,37],[4,9,18,20,25,35,40]]
Length 20
"1122222222233333333333333344444444444444577"

#1724
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,9,17,19,26,34,42],[4,7,15,23,30,34,38],[5,8,18,21,25,34,41]]
Length 20
"1222222222233333333333333333344444444455577"

#1725
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,10,15,23,25,32,42],[4,8,17,22,27,31,42],[4,9,18,20,25,35,40],[5,11,14,22,25,36,39]]
Length 21
"1222222223333333333333333444444444444555577"

#1726
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,10,15,23,25,32,42],[4,8,17,22,27,31,42],[4,12,16,21,29,32,37],[5,8,18,21,25,34,41]]
Length 21
"1222222233333333333333333334444444445555577"

#1727
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,10,15,23,25,32,42],[4,8,17,22,27,31,42],[5,8,18,21,25,34,41],[6,11,14,22,25,36,39]]
Length 21
"2222222223333333333333333333444444455555577"

#1728
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,10,15,23,25,32,42],[4,11,14,22,25,36,39],[4,12,16,21,29,32,37],[5,8,18,21,25,34,41]]
Length 21
"1222222233333333333333333334444444445555577"

#1729
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,11,14,19,30,34,39],[3,12,15,22,26,35,37]]
Length 19
"1112222222223333333333333333334444444444477"

#1730
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,11,14,19,30,34,39],[4,8,18,21,25,34,41],[4,10,15,20,30,35,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1731
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,11,14,19,30,34,39],[4,10,15,20,30,35,37],[5,10,17,19,27,32,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1732
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,11,15,22,26,31,42],[4,8,18,22,27,35,37],[5,10,17,19,27,32,42]]
Length 20
"1222222222233333333333333333344444444455577"

#1733
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,11,15,22,26,31,42],[4,10,15,20,30,35,37],[5,10,17,19,27,32,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1734
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,11,18,19,28,32,39],[3,12,15,22,26,35,37],[4,7,18,22,29,33,38],[5,9,18,20,25,35,40]]
Length 21
"1222222223333333333333333444444444444555577"

#1735
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,11,18,19,28,32,39],[4,7,18,22,29,33,38],[5,8,18,21,25,34,41],[6,12,16,21,29,32,37]]
Length 21
"2222222223333333333333333333444444455555577"

#1736
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,11,18,19,28,32,39],[4,8,18,22,27,35,37],[5,12,16,21,29,32,37]]
Length 20
"1222222222222333333333333444444444444444577"

#1737
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,11,18,19,28,32,39],[4,9,18,20,25,35,40],[4,12,16,21,29,32,37],[5,7,18,22,29,33,38]]
Length 21
"1222222223333333333333333444444444444555577"

#1738
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,11,18,21,25,32,40],[3,12,15,22,26,35,37],[4,7,18,22,29,33,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1739
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,11,18,21,25,32,40],[4,8,18,22,27,35,37],[5,10,17,19,27,32,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1740
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,12,15,22,25,35,38],[4,8,17,22,27,31,42],[4,12,16,21,29,32,37],[5,8,18,21,25,34,41]]
Length 21
"1222222223333333333333333444444444444555577"

#1741
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[3,12,17,19,28,32,39],[4,8,17,22,27,31,42],[5,11,14,22,25,36,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1742
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,20,27,36,41],[4,8,18,22,27,35,37],[5,10,17,19,27,32,42],[6,12,16,21,29,32,37]]
Length 20
"2222222222222233333333333344444444444445577"

#1743
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,24,29,32,39],[3,8,17,21,30,34,37],[3,11,15,22,26,31,42],[3,12,13,20,27,35,40],[4,7,17,22,27,36,38],[4,11,18,21,25,32,40]]
Length 22
"1122233333333333333333344444444444455555577"

#1744
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,24,29,32,39],[3,8,17,21,30,34,37],[3,11,15,22,26,31,42],[3,12,13,20,27,35,40],[4,7,17,22,27,36,38],[4,12,15,23,28,32,37]]
Length 22
"1122223333333333333334444444444444445555577"

#1745
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,24,29,32,39],[3,8,17,21,30,34,37],[3,12,15,22,25,35,38],[4,11,18,21,25,32,40]]
Length 20
"1122222222333333333333333333444444444445577"

#1746
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,24,29,32,39],[3,8,18,21,25,34,41],[3,11,14,22,27,36,37]]
Length 19
"1112222222223333333333333333334444444444477"

#1747
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,24,29,32,39],[3,8,18,21,25,34,41],[4,10,15,23,25,32,42],[4,11,14,19,30,34,39]]
Length 20
"1122222222233333333333333344444444444444577"

#1748
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,24,29,32,39],[3,11,14,22,27,36,37],[4,8,18,22,25,35,39],[4,10,17,19,27,32,42]]
Length 20
"1122222222333333333333333333444444444445577"

#1749
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,24,29,32,39],[3,11,15,22,26,31,42],[4,7,17,22,27,36,38],[4,11,18,21,25,32,40],[5,11,13,20,28,36,39]]
Length 21
"1222222233333333333333333334444444445555577"

#1750
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,24,29,32,39],[3,11,15,22,26,31,42],[4,7,17,22,27,36,38],[4,12,15,23,28,32,37],[5,11,13,20,28,36,39]]
Length 21
"1222222333333333333333333333344444455555577"

#1751
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,16,24,29,32,39],[4,7,17,22,27,36,38],[5,12,14,22,29,33,37],[6,12,17,21,25,32,40]]
Length 20
"2222222222223333333333333333334444444555577"

#1752
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,26,36,39],[3,11,15,24,28,32,37],[3,12,13,20,27,35,40],[4,10,17,19,27,32,42],[4,12,14,22,29,33,37]]
Length 21
"1122222223333333333333444444444444444445577"

#1753
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,26,36,39],[3,11,15,24,28,32,37],[4,7,18,23,27,32,40],[4,12,14,22,29,33,37]]
Length 20
"1122222223333333333333333333334444444455577"

#1754
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,26,36,39],[3,11,15,24,28,32,37],[4,8,18,22,27,35,37],[4,11,14,19,30,34,39],[5,10,17,19,27,32,42]]
Length 21
"1222222222333333333333344444444444444455577"

#1755
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,26,36,39],[3,11,15,24,28,32,37],[4,10,17,19,27,32,42],[4,12,14,22,29,33,37],[5,8,17,21,30,34,37]]
Length 21
"1222222223333333333333333444444444444555577"

#1756
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,26,36,39],[3,11,15,24,28,32,37],[4,10,17,19,27,32,42],[4,12,14,22,29,33,37],[5,11,14,19,30,34,39]]
Length 21
"1222222223333333333333333444444444444555577"

#1757
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,26,36,39],[3,12,14,19,27,34,41],[4,8,18,22,27,35,37],[4,12,17,21,25,32,40],[5,11,18,19,28,32,39]]
Length 21
"1222222222333333333333344444444444444455577"

#1758
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,26,36,39],[3,12,15,23,28,32,37],[4,8,17,21,30,34,37],[5,10,17,19,27,32,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1759
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,26,36,39],[3,12,15,23,28,32,37],[4,8,18,22,27,35,37],[5,10,17,19,27,32,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1760
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,26,36,39],[3,12,16,21,29,32,37],[4,8,18,22,27,35,37],[5,10,17,19,27,32,42]]
Length 20
"1222222222223333333333333334444444444445577"

#1761
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,26,36,39],[3,12,16,21,29,32,37],[4,8,18,22,27,35,37],[5,11,18,19,28,32,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1762
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,26,36,39],[3,12,16,21,29,32,37],[4,10,17,19,27,32,42],[4,12,15,22,25,35,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1763
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,27,36,38],[3,11,14,19,30,34,39],[3,12,15,23,28,32,37],[4,7,15,24,26,34,41],[5,8,13,23,27,34,42]]
Length 21
"1222222222333333333333344444444444444455577"

#1764
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,27,36,38],[3,11,14,19,30,34,39],[3,12,15,23,28,32,37],[4,7,16,24,29,32,39],[4,8,13,23,27,34,42]]
Length 21
"1122222223333333333333444444444444444445577"

#1765
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,27,36,38],[3,11,14,19,30,34,39],[3,12,15,23,28,32,37],[4,7,16,24,29,32,39],[5,12,13,21,29,34,38]]
Length 21
"1222222222333333333333344444444444444455577"

#1766
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,27,36,38],[3,11,18,19,28,32,39],[4,12,14,19,27,34,41],[5,12,17,21,25,32,40]]
Length 20
"1222222222223333333333333334444444444445577"

#1767
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,27,36,38],[3,11,18,21,25,32,40],[4,7,16,24,29,32,39],[5,11,13,20,28,36,39],[6,12,13,21,29,34,38]]
Length 21
"2222222223333333333333333333444444455555577"

#1768
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,27,36,38],[3,11,18,21,25,32,40],[4,8,17,21,30,34,37],[4,12,13,20,27,35,40],[5,12,17,19,28,32,39]]
Length 21
"1222222223333333333333333444444444444555577"

#1769
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,27,36,38],[3,11,18,21,25,32,40],[4,12,13,21,29,34,38],[5,12,17,19,28,32,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1770
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,27,36,38],[3,12,15,23,28,32,37],[4,7,15,24,26,34,41],[5,8,17,21,30,34,37]]
Length 20
"1222222222223333333333333334444444444445577"

#1771
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,27,36,38],[3,12,15,23,28,32,37],[4,7,16,24,29,32,39],[5,11,13,20,28,36,39],[6,12,13,21,29,34,38]]
Length 21
"2222222223333333333333333333444444455555577"

#1772
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,27,36,38],[3,12,15,23,28,32,37],[4,8,17,21,30,34,37],[5,12,14,19,27,34,41]]
Length 20
"1222222222222233333333344444444444444444477"

#1773
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,27,36,38],[3,12,16,21,29,32,37],[4,12,13,20,27,35,40]]
Length 19
"1122222222222233333333333333344444444444477"

#1774
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,27,36,38],[4,8,17,21,30,34,37],[5,12,14,19,27,34,41],[6,12,15,22,26,35,37]]
Length 20
"2222222222222223333333334444444444444444577"

#1775
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,7,17,22,27,36,38],[4,8,17,21,30,34,37],[5,12,15,22,26,35,37],[6,12,17,19,28,32,39]]
Length 20
"2222222222222233333333333344444444444445577"

#1776
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,8,17,21,30,34,37],[3,12,13,20,27,35,40],[4,7,17,22,27,36,38],[5,8,18,22,25,35,39],[6,12,17,19,28,32,39]]
Length 21
"2222222222233333333333334444444444444555577"

#1777
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,8,17,21,30,34,37],[3,12,13,20,27,35,40],[4,7,17,22,27,36,38],[5,12,14,22,29,33,37],[6,12,17,19,28,32,39]]
Length 21
"2222222222223333333333444444444444444455577"

#1778
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,8,17,21,30,34,37],[3,12,13,20,27,35,40],[4,11,14,22,27,36,37],[4,12,17,19,28,32,39],[5,8,18,22,25,35,39]]
Length 21
"1222222222333333333333344444444444444455577"

#1779
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,13,22,30,32,41],[3,8,18,21,25,34,41],[3,11,14,22,27,36,37],[4,7,18,22,29,33,38],[5,11,18,19,28,32,39],[6,12,16,21,29,32,37]]
Length 21
"2222222222333333333333333344444444445555577"

#1780
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,26,33,41],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,8,13,23,27,34,42],[4,9,14,22,25,36,41]]
Length 21
"1122222233333333333333334444444444444455577"

#1781
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,26,33,41],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,8,13,23,27,34,42],[5,9,14,24,29,34,37]]
Length 21
"1222222223333333333333333444444444444555577"

#1782
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,26,33,41],[3,7,15,20,30,34,41],[4,7,16,24,29,32,39],[5,8,13,22,30,35,39],[6,12,13,21,29,34,38]]
Length 21
"2222222222333333333333333344444444445555577"

#1783
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,26,33,41],[3,7,15,20,30,34,41],[4,7,16,24,29,32,39],[5,9,18,19,28,32,41],[6,10,15,23,25,32,42]]
Length 21
"2222222222333333333333333344444444445555577"

#1784
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,26,33,41],[3,7,15,22,30,32,41],[3,8,13,23,27,34,42],[3,10,17,21,25,36,38],[3,12,16,19,26,35,39]]
Length 21
"1112222333333333333333344444444444444445577"

#1785
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,26,33,41],[3,7,16,20,27,36,41],[3,8,13,22,30,35,39],[3,9,14,24,29,34,37],[4,7,18,22,29,33,38],[4,10,14,23,25,36,39]]
Length 22
"1122223333333333333334444444444444445555577"

#1786
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,26,33,41],[3,7,16,20,27,36,41],[3,8,13,22,30,35,39],[4,7,18,22,29,33,38],[5,9,13,20,29,34,42]]
Length 21
"1222222223333333333333333444444444444555577"

#1787
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,26,33,41],[3,7,16,20,27,36,41],[3,8,17,24,28,31,39],[4,8,13,23,27,34,42],[4,12,16,19,26,35,39],[5,10,14,23,25,36,39]]
Length 22
"1222222333333333333333444444444444455555577"

#1788
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,26,33,41],[3,7,16,20,27,36,41],[3,8,18,23,28,33,37],[4,8,16,24,25,35,39],[5,10,15,20,30,35,37]]
Length 21
"1222222223333333333333333444444444444555577"

#1789
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,26,33,41],[3,7,16,20,27,36,41],[3,9,14,24,29,34,37],[4,8,13,23,27,34,42],[4,10,15,20,30,35,37],[5,8,16,24,25,35,39]]
Length 22
"1222222233333333333344444444444444445555577"

#1790
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,27,32,41],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,9,14,22,25,36,41]]
Length 20
"1122222222333333333333333333444444444445577"

#1791
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,27,32,41],[3,7,15,20,30,34,41],[3,8,17,22,27,31,42],[4,9,14,22,25,36,41]]
Length 20
"1122222222333333333333333333444444444445577"

#1792
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,27,32,41],[3,7,15,20,30,34,41],[3,10,14,23,25,36,39],[4,7,17,22,27,36,38],[4,12,15,23,28,32,37]]
Length 21
"1122223333333333333333333333444444445555577"

#1793
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,27,32,41],[3,7,15,20,30,34,41],[3,10,14,23,25,36,39],[4,7,17,22,27,36,38],[5,8,13,22,30,35,39]]
Length 21
"1222222223333333333333333444444444444555577"

#1794
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,27,32,41],[3,7,15,20,30,34,41],[3,10,14,23,25,36,39],[4,8,13,22,30,35,39],[4,9,14,24,29,34,37]]
Length 21
"1122222233333333333333334444444444444455577"

#1795
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,27,32,41],[3,7,15,20,30,34,41],[3,10,17,21,25,36,38]]
Length 19
"1112222222233333333333333333333344444444577"

#1796
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,27,32,41],[3,7,15,20,30,34,41],[4,7,17,22,27,36,38],[5,8,13,22,30,35,39],[6,12,13,21,29,34,38]]
Length 21
"2222222222333333333333333344444444445555577"

#1797
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,27,32,41],[3,7,17,22,27,36,38],[3,10,15,20,30,35,37],[4,10,14,23,25,36,39]]
Length 20
"1122222223333333333333333333334444444455577"

#1798
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,27,32,41],[3,7,17,22,27,36,38],[3,12,15,23,28,32,37],[4,7,15,20,30,34,41],[5,12,13,21,29,34,38]]
Length 21
"1222222223333333333333333444444444444555577"

#1799
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,27,32,41],[3,7,17,22,27,36,38],[3,12,15,23,28,32,37],[4,8,17,24,28,31,39],[4,12,13,21,29,34,38]]
Length 21
"1122222233333333333333334444444444444455577"

#1800
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[2,10,13,24,27,32,41],[3,8,13,22,30,35,39],[3,12,15,20,28,31,41],[4,9,13,20,29,34,42],[5,9,14,22,25,36,41]]
Length 21
"1222222223333333333333333444444444444555577"

#1801
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,20,30,34,41],[3,8,17,22,27,31,42],[3,12,16,19,26,35,39]]
Length 19
"1112222222223333333333333333334444444444477"

#1802
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,20,30,34,41],[3,8,17,22,27,31,42],[3,12,16,21,29,32,37],[4,7,18,22,29,33,38],[4,9,17,20,28,36,37],[4,10,15,23,25,32,42]]
Length 22
"1122222333333333333444444444444444444555577"

#1803
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,20,30,34,41],[3,8,17,22,27,31,42],[4,7,18,22,29,33,38],[4,10,15,23,25,32,42],[5,9,14,22,25,36,41]]
Length 21
"1222222223333333333333333444444444444555577"

#1804
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,20,30,34,41],[3,10,14,23,25,36,39],[4,7,16,24,29,32,39],[4,9,18,20,25,35,40],[5,8,13,22,30,35,39]]
Length 21
"1222222223333333333333333444444444444555577"

#1805
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,20,30,34,41],[3,10,14,23,25,36,39],[4,8,13,22,30,35,39],[4,9,14,24,29,34,37],[5,9,18,20,25,35,40]]
Length 21
"1222222223333333333333333444444444444555577"

#1806
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,20,30,34,41],[3,10,14,23,27,36,37],[3,12,16,19,26,35,39],[4,7,18,23,26,33,40],[4,10,15,24,25,35,38]]
Length 21
"1122222333333333333333333344444444444555577"

#1807
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,20,30,34,41],[3,11,14,24,27,31,40],[3,12,16,19,26,35,39],[4,7,18,23,26,33,40],[4,10,15,24,25,35,38]]
Length 21
"1122222333333333333333333344444444444555577"

#1808
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,20,30,34,41],[3,11,14,24,27,31,40],[4,7,16,24,29,32,39],[4,9,14,22,25,36,41],[5,10,15,24,25,35,38]]
Length 21
"1222222223333333333333333444444444444555577"

#1809
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,20,30,34,41],[4,7,16,24,29,32,39],[5,10,15,24,25,35,38],[6,12,13,21,29,34,38]]
Length 20
"2222222222223333333333333333334444444555577"

#1810
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,20,30,34,41],[4,7,17,22,27,36,38],[5,8,13,22,30,35,39],[6,10,15,24,25,35,38]]
Length 20
"2222222222233333333333333333333344445555577"

#1811
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,20,30,34,41],[4,7,18,22,29,33,38],[5,9,14,22,25,36,41],[6,10,15,24,25,35,38]]
Length 20
"2222222222222333333333333333444444444455577"

#1812
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,13,23,27,34,42],[3,9,17,20,28,36,37],[3,12,16,19,26,35,39]]
Length 20
"1112222223333333333333333334444444444444577"

#1813
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,13,23,27,34,42],[3,10,17,21,25,36,38],[4,9,13,20,28,36,41]]
Length 20
"1122222222233333333333333344444444444444577"

#1814
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,13,23,27,34,42],[3,12,16,19,26,35,39],[4,7,18,23,26,33,40]]
Length 20
"1122222222333333333333333333444444444445577"

#1815
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[3,9,17,19,26,34,42],[4,9,13,20,28,36,41]]
Length 20
"1122222222333333333333333333444444444445577"

#1816
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[3,12,16,19,26,35,39],[4,10,15,24,25,35,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1817
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,9,14,24,29,34,37],[3,12,17,19,28,33,38],[4,9,13,20,28,36,41],[4,10,15,24,25,35,38]]
Length 21
"1122222333333333333333333344444444444555577"

#1818
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,15,22,30,32,41],[3,11,14,24,27,31,40],[3,12,16,19,26,35,39],[4,7,18,23,26,33,40],[4,10,15,24,25,35,38]]
Length 21
"1122222333333333333333333344444444444555577"

#1819
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,13,22,30,35,39],[3,9,14,24,29,34,37],[4,7,18,22,29,33,38],[4,10,14,23,25,36,39],[5,9,18,20,25,35,40]]
Length 22
"1222222333333333333333444444444444455555577"

#1820
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,18,23,28,33,37],[3,9,13,24,26,35,40],[4,8,13,21,30,34,41],[4,10,18,19,27,35,38]]
Length 21
"1122222223333333333333444444444444444445577"

#1821
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,18,23,28,33,37],[3,9,13,24,26,35,40],[4,8,13,21,30,34,41],[4,11,16,19,26,33,42]]
Length 21
"1122222223333333333333444444444444444445577"

#1822
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,18,23,28,33,37],[3,9,13,24,26,35,40],[4,8,13,21,30,34,41],[5,10,15,20,30,35,37]]
Length 21
"1222222222333333333333344444444444444455577"

#1823
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,18,23,28,33,37],[4,8,13,21,30,34,41],[5,10,15,20,30,35,37],[6,12,16,21,29,32,37]]
Length 21
"2222222222333333333333333344444444445555577"

#1824
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,8,18,23,28,33,37],[4,9,18,20,25,35,40],[5,10,14,23,25,36,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1825
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,9,13,24,26,35,40],[3,11,14,19,30,34,39],[4,8,13,23,27,34,42],[5,10,18,19,27,35,38]]
Length 21
"1222222222333333333333344444444444444455577"

#1826
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,9,13,24,26,35,40],[4,8,13,23,27,34,42],[4,9,18,19,28,32,41],[5,11,16,19,26,33,42]]
Length 21
"1222222223333333333333333444444444444555577"

#1827
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,9,13,24,26,35,40],[4,8,13,23,27,34,42],[5,10,18,19,27,35,38],[6,11,16,19,26,33,42]]
Length 21
"2222222222333333333333333344444444445555577"

#1828
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,9,13,24,26,35,40],[4,9,18,19,28,32,41],[4,10,15,20,30,35,37],[5,8,13,21,30,34,41]]
Length 21
"1222222223333333333333333444444444444555577"

#1829
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,16,20,27,36,41],[3,9,14,24,29,34,37],[4,8,13,21,30,34,41],[5,8,16,24,25,35,39],[6,10,15,20,30,35,37]]
Length 21
"2222222222233333333333334444444444444555577"

#1830
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,17,20,30,33,40],[3,9,14,22,25,36,41],[4,8,13,21,30,34,41],[5,8,17,22,27,31,42],[6,12,15,20,28,31,41]]
Length 21
"2222222222233333333333334444444444444555577"

#1831
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,17,20,30,33,40],[3,9,18,19,28,32,41],[4,7,16,24,29,32,39],[5,9,13,20,29,34,42],[6,11,14,19,30,34,39]]
Length 21
"2222222222333333333333333344444444445555577"

#1832
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,17,20,30,33,40],[3,9,18,19,28,32,41],[4,7,16,24,29,32,39],[5,9,13,20,29,34,42],[6,11,16,19,26,33,42]]
Length 21
"2222222223333333333333333333444444455555577"

#1833
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,17,22,27,36,38],[3,9,13,24,26,35,40],[3,11,14,19,30,34,39],[3,12,15,23,28,32,37],[4,7,16,24,29,32,39],[4,8,13,23,27,34,42]]
Length 22
"1122222233333333344444444444444444444455577"

#1834
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,31,38],[3,7,17,22,27,36,38],[3,9,13,24,26,35,40],[3,11,14,19,30,34,39],[3,12,15,23,28,32,37],[4,7,16,24,29,32,39],[5,11,16,21,26,36,37],[6,12,13,21,29,34,38]]
Length 23
"2222222223333334444444444444444444555555577"

#1835
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[2,10,18,20,27,31,41],[3,7,17,24,27,32,40],[3,9,13,20,29,34,42],[3,12,15,23,28,31,38]]
Length 20
"1112222223333333333333333334444444444444577"

#1836
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[2,10,18,20,27,31,41],[3,7,17,24,27,32,40],[3,9,13,20,29,34,42],[4,10,14,24,29,33,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1837
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[2,10,18,20,27,31,41],[3,7,17,24,27,32,40],[3,10,14,23,25,36,39],[3,12,16,21,29,31,38]]
Length 20
"1112222223333333333333333334444444444444577"

#1838
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[3,12,14,23,27,31,40],[4,9,14,22,25,36,41],[5,12,15,22,26,35,37]]
Length 21
"1222222222333333333333344444444444444455577"

#1839
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,7,17,24,27,32,40],[5,8,13,23,27,34,42],[6,11,15,22,25,32,42]]
Length 21
"2222222222333333333333333344444444445555577"

#1840
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,7,18,22,29,32,39],[5,9,14,22,25,36,41],[6,12,15,22,26,35,37]]
Length 21
"2222222222233333333333334444444444444555577"

#1841
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,8,17,24,28,33,37],[3,10,14,23,25,36,39],[4,7,18,23,26,33,40],[4,8,13,22,30,35,39]]
Length 21
"1122222333333333333333333344444444444555577"

#1842
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,8,17,24,28,33,37],[3,10,14,23,25,36,39],[4,8,13,22,30,35,39],[4,12,15,23,28,31,38]]
Length 21
"1122223333333333333333333333444444445555577"

#1843
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,8,17,24,28,33,37],[3,12,14,23,27,31,40],[4,12,15,22,26,35,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1844
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,8,17,24,28,33,37],[4,7,18,23,26,33,40],[5,9,17,19,26,34,42],[6,12,15,22,26,35,37]]
Length 21
"2222222222233333333333334444444444444555577"

#1845
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,8,17,24,28,33,37],[4,9,17,19,26,34,42],[4,12,15,23,28,31,38],[5,7,18,23,26,33,40]]
Length 21
"1222222223333333333333333444444444444555577"

#1846
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,10,14,23,25,36,39],[3,12,16,19,27,35,38],[4,8,13,23,27,34,42],[4,9,18,20,25,35,40]]
Length 21
"1122222223333333333333444444444444444445577"

#1847
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,10,14,23,25,36,39],[3,12,16,19,27,35,38],[4,8,13,23,27,34,42],[4,10,15,24,26,35,37]]
Length 21
"1122222233333333333333334444444444444455577"

#1848
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,10,14,23,25,36,39],[4,7,18,23,26,33,40],[4,8,13,22,30,35,39],[5,10,15,24,26,35,37]]
Length 21
"1222222233333333333333333334444444445555577"

#1849
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,10,14,23,25,36,39],[4,8,13,22,30,35,39],[5,9,18,20,25,35,40],[6,11,15,22,25,32,42]]
Length 21
"2222222222233333333333334444444444444555577"

#1850
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,10,14,23,25,36,39],[4,8,13,23,27,34,42],[4,9,18,20,25,35,40],[5,11,15,22,25,32,42]]
Length 21
"1222222223333333333333333444444444444555577"

#1851
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,10,14,24,29,33,37],[3,12,16,19,26,35,39],[4,7,18,23,26,33,40]]
Length 20
"1122222222233333333333333344444444444444577"

#1852
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,10,17,19,27,32,42],[3,12,16,21,29,31,38],[4,7,18,22,29,32,39]]
Length 20
"1122222223333333333333333333334444444455577"

#1853
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,10,17,21,26,36,37],[3,12,16,19,27,35,38],[4,7,17,24,27,32,40]]
Length 20
"1122222222233333333333333344444444444444577"

#1854
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,11,18,19,28,32,39],[3,12,14,22,29,33,37],[4,7,18,23,26,33,40],[4,8,13,22,30,35,39]]
Length 21
"1122222223333333333333444444444444444445577"

#1855
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,11,18,19,28,32,39],[3,12,14,22,29,33,37],[4,7,18,23,26,33,40],[5,12,15,23,28,31,38]]
Length 21
"1222222223333333333333333444444444444555577"

#1856
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,11,18,19,28,32,39],[3,12,14,22,29,33,37],[4,8,13,22,30,35,39],[4,12,15,23,28,31,38]]
Length 21
"1122222233333333333333334444444444444455577"

#1857
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,11,18,19,28,32,39],[4,7,17,24,27,32,40],[4,8,13,22,30,35,39],[5,9,18,20,25,35,40]]
Length 21
"1222222233333333333333333334444444445555577"

#1858
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,11,18,19,28,32,39],[4,7,17,24,27,32,40],[5,9,17,19,26,34,42],[6,9,18,20,25,35,40]]
Length 21
"2222222222333333333333333344444444445555577"

#1859
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,11,18,19,28,32,39],[4,8,13,22,30,35,39],[4,9,17,19,26,34,42],[5,9,18,20,25,35,40]]
Length 21
"1222222223333333333333333444444444444555577"

#1860
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,11,18,19,28,32,39],[4,9,17,19,26,34,42],[4,12,15,23,28,31,38],[5,7,18,23,26,33,40]]
Length 21
"1222222233333333333333333334444444445555577"

#1861
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,12,14,22,29,33,37],[4,7,18,23,26,33,40],[4,8,13,22,30,35,39],[5,10,15,24,26,35,37]]
Length 21
"1222222233333333333333333334444444445555577"

#1862
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,12,14,23,27,31,40],[4,9,18,20,25,35,40],[5,12,15,22,26,35,37]]
Length 20
"1222222222233333333333333333344444444455577"

#1863
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,12,16,19,26,35,39],[4,7,16,24,29,33,38],[5,12,15,23,28,31,38]]
Length 20
"1222222222233333333333333333344444444455577"

#1864
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,12,16,19,26,35,39],[4,7,18,22,29,32,39],[5,9,18,20,25,35,40]]
Length 20
"1222222222223333333333333334444444444445577"

#1865
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,12,16,19,27,35,38],[4,7,17,24,27,32,40],[5,9,17,19,26,34,42],[6,9,18,20,25,35,40]]
Length 21
"2222222222333333333333333344444444445555577"

#1866
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,12,16,19,27,35,38],[4,7,17,24,27,32,40],[5,9,17,19,26,34,42],[6,10,15,24,26,35,37]]
Length 21
"2222222222233333333333334444444444444555577"

#1867
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,12,16,19,27,35,38],[4,8,13,23,27,34,42],[4,9,18,20,25,35,40],[5,7,17,24,27,32,40]]
Length 21
"1222222223333333333333333444444444444555577"

#1868
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,12,16,19,27,35,38],[4,8,13,23,27,34,42],[4,10,15,24,26,35,37],[5,7,17,24,27,32,40]]
Length 21
"1222222223333333333333333444444444444555577"

#1869
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[3,12,16,21,29,31,38],[4,7,18,22,29,32,39],[5,12,15,22,26,35,37]]
Length 20
"1222222222233333333333333333344444444455577"

#1870
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,15,20,30,34,41],[4,7,17,24,27,32,40],[5,9,17,19,26,34,42],[6,11,15,22,25,32,42]]
Length 20
"2222222222223333333333333333334444444555577"

#1871
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,8,13,22,30,35,39],[4,9,18,20,25,35,40],[5,10,14,23,25,36,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1872
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,8,17,24,28,33,37],[4,8,13,23,27,34,42],[4,10,14,19,30,33,41],[5,7,18,23,26,33,40]]
Length 21
"1222222223333333333333333444444444444555577"

#1873
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,8,17,24,28,33,37],[4,8,13,23,27,34,42],[5,11,16,19,26,33,42]]
Length 20
"1222222222233333333333333333344444444455577"

#1874
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,8,18,23,28,31,39],[3,9,13,24,26,35,40],[4,8,13,21,30,34,41]]
Length 20
"1122222222233333333333333344444444444444577"

#1875
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,8,18,23,28,31,39],[4,9,18,20,25,35,40],[5,12,16,19,26,35,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1876
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,9,13,24,26,35,40],[3,11,14,19,30,34,39],[4,12,14,23,27,31,40]]
Length 20
"1122222222333333333333333333444444444445577"

#1877
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,9,13,24,26,35,40],[4,8,13,21,30,34,41],[5,8,18,22,27,35,37],[6,10,17,21,26,36,37]]
Length 21
"2222222222333333333333333344444444445555577"

#1878
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,9,13,24,26,35,40],[4,8,18,22,27,35,37],[4,11,16,19,26,33,42],[5,10,17,21,26,36,37]]
Length 21
"1222222233333333333333333334444444445555577"

#1879
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,9,13,24,26,35,40],[4,10,17,21,26,36,37],[4,12,14,23,27,31,40],[5,8,18,22,27,35,37]]
Length 21
"1222222233333333333333333334444444445555577"

#1880
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,10,14,24,29,33,37],[4,7,18,22,29,32,39],[4,12,14,23,27,31,40],[5,10,17,19,27,32,42]]
Length 21
"1222222233333333333333333334444444445555577"

#1881
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,10,14,24,29,33,37],[4,8,16,24,25,35,39],[4,10,17,19,27,32,42],[5,7,18,22,29,32,39]]
Length 21
"1222222223333333333333333444444444444555577"

#1882
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,10,15,24,26,35,37],[3,11,18,19,28,32,39],[3,12,14,23,25,33,40]]
Length 20
"1112222223333333333333333334444444444444577"

#1883
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,10,15,24,26,35,37],[3,11,18,19,28,32,39],[4,7,18,23,26,33,40],[5,10,14,19,30,33,41]]
Length 21
"1222222222233333333334444444444444444445577"

#1884
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,10,15,24,26,35,37],[3,11,18,19,28,32,39],[4,7,18,23,26,33,40],[5,10,14,23,25,36,39]]
Length 21
"1222222222333333333333344444444444444455577"

#1885
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,10,15,24,26,35,37],[3,11,18,19,28,32,39],[4,9,18,20,25,35,40],[4,10,14,19,30,33,41]]
Length 21
"1122222223333333333333444444444444444445577"

#1886
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,10,15,24,26,35,37],[3,12,14,23,25,33,40],[4,11,16,19,26,33,42]]
Length 20
"1122222222233333333333333344444444444444577"

#1887
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,10,15,24,26,35,37],[4,9,18,20,25,35,40],[4,10,17,19,27,32,42],[5,10,14,23,25,36,39]]
Length 21
"1222222222333333333333344444444444444455577"

#1888
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,12,15,22,26,35,37],[4,7,18,22,29,32,39],[4,12,14,23,27,31,40],[5,9,18,20,25,35,40]]
Length 21
"1222222222333333333333344444444444444455577"

#1889
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,20,27,36,41],[3,12,15,22,26,35,37],[4,7,18,23,26,33,40],[4,12,16,21,29,31,38]]
Length 20
"1122222222333333333333333333444444444445577"

#1890
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,24,29,33,38],[3,8,13,22,30,35,39],[3,9,17,19,26,34,42],[4,7,15,20,30,34,41],[5,10,15,24,26,35,37]]
Length 21
"1222222223333333333333333444444444444555577"

#1891
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,24,29,33,38],[3,8,13,22,30,35,39],[3,9,17,19,26,34,42],[4,10,14,19,30,33,41],[5,10,15,24,26,35,37]]
Length 21
"1222222222333333333333344444444444444455577"

#1892
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,24,29,33,38],[3,8,13,22,30,35,39],[3,10,15,23,26,31,42],[4,7,15,20,30,34,41]]
Length 20
"1122222223333333333333333333334444444455577"

#1893
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,24,29,33,38],[3,9,17,19,26,34,42],[3,10,14,23,25,36,39],[4,10,15,24,26,35,37]]
Length 20
"1122222222223333333333334444444444444444477"

#1894
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,24,29,33,38],[3,9,18,20,25,35,40],[3,10,17,19,27,32,42],[4,10,15,24,26,35,37]]
Length 20
"1122222222233333333333333344444444444444577"

#1895
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,24,29,33,38],[3,9,18,20,25,35,40],[3,10,17,19,27,32,42],[4,12,16,19,26,35,39]]
Length 20
"1122222223333333333333333333334444444455577"

#1896
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,24,29,33,38],[3,9,18,20,25,35,40],[4,7,15,20,30,34,41],[5,10,15,24,26,35,37]]
Length 20
"1222222222233333333333333333344444444455577"

#1897
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,24,29,33,38],[3,10,14,23,25,36,39],[4,10,15,24,26,35,37],[5,12,15,23,28,31,38]]
Length 20
"1222222222223333333333333334444444444445577"

#1898
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,24,29,33,38],[3,10,14,23,25,36,39],[4,12,15,23,28,31,38],[5,12,16,19,26,35,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1899
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,24,29,33,38],[3,10,15,23,26,31,42],[4,9,13,24,26,35,40],[4,10,14,19,30,33,41]]
Length 20
"1122222222223333333333334444444444444444477"

#1900
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,24,29,33,38],[3,10,15,23,26,31,42],[4,9,13,24,26,35,40],[5,12,14,23,25,33,40]]
Length 20
"1222222222223333333333333334444444444445577"

#1901
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,24,29,33,38],[3,11,14,22,27,36,37],[4,10,15,24,26,35,37],[4,12,14,23,25,33,40]]
Length 20
"1122222222333333333333333333444444444445577"

#1902
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,16,24,29,33,38],[3,12,17,21,25,32,40],[4,12,15,23,28,31,38],[5,12,16,19,26,35,39]]
Length 20
"1222222222223333333333333334444444444445577"

#1903
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,8,16,24,25,35,39],[4,7,18,22,29,32,39],[4,11,16,19,26,33,42],[5,10,14,24,29,33,37]]
Length 21
"1222222223333333333333333444444444444555577"

#1904
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,8,16,24,25,35,39],[4,7,18,22,29,32,39],[5,10,14,24,29,33,37],[6,11,14,19,30,34,39]]
Length 21
"2222222222333333333333333344444444445555577"

#1905
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,8,16,24,25,35,39],[4,10,14,24,29,33,37],[4,11,18,21,25,32,40],[5,11,14,19,30,34,39]]
Length 21
"1222222222333333333333344444444444444455577"

#1906
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,8,16,24,25,35,39],[4,10,14,24,29,33,37],[4,11,18,21,25,32,40],[5,11,16,19,26,33,42]]
Length 21
"1222222222333333333333344444444444444455577"

#1907
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,8,16,24,25,35,39],[4,10,14,24,29,33,37],[4,12,17,19,28,32,39],[5,11,16,19,26,33,42]]
Length 21
"1222222222333333333333344444444444444455577"

#1908
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,8,16,24,25,35,39],[4,11,16,19,26,33,42],[5,11,18,21,25,32,40],[6,12,17,19,28,32,39]]
Length 21
"2222222222233333333333334444444444444555577"

#1909
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,8,18,22,27,35,37],[4,8,13,21,30,34,41],[5,9,13,24,26,35,40],[6,10,17,21,26,36,37]]
Length 21
"2222222223333333333333333333444444455555577"

#1910
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,9,14,22,25,36,41],[4,7,18,22,29,32,39],[5,9,13,20,29,34,42],[6,11,14,19,30,34,39]]
Length 21
"2222222222333333333333333344444444445555577"

#1911
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,9,14,22,25,36,41],[4,8,13,22,30,35,39],[4,10,14,24,29,33,37],[5,9,13,20,29,34,42]]
Length 21
"1222222223333333333333333444444444444555577"

#1912
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,11,15,22,25,32,42],[3,12,16,19,27,35,38],[4,8,13,22,30,35,39],[4,9,17,19,26,34,42]]
Length 21
"1122222333333333333333333344444444444555577"

#1913
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,11,15,22,25,32,42],[3,12,16,19,27,35,38],[4,8,13,22,30,35,39],[5,12,14,22,29,33,37]]
Length 21
"1222222222333333333333344444444444444455577"

#1914
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,11,15,22,25,32,42],[3,12,16,19,27,35,38],[4,11,14,19,30,34,39],[5,12,14,22,29,33,37]]
Length 21
"1222222222333333333333344444444444444455577"

#1915
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,11,15,22,25,32,42],[4,9,13,20,29,34,42],[5,11,14,19,30,34,39],[6,12,14,22,29,33,37]]
Length 21
"2222222222233333333333334444444444444555577"

#1916
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,12,16,19,26,35,39],[4,7,18,22,29,32,39],[4,12,14,23,27,31,40],[5,10,17,19,27,32,42]]
Length 21
"1222222223333333333333333444444444444555577"

#1917
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,12,16,19,26,35,39],[4,10,17,21,26,36,37],[5,12,14,22,29,33,37]]
Length 20
"1222222222222333333333333444444444444444577"

#1918
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,12,16,19,27,35,38],[4,9,13,24,26,35,40],[4,12,14,22,29,33,37]]
Length 20
"1122222222333333333333333333444444444445577"

#1919
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,12,16,21,29,31,38],[4,10,14,24,29,33,37],[4,11,18,21,25,32,40],[5,11,16,19,26,33,42]]
Length 21
"1222222233333333333333333334444444445555577"

#1920
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,12,16,21,29,31,38],[4,10,14,24,29,33,37],[4,12,17,19,28,32,39],[5,11,16,19,26,33,42]]
Length 21
"1222222223333333333333333444444444444555577"

#1921
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,12,16,21,29,31,38],[4,10,17,21,26,36,37],[5,11,16,19,26,33,42],[6,12,17,19,28,32,39]]
Length 21
"2222222222233333333333334444444444444555577"

#1922
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,20,30,33,40],[3,12,16,21,29,31,38],[4,11,16,19,26,33,42],[5,11,18,21,25,32,40],[6,12,17,19,28,32,39]]
Length 21
"2222222222333333333333333344444444445555577"

#1923
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,24,27,32,40],[3,10,14,19,30,33,41],[4,10,17,21,26,36,37],[4,12,16,19,27,35,38]]
Length 20
"1122222222233333333333333344444444444444577"

#1924
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,24,27,32,40],[3,10,14,23,25,36,39],[4,9,18,20,25,35,40],[5,10,15,24,26,35,37],[6,11,15,22,25,32,42]]
Length 21
"2222222222333333333333333344444444445555577"

#1925
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,24,27,32,40],[3,10,14,23,25,36,39],[4,10,15,24,26,35,37],[4,11,18,19,28,32,39],[5,9,18,20,25,35,40]]
Length 21
"1222222222333333333333344444444444444455577"

#1926
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,24,27,32,40],[3,11,14,19,30,34,39],[4,8,13,23,27,34,42],[5,8,16,24,25,35,39],[6,11,15,22,25,32,42]]
Length 21
"2222222222223333333333444444444444444455577"

#1927
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,24,27,32,40],[3,11,14,19,30,34,39],[4,8,13,23,27,34,42],[5,8,16,24,25,35,39],[6,12,14,23,25,33,40]]
Length 21
"2222222222233333333333334444444444444555577"

#1928
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,24,27,32,40],[3,11,14,19,30,34,39],[4,11,15,22,25,32,42],[4,12,16,19,27,35,38],[5,8,13,23,27,34,42],[6,12,14,23,25,33,40]]
Length 22
"2222222233333333333333344444444444555555577"

#1929
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,24,27,32,40],[3,12,14,22,29,33,37],[4,11,15,22,25,32,42],[4,12,16,19,27,35,38],[5,10,15,24,26,35,37]]
Length 21
"1222222223333333333333333444444444444555577"

#1930
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,24,27,32,40],[3,12,15,22,26,35,37],[4,7,15,20,30,34,41],[5,9,17,19,26,34,42],[6,9,18,20,25,35,40]]
Length 21
"2222222222333333333333333344444444445555577"

#1931
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,17,24,27,32,40],[3,12,16,21,29,31,38],[4,10,17,21,26,36,37],[4,12,14,23,25,33,40]]
Length 20
"1122222222333333333333333333444444444445577"

#1932
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,22,29,32,39],[3,8,17,24,28,33,37],[4,10,17,19,27,32,42],[5,11,14,22,27,36,37]]
Length 20
"1222222222223333333333333334444444444445577"

#1933
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,22,29,32,39],[3,8,17,24,28,33,37],[4,12,15,22,26,35,37],[5,12,17,21,25,32,40]]
Length 20
"1222222222223333333333333334444444444445577"

#1934
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,22,29,32,39],[3,11,16,19,26,33,42],[3,12,14,23,27,31,40],[4,7,16,20,27,36,41],[4,10,14,24,29,33,37]]
Length 21
"1122222333333333333333333344444444444555577"

#1935
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,22,29,32,39],[3,11,16,19,26,33,42],[3,12,14,23,27,31,40],[4,7,16,20,27,36,41],[4,12,15,22,26,35,37]]
Length 21
"1122222223333333333333444444444444444445577"

#1936
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,22,29,32,39],[3,11,16,19,26,33,42],[4,8,16,24,25,35,39],[5,10,14,24,29,33,37],[6,12,15,22,26,35,37]]
Length 21
"2222222222233333333333334444444444444555577"

#1937
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,22,29,32,39],[3,12,14,23,25,33,40],[4,8,16,24,25,35,39],[5,12,15,22,26,35,37],[6,12,16,21,29,31,38]]
Length 21
"2222222222233333333333334444444444444555577"

#1938
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,22,29,32,39],[3,12,14,23,25,33,40],[4,11,14,19,30,34,39],[4,12,15,22,26,35,37],[5,8,16,24,25,35,39]]
Length 21
"1222222222333333333333344444444444444455577"

#1939
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,22,29,32,39],[3,12,14,23,27,31,40],[4,7,17,20,30,33,40],[5,10,14,24,29,33,37],[6,10,17,19,27,32,42]]
Length 21
"2222222222333333333333333344444444445555577"

#1940
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,22,29,32,39],[3,12,14,23,27,31,40],[4,7,17,20,30,33,40],[5,10,17,19,27,32,42],[6,11,14,19,30,34,39]]
Length 21
"2222222223333333333333333333444444455555577"

#1941
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,22,29,32,39],[3,12,16,19,27,35,38],[4,9,18,20,25,35,40],[4,11,14,19,30,34,39]]
Length 20
"1122222222333333333333333333444444444445577"

#1942
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,22,29,32,39],[3,12,16,19,27,35,38],[4,11,14,19,30,34,39],[4,12,17,21,25,32,40]]
Length 20
"1122222222333333333333333333444444444445577"

#1943
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,23,26,33,40],[3,12,16,19,27,35,38],[4,11,18,19,28,32,39],[4,12,14,22,29,33,37],[5,12,17,21,25,32,40]]
Length 21
"1222222223333333333333333444444444444555577"

#1944
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,23,26,33,40],[3,12,16,21,29,31,38],[4,7,16,20,27,36,41],[5,10,17,21,26,36,37]]
Length 20
"1222222222333333333333333333333444444555577"

#1945
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,23,26,33,40],[3,12,17,19,28,32,39],[4,10,14,19,30,33,41],[4,12,15,22,26,35,37]]
Length 20
"1122222222233333333333333344444444444444577"

#1946
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,23,26,33,40],[3,12,17,19,28,32,39],[4,10,14,19,30,33,41],[5,10,17,21,26,36,37]]
Length 20
"1222222222222333333333333444444444444444577"

#1947
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,23,26,33,40],[3,12,17,19,28,32,39],[4,10,14,23,25,36,39],[5,12,14,22,29,33,37]]
Length 20
"1222222222223333333333333334444444444445577"

#1948
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,23,26,33,40],[3,12,17,19,28,32,39],[4,10,17,21,26,36,37],[5,12,14,22,29,33,37]]
Length 20
"1222222222222333333333333444444444444444577"

#1949
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,7,18,23,26,33,40],[4,12,14,22,29,33,37],[5,12,16,19,26,35,39],[6,12,17,21,25,32,40]]
Length 20
"2222222222222233333333333344444444444445577"

#1950
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,9,13,24,26,35,40],[3,11,14,19,30,34,39],[4,8,13,23,27,34,42],[5,12,14,23,25,33,40],[6,12,16,19,27,35,38]]
Length 21
"2222222222333333333333333344444444445555577"

#1951
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,9,13,24,26,35,40],[3,12,14,22,29,33,37],[4,7,17,20,30,33,40],[5,10,17,21,26,36,37],[6,11,16,19,26,33,42]]
Length 21
"2222222222233333333333334444444444444555577"

#1952
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,9,13,24,26,35,40],[3,12,17,19,28,32,39],[4,7,17,20,30,33,40],[5,10,17,21,26,36,37],[6,11,16,19,26,33,42]]
Length 21
"2222222222233333333333334444444444444555577"

#1953
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,9,13,24,26,35,40],[3,12,17,19,28,32,39],[4,10,17,21,26,36,37],[5,11,16,19,26,33,42],[6,11,18,21,25,32,40]]
Length 21
"2222222222333333333333333344444444445555577"

#1954
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,10,14,24,29,33,37],[3,11,18,21,25,32,40],[4,7,17,20,30,33,40],[5,10,17,19,27,32,42],[6,11,14,19,30,34,39]]
Length 21
"2222222222333333333333333344444444445555577"

#1955
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,10,14,24,29,33,37],[3,12,17,19,28,32,39],[4,8,16,24,25,35,39],[5,11,16,19,26,33,42],[6,12,15,22,26,35,37]]
Length 21
"2222222222233333333333334444444444444555577"

#1956
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,10,14,24,29,33,37],[3,12,17,19,28,32,39],[4,8,16,24,25,35,39],[5,12,15,22,26,35,37],[6,12,16,21,29,31,38]]
Length 21
"2222222222333333333333333344444444445555577"

#1957
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,10,14,24,29,33,37],[3,12,17,19,28,32,39],[4,11,16,19,26,33,42],[5,12,15,22,26,35,37],[6,12,16,21,29,31,38]]
Length 21
"2222222222333333333333333344444444445555577"

#1958
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,10,14,24,29,33,37],[3,12,17,21,25,32,40],[4,7,18,22,29,32,39],[5,8,16,24,25,35,39],[6,9,14,22,25,36,41]]
Length 21
"2222222222233333333333334444444444444555577"

#1959
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,10,14,24,29,33,37],[3,12,17,21,25,32,40],[4,7,18,22,29,32,39],[5,8,16,24,25,35,39],[6,12,15,22,26,35,37]]
Length 21
"2222222222233333333333334444444444444555577"

#1960
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,9,16,23,30,32,37],[3,10,14,24,29,33,37],[3,12,17,21,25,32,40],[4,8,16,24,25,35,39],[5,9,14,22,25,36,41],[6,12,15,22,26,35,37]]
Length 21
"2222222222233333333333334444444444444555577"

#1961
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,17,24,26,33,37],[2,11,18,22,25,32,39],[3,7,16,23,26,36,39],[4,12,14,23,25,33,40],[5,12,16,21,29,32,37]]
Length 20
"1222222222222333333333333444444444444444577"

#1962
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,17,24,26,33,37],[3,7,16,23,26,36,39],[4,7,18,22,29,33,38],[5,11,14,22,27,36,37],[6,11,18,21,26,31,40]]
Length 20
"2222222222222333333333333333444444444455577"

#1963
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,17,24,26,33,37],[3,7,16,23,26,36,39],[4,7,18,22,29,33,38],[5,11,18,21,26,31,40],[6,12,14,23,25,33,40]]
Length 20
"2222222222223333333333333333334444444555577"

#1964
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,8,17,22,27,31,42],[4,7,17,24,26,33,40],[4,12,16,21,29,31,38],[5,12,15,22,26,35,37]]
Length 21
"1222222223333333333333333444444444444555577"

#1965
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,8,17,22,27,31,42],[4,8,18,21,25,34,41],[4,12,15,22,26,35,37],[5,12,16,21,29,31,38]]
Length 21
"1222222223333333333333333444444444444555577"

#1966
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,9,18,19,28,32,41],[3,11,14,24,27,31,40],[4,7,16,24,29,32,39],[5,8,16,21,30,31,41]]
Length 21
"1222222222233333333334444444444444444445577"

#1967
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,9,18,20,25,35,40],[3,11,16,21,26,36,37],[4,8,16,23,25,33,42],[5,9,17,19,26,34,42],[6,11,18,19,28,33,38]]
Length 22
"2222222222333333333444444444444444445555577"

#1968
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,9,18,20,25,35,40],[4,7,17,24,26,33,40],[4,8,13,22,30,35,39],[5,8,16,23,25,33,42]]
Length 21
"1222222233333333333333333334444444445555577"

#1969
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,9,18,20,25,35,40],[4,7,17,24,26,33,40],[5,8,16,23,25,33,42],[6,10,17,21,25,36,38]]
Length 21
"2222222222233333333333334444444444444555577"

#1970
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,9,18,20,25,35,40],[4,8,13,22,30,35,39],[4,9,17,19,26,34,42],[5,8,16,23,25,33,42]]
Length 21
"1222222223333333333333333444444444444555577"

#1971
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,9,18,20,25,35,40],[4,8,13,22,30,35,39],[4,10,17,21,25,36,38],[5,8,16,23,25,33,42]]
Length 21
"1222222223333333333333333444444444444555577"

#1972
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,9,18,20,25,35,40],[4,8,13,22,30,35,39],[4,11,18,19,28,33,38],[5,8,16,23,25,33,42]]
Length 21
"1222222223333333333333333444444444444555577"

#1973
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,9,18,20,25,35,40],[4,8,16,23,25,33,42],[4,12,15,22,26,35,37],[5,7,17,24,26,33,40]]
Length 21
"1222222333333333333333333333344444455555577"

#1974
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,9,18,20,25,35,40],[4,8,16,23,25,33,42],[4,12,15,22,26,35,37],[5,9,17,19,26,34,42]]
Length 21
"1222222233333333333333333334444444445555577"

#1975
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,9,18,20,25,35,40],[4,8,16,23,25,33,42],[5,9,17,19,26,34,42],[6,10,17,21,25,36,38]]
Length 21
"2222222222223333333333444444444444444455577"

#1976
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,10,13,20,29,33,42],[3,12,17,19,28,32,39],[4,7,17,24,26,33,40],[4,8,13,22,30,35,39],[4,12,16,21,29,31,38]]
Length 22
"1122222233333333344444444444444444444455577"

#1977
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,10,13,20,29,33,42],[3,12,17,19,28,32,39],[4,7,17,24,26,33,40],[5,10,17,21,25,36,38]]
Length 21
"1222222222333333333333344444444444444455577"

#1978
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,10,13,20,29,33,42],[3,12,17,19,28,32,39],[4,8,13,22,30,35,39],[4,10,17,21,25,36,38]]
Length 21
"1122222223333333333333444444444444444445577"

#1979
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,10,13,20,29,33,42],[3,12,17,19,28,32,39],[4,10,17,21,25,36,38],[5,12,14,23,25,33,40]]
Length 21
"1222222222233333333334444444444444444445577"

#1980
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,10,13,20,29,33,42],[4,7,16,24,29,32,39],[5,8,13,22,30,35,39]]
Length 20
"1222222222233333333333333333344444444455577"

#1981
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,10,13,20,29,33,42],[4,7,17,24,26,33,40],[4,12,15,20,28,31,41],[5,11,18,19,28,33,38]]
Length 21
"1222222223333333333333333444444444444555577"

#1982
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,10,13,20,29,33,42],[4,7,17,24,26,33,40],[4,12,16,21,29,31,38],[5,11,18,19,28,33,38]]
Length 21
"1222222223333333333333333444444444444555577"

#1983
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,10,13,20,29,33,42],[4,7,17,24,26,33,40],[5,10,17,21,25,36,38],[6,11,18,19,28,33,38]]
Length 21
"2222222222233333333333334444444444444555577"

#1984
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,10,13,20,29,33,42],[4,8,13,22,30,35,39],[4,11,18,19,28,33,38]]
Length 20
"1122222222223333333333334444444444444444477"

#1985
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,10,13,20,29,33,42],[4,9,17,19,26,34,42],[4,12,14,23,25,33,40],[5,10,17,21,25,36,38],[6,11,18,19,28,33,38]]
Length 22
"2222222223333333333334444444444444455555577"

#1986
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,10,13,20,29,33,42],[4,9,17,19,26,34,42],[4,12,15,20,28,31,41],[5,11,18,19,28,33,38]]
Length 21
"1222222223333333333333333444444444444555577"

#1987
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,11,14,24,27,31,40],[4,7,16,24,29,32,39],[4,10,14,19,30,33,41]]
Length 20
"1122222222333333333333333333444444444445577"

#1988
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,11,14,24,27,31,40],[4,10,14,19,30,33,41],[5,12,15,20,28,31,41]]
Length 20
"1222222222233333333333333333344444444455577"

#1989
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,11,16,21,26,36,37],[4,7,16,24,29,32,39],[4,9,17,19,26,34,42],[5,8,16,23,25,33,42]]
Length 21
"1222222233333333333333333334444444445555577"

#1990
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,11,16,21,26,36,37],[4,8,18,21,25,34,41],[5,9,17,19,26,34,42],[6,11,18,19,28,33,38]]
Length 21
"2222222222333333333333333344444444445555577"

#1991
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,12,17,19,28,32,39],[4,7,17,24,26,33,40],[4,8,13,22,30,35,39],[5,10,14,19,30,33,41]]
Length 21
"1222222223333333333333333444444444444555577"

#1992
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,12,17,19,28,32,39],[4,7,17,24,26,33,40],[4,12,16,21,29,31,38],[5,12,15,22,26,35,37]]
Length 21
"1222222223333333333333333444444444444555577"

#1993
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,12,17,19,28,32,39],[4,7,17,24,26,33,40],[5,10,14,19,30,33,41],[6,10,17,21,25,36,38]]
Length 21
"2222222222233333333333334444444444444555577"

#1994
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[3,12,17,19,28,32,39],[4,8,13,22,30,35,39],[4,10,17,21,25,36,38],[5,10,14,19,30,33,41]]
Length 21
"1222222223333333333333333444444444444555577"

#1995
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,15,23,30,34,38],[4,8,18,21,25,34,41],[5,12,14,23,25,33,40],[6,12,15,20,28,31,41]]
Length 20
"2222222222222233333333333344444444444445577"

#1996
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,23,27,36,38],[3,9,18,19,28,32,41],[4,7,15,24,26,34,41],[5,8,16,21,30,31,41],[6,11,16,19,26,33,42]]
Length 21
"2222222222333333333333333344444444445555577"

#1997
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,23,27,36,38],[3,9,18,19,28,32,41],[4,8,16,21,30,31,41],[5,11,15,24,28,31,38],[6,11,16,19,26,33,42]]
Length 21
"2222222222233333333333334444444444444555577"

#1998
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,23,27,36,38],[3,9,18,19,28,32,41],[4,8,18,22,27,35,37],[4,11,15,24,28,31,38],[5,8,16,21,30,31,41]]
Length 21
"1222222223333333333333333444444444444555577"

#1999
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,23,27,36,38],[3,9,18,19,28,32,41],[4,8,18,22,27,35,37],[4,11,16,19,26,33,42],[5,8,16,21,30,31,41]]
Length 21
"1222222223333333333333333444444444444555577"

#2000
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,23,27,36,38],[3,10,14,24,29,33,37],[4,7,15,24,26,34,41],[5,8,16,24,25,35,39],[6,11,16,19,26,33,42]]
Length 21
"2222222222233333333333334444444444444555577"

#2001
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,23,27,36,38],[3,10,14,24,29,33,37],[4,8,16,24,25,35,39],[4,10,17,19,27,32,42],[5,9,16,20,29,31,42]]
Length 21
"1222222223333333333333333444444444444555577"

#2002
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,23,27,36,38],[3,10,14,24,29,33,37],[4,8,16,24,25,35,39],[4,11,18,19,28,33,38]]
Length 20
"1122222222223333333333334444444444444444477"

#2003
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,23,27,36,38],[3,10,14,24,29,33,37],[4,8,18,22,27,35,37],[4,11,15,24,28,31,38],[5,11,14,22,25,36,39]]
Length 21
"1222222222233333333334444444444444444445577"

#2004
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,23,27,36,38],[3,10,14,24,29,33,37],[4,10,17,19,27,32,42],[4,11,14,22,25,36,39],[5,8,18,22,27,35,37],[6,11,18,19,28,33,38]]
Length 22
"2222222223333333333334444444444444455555577"

#2005
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,23,27,36,38],[3,10,14,24,29,33,37],[4,10,17,19,27,32,42],[4,11,15,24,28,31,38],[5,9,16,20,29,31,42]]
Length 21
"1222222223333333333333333444444444444555577"

#2006
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,23,27,36,38],[3,10,14,24,29,33,37],[4,10,17,19,27,32,42],[5,11,18,19,28,33,38],[6,12,15,23,28,32,37]]
Length 21
"2222222222233333333333334444444444444555577"

#2007
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,23,27,36,38],[3,12,15,22,26,35,37],[4,7,17,24,26,33,40],[5,8,16,24,25,35,39],[6,8,17,22,27,31,42]]
Length 21
"2222222222233333333333334444444444444555577"

#2008
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,23,27,36,38],[3,12,15,22,26,35,37],[4,8,16,24,25,35,39],[5,8,17,22,27,31,42],[6,11,15,24,28,31,38]]
Length 21
"2222222222233333333333334444444444444555577"

#2009
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,23,27,36,38],[3,12,15,22,26,35,37],[4,8,17,22,27,31,42],[5,11,14,22,25,36,39],[6,11,16,19,26,33,42]]
Length 21
"2222222222233333333333334444444444444555577"

#2010
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,23,27,36,38],[3,12,15,22,26,35,37],[4,8,17,22,27,31,42],[5,11,15,24,28,31,38],[6,11,16,19,26,33,42]]
Length 21
"2222222222233333333333334444444444444555577"

#2011
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,23,27,36,38],[3,12,15,22,26,35,37],[4,11,14,22,25,36,39],[5,11,15,24,28,31,38],[6,11,16,19,26,33,42]]
Length 21
"2222222222233333333333334444444444444555577"

#2012
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,23,27,36,38],[4,8,16,24,25,35,39],[5,11,14,24,27,31,40],[6,11,16,19,26,33,42]]
Length 20
"2222222222222223333333334444444444444444577"

#2013
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,24,29,32,39],[3,8,13,23,27,34,42],[4,9,13,24,26,35,40],[5,11,13,20,28,36,39],[6,11,16,19,26,33,42]]
Length 21
"2222222222233333333333334444444444444555577"

#2014
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,24,29,32,39],[3,8,13,23,27,34,42],[4,11,16,19,26,33,42],[4,12,15,23,28,32,37],[5,11,13,20,28,36,39]]
Length 21
"1222222223333333333333333444444444444555577"

#2015
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,24,29,32,39],[3,10,17,21,25,36,38],[4,7,15,23,30,34,38],[5,8,16,23,25,33,42]]
Length 20
"1222222222223333333333333334444444444445577"

#2016
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,7,16,24,29,32,39],[3,10,17,21,25,36,38],[4,8,16,23,25,33,42],[4,11,15,24,28,31,38]]
Length 20
"1122222222223333333333334444444444444444477"

#2017
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,8,13,22,30,35,39],[3,9,17,19,26,34,42],[4,7,15,23,30,34,38],[5,8,16,23,25,33,42],[6,10,14,19,30,33,41]]
Length 21
"2222222222333333333333333344444444445555577"

#2018
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,8,13,22,30,35,39],[3,11,18,19,28,33,38],[4,7,15,23,30,34,38],[5,8,18,21,25,34,41]]
Length 20
"1222222222223333333333333334444444444445577"

#2019
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,8,13,22,30,35,39],[3,11,18,19,28,33,38],[4,8,16,23,25,33,42],[5,10,15,24,25,35,38]]
Length 20
"1222222222223333333333333334444444444445577"

#2020
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,8,16,23,25,33,42],[3,11,15,24,28,31,38],[4,7,16,24,29,32,39],[5,11,14,22,25,36,39]]
Length 20
"1222222222222333333333333444444444444444577"

#2021
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,8,16,23,25,33,42],[3,11,15,24,28,31,38],[4,7,16,24,29,32,39],[5,11,16,21,26,36,37]]
Length 20
"1222222222222333333333333444444444444444577"

#2022
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,8,16,23,25,33,42],[3,11,15,24,28,31,38],[4,7,16,24,29,32,39],[5,11,18,21,25,32,40]]
Length 20
"1222222222222233333333344444444444444444477"

#2023
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,8,16,23,25,33,42],[3,11,15,24,28,31,38],[4,7,17,24,26,33,40],[5,11,18,21,25,32,40]]
Length 20
"1222222222222333333333333444444444444444577"

#2024
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[2,10,18,23,26,31,39],[3,8,16,23,25,33,42],[3,12,15,22,26,35,37],[4,7,18,22,29,33,38],[5,9,18,20,25,35,40],[6,11,14,22,25,36,39]]
Length 21
"2222222222233333333333334444444444444555577"

#2025
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,23,27,31,42],[4,7,16,24,29,32,39],[4,12,13,20,27,35,40],[5,8,13,24,28,33,41],[5,9,16,19,30,35,38]]
Length 21
"1222222223333333333333333444444444444555577"

#2026
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,23,27,31,42],[4,7,16,24,29,32,39],[4,12,13,20,27,35,40],[5,8,13,24,28,33,41],[6,12,15,23,28,32,37]]
Length 21
"2222222222233333333333334444444444444555577"

#2027
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,23,27,31,42],[4,7,16,24,29,32,39],[4,12,13,20,27,35,40],[5,9,16,19,30,35,38],[5,12,15,23,28,32,37]]
Length 21
"1222222223333333333333333444444444444555577"

#2028
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,23,27,31,42],[4,7,16,24,29,32,39],[5,9,16,19,30,35,38],[6,11,15,24,28,31,38]]
Length 20
"2222222222222333333333333333444444444455577"

#2029
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,23,27,31,42],[4,7,17,24,27,32,40],[4,8,13,22,30,35,39],[5,11,15,22,25,32,42]]
Length 20
"1222222222333333333333333333333444444555577"

#2030
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,23,27,31,42],[4,7,17,24,27,32,40],[5,8,13,24,28,33,41],[6,12,15,23,28,32,37]]
Length 20
"2222222222223333333333333333334444444555577"

#2031
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,23,27,31,42],[4,7,18,23,26,33,40],[5,8,13,24,28,33,41],[6,12,15,23,28,32,37]]
Length 20
"2222222222233333333333333333333344445555577"

#2032
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,7,17,22,26,36,39],[4,8,13,23,27,34,42],[5,11,15,22,25,32,42]]
Length 20
"1222222222333333333333333333333444444555577"

#2033
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,7,17,24,27,32,40],[4,9,16,20,29,31,42],[5,8,13,23,27,34,42],[5,11,15,24,28,31,38]]
Length 21
"1222222233333333333333333334444444445555577"

#2034
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,7,18,22,29,32,39],[4,8,13,23,27,34,42],[5,9,14,24,29,34,37],[5,11,13,20,28,36,39]]
Length 21
"1222222233333333333333333334444444445555577"

#2035
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,7,18,22,29,32,39],[4,8,13,23,27,34,42],[5,9,16,20,29,31,42],[6,11,13,20,28,36,39]]
Length 21
"2222222223333333333333333333444444455555577"

#2036
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,8,13,23,27,34,42],[4,9,14,22,25,36,41],[5,9,16,20,29,31,42],[6,11,13,20,28,36,39]]
Length 21
"2222222222233333333333334444444444444555577"

#2037
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,9,14,22,25,36,41],[4,11,15,24,28,32,37],[5,7,18,22,29,32,39]]
Length 20
"1222222222223333333333333334444444444445577"

#2038
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,9,14,24,29,34,37],[4,11,15,22,25,32,42],[5,7,17,24,27,32,40],[6,8,13,23,27,34,42]]
Length 21
"2222222223333333333333333333444444455555577"

#2039
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,9,14,24,29,34,37],[4,12,13,20,27,35,40],[5,7,17,24,26,33,40]]
Length 20
"1222222222333333333333333333333444444555577"

#2040
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,9,16,20,29,31,42],[4,12,15,22,26,35,37],[5,7,18,22,29,32,39],[6,9,14,22,25,36,41]]
Length 21
"2222222222333333333333333344444444445555577"

#2041
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,10,15,23,25,32,42],[4,11,13,20,28,36,39],[5,7,16,23,27,36,38],[6,9,16,20,29,31,42]]
Length 21
"2222222223333333333333333333444444455555577"

#2042
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,10,15,23,25,32,42],[4,11,13,20,28,36,39],[5,7,18,22,29,32,39],[6,9,14,22,25,36,41]]
Length 21
"2222222222333333333333333344444444445555577"

#2043
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,10,15,23,25,32,42],[4,11,13,20,28,36,39],[5,7,18,22,29,32,39],[6,9,16,20,29,31,42]]
Length 21
"2222222223333333333333333333444444455555577"

#2044
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,24,25,35,39],[4,10,15,23,25,32,42],[4,11,13,20,28,36,39],[5,9,14,22,25,36,41],[6,9,16,20,29,31,42]]
Length 21
"2222222222333333333333333344444444445555577"

#2045
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,20,30,34,41],[3,8,16,24,27,35,37],[4,7,17,24,26,33,40],[5,9,17,20,28,36,37],[6,11,15,24,28,31,38]]
Length 20
"2222222222223333333333333333334444444555577"

#2046
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,13,23,27,34,42],[4,7,16,23,26,36,39],[5,9,13,20,28,36,41],[6,9,14,23,30,31,40]]
Length 20
"2222222222222333333333333333444444444455577"

#2047
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,13,23,27,34,42],[4,7,18,20,29,34,39],[4,9,14,23,30,31,40],[5,9,13,20,28,36,41]]
Length 20
"1222222222222333333333333444444444444444577"

#2048
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,13,23,27,34,42],[4,8,18,22,25,35,39],[4,9,14,23,30,31,40],[5,7,16,23,26,36,39],[6,11,14,22,27,36,37]]
Length 21
"2222222223333333333333333333444444455555577"

#2049
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,13,23,27,34,42],[4,8,18,22,25,35,39],[4,10,13,21,26,36,41],[5,7,18,23,26,33,40],[6,9,13,20,30,35,40]]
Length 21
"2222222222333333333333333344444444445555577"

#2050
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,13,23,27,34,42],[4,9,13,20,28,36,41],[5,9,14,23,30,31,40],[6,11,14,22,27,36,37]]
Length 20
"2222222222222233333333333344444444444445577"

#2051
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,13,23,27,34,42],[4,10,13,21,26,36,41],[4,11,14,19,30,34,39],[5,9,13,20,30,35,40]]
Length 20
"1222222222223333333333333334444444444445577"

#2052
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,7,17,24,26,33,40],[4,8,18,22,27,35,37],[5,10,15,24,25,35,38],[6,10,17,19,27,32,42]]
Length 21
"2222222222333333333333333344444444445555577"

#2053
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,7,17,24,26,33,40],[4,8,18,22,27,35,37],[5,10,15,24,25,35,38],[6,11,18,21,25,32,40]]
Length 21
"2222222223333333333333333333444444455555577"

#2054
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,7,17,24,26,33,40],[4,8,18,22,27,35,37],[5,10,17,19,27,32,42],[6,11,18,21,25,32,40]]
Length 21
"2222222222333333333333333344444444445555577"

#2055
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,7,17,24,26,33,40],[4,9,16,19,30,35,38],[5,8,17,21,30,34,37],[6,10,17,19,27,32,42]]
Length 21
"2222222223333333333333333333444444455555577"

#2056
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,8,17,21,30,34,37],[4,10,15,24,25,35,38],[5,7,17,24,26,33,40],[6,10,17,19,27,32,42]]
Length 21
"2222222222333333333333333344444444445555577"

#2057
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,8,17,21,30,34,37],[4,10,15,24,25,35,38],[5,7,17,24,26,33,40],[6,11,18,21,25,32,40]]
Length 21
"2222222223333333333333333333444444455555577"

#2058
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,8,17,21,30,34,37],[4,10,15,24,25,35,38],[5,10,17,19,27,32,42],[6,11,18,21,25,32,40]]
Length 21
"2222222223333333333333333333444444455555577"

#2059
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,8,18,22,27,35,37],[4,9,14,23,30,31,40],[5,11,18,21,25,32,40]]
Length 20
"1222222222223333333333333334444444444445577"

#2060
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,9,14,23,30,31,40],[4,10,17,19,27,32,42],[5,7,17,24,26,33,40],[6,8,17,21,30,34,37]]
Length 21
"2222222223333333333333333333444444455555577"

#2061
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,9,14,23,30,31,40],[4,10,17,19,27,32,42],[5,8,17,21,30,34,37],[6,11,18,21,25,32,40]]
Length 21
"2222222223333333333333333333444444455555577"

#2062
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,9,16,19,30,35,38],[4,11,18,21,25,32,40],[5,8,17,21,30,34,37],[6,10,17,19,27,32,42]]
Length 21
"2222222223333333333333333333444444455555577"

#2063
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,9,16,19,30,35,38],[4,11,18,21,25,32,40],[5,8,18,22,27,35,37],[6,10,17,19,27,32,42]]
Length 21
"2222222222333333333333333344444444445555577"

#2064
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,10,15,24,25,35,38],[4,12,16,21,29,32,37],[5,8,18,22,27,35,37],[6,10,17,19,27,32,42]]
Length 21
"2222222222333333333333333344444444445555577"

#2065
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,10,17,19,27,32,42],[4,11,14,22,25,36,39],[5,8,18,22,27,35,37],[6,10,15,24,25,35,38]]
Length 21
"2222222223333333333333333333444444455555577"

#2066
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,10,17,19,27,32,42],[4,12,14,22,29,33,37],[5,7,17,24,26,33,40],[6,8,17,21,30,34,37]]
Length 21
"2222222222333333333333333344444444445555577"

#2067
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,11,18,21,25,32,40],[4,12,14,22,29,33,37],[5,7,17,24,26,33,40],[6,8,17,21,30,34,37]]
Length 21
"2222222222333333333333333344444444445555577"

#2068
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,23,25,33,42],[4,11,18,21,25,32,40],[4,12,14,22,29,33,37],[5,8,17,21,30,34,37],[6,9,14,23,30,31,40]]
Length 21
"2222222222333333333333333344444444445555577"

#2069
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,24,25,35,39],[4,7,16,23,27,36,38],[4,12,17,19,28,32,39],[5,8,17,22,27,31,42],[6,11,15,24,28,31,38]]
Length 21
"2222222222233333333333334444444444444555577"

#2070
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,24,25,35,39],[4,7,17,24,26,33,40],[4,11,15,20,25,34,42],[5,8,17,21,30,34,37],[6,9,13,20,30,35,40]]
Length 21
"2222222223333333333333333333444444455555577"

#2071
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,24,25,35,39],[4,7,18,20,29,34,39],[5,8,17,21,30,34,37],[6,11,18,21,25,32,40]]
Length 20
"2222222222222333333333333333444444444455577"

#2072
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,24,25,35,39],[4,8,17,22,27,31,42],[4,11,18,21,25,32,40],[5,7,17,24,26,33,40],[6,11,15,24,28,31,38]]
Length 21
"2222222222333333333333333344444444445555577"

#2073
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,24,25,35,39],[4,8,17,22,27,31,42],[4,11,18,21,25,32,40],[5,7,17,24,26,33,40],[6,12,17,19,28,32,39]]
Length 21
"2222222222333333333333333344444444445555577"

#2074
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,24,25,35,39],[4,8,17,22,27,31,42],[4,11,18,21,25,32,40],[5,11,15,24,28,31,38],[6,12,17,19,28,32,39]]
Length 21
"2222222222233333333333334444444444444555577"

#2075
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,24,25,35,39],[4,11,14,19,30,34,39],[4,12,17,21,25,32,40],[5,9,13,20,30,35,40]]
Length 20
"1222222222233333333333333333344444444455577"

#2076
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,24,25,35,39],[4,11,15,20,25,34,42],[4,12,14,22,29,31,39],[5,11,18,19,28,32,39],[6,12,17,21,25,32,40]]
Length 21
"2222222222233333333333334444444444444555577"

#2077
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,24,25,35,39],[4,11,15,20,25,34,42],[4,12,17,19,28,32,39],[5,8,17,21,30,34,37]]
Length 20
"1222222222223333333333333334444444444445577"

#2078
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,16,24,25,35,39],[4,11,15,24,28,31,38],[4,12,17,21,25,32,40],[5,11,16,19,27,32,42],[5,12,14,22,29,31,39]]
Length 21
"1222222222233333333334444444444444444445577"

#2079
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[4,7,16,23,26,36,39],[4,11,15,24,28,31,38],[5,9,14,23,30,31,40],[6,11,14,22,27,36,37]]
Length 21
"2222222223333333333333333333444444455555577"

#2080
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[4,7,16,23,26,36,39],[4,11,18,21,25,32,40],[5,9,14,23,30,31,40],[6,11,14,22,27,36,37]]
Length 21
"2222222222333333333333333344444444445555577"

#2081
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[4,7,17,24,26,33,40],[4,11,14,22,27,36,37],[5,9,14,23,30,31,40],[6,11,15,24,28,31,38]]
Length 21
"2222222222333333333333333344444444445555577"

#2082
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[4,7,17,24,26,33,40],[4,11,14,22,27,36,37],[5,11,15,24,28,31,38],[6,11,18,21,25,32,40]]
Length 21
"2222222222333333333333333344444444445555577"

#2083
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[4,8,17,22,27,31,42],[4,11,18,21,25,32,40],[5,7,17,24,26,33,40],[6,11,15,24,28,31,38]]
Length 21
"2222222222333333333333333344444444445555577"

#2084
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[4,9,14,23,30,31,40],[4,10,15,24,26,35,37],[5,7,16,23,26,36,39],[6,11,14,22,27,36,37]]
Length 21
"2222222223333333333333333333444444455555577"

#2085
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,8,18,23,28,33,37],[4,9,14,23,30,31,40],[4,12,16,21,29,32,37],[5,7,16,23,26,36,39],[6,11,14,22,27,36,37]]
Length 21
"2222222222333333333333333344444444445555577"

#2086
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[4,7,16,23,26,36,39],[4,8,18,22,27,35,37],[5,9,16,19,30,35,38],[6,11,18,19,28,32,39]]
Length 21
"2222222222333333333333333344444444445555577"

#2087
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[4,7,16,23,26,36,39],[4,8,18,22,27,35,37],[5,9,16,19,30,35,38],[6,12,16,21,29,32,37]]
Length 21
"2222222222333333333333333344444444445555577"

#2088
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[4,7,16,23,26,36,39],[4,8,18,22,27,35,37],[5,11,18,19,28,32,39],[6,12,16,21,29,32,37]]
Length 21
"2222222222333333333333333344444444445555577"

#2089
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[4,7,17,24,26,33,40],[4,11,14,22,25,36,39],[5,8,17,22,27,31,42],[6,9,14,23,30,31,40]]
Length 21
"2222222223333333333333333333444444455555577"

#2090
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[4,8,17,22,27,31,42],[4,9,16,19,30,35,38],[5,11,15,24,28,31,38]]
Length 20
"1222222222223333333333333334444444444445577"

#2091
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,15,22,30,32,41],[3,9,17,20,28,36,37],[4,8,17,22,27,31,42],[4,9,16,19,30,35,38],[5,12,15,23,28,31,38]]
Length 20
"1222222222223333333333333334444444444445577"

#2092
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,20,27,36,41],[3,8,17,24,28,33,37],[4,7,18,22,29,33,38],[5,9,18,19,28,32,41],[6,11,16,19,26,33,42]]
Length 20
"2222222222223333333333333333334444444555577"

#2093
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,20,27,36,41],[3,8,17,24,28,33,37],[4,8,13,21,30,34,41],[5,10,13,20,29,33,42],[6,10,17,21,25,36,38]]
Length 20
"2222222222222333333333333333444444444455577"

#2094
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,20,27,36,41],[3,8,17,24,28,33,37],[4,8,13,21,30,34,41],[5,10,15,20,30,35,37],[6,10,17,21,25,36,38]]
Length 20
"2222222222222333333333333333444444444455577"

#2095
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,20,27,36,41],[3,8,17,24,28,33,37],[4,8,13,23,27,34,42],[5,11,14,24,27,31,40],[6,11,16,19,26,33,42]]
Length 20
"2222222222222333333333333333444444444455577"

#2096
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,20,27,36,41],[3,8,17,24,28,33,37],[4,11,14,24,27,31,40],[4,12,16,21,29,32,37],[5,10,17,19,27,32,42]]
Length 20
"1222222222222333333333333444444444444444577"

#2097
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,20,27,36,41],[3,8,17,24,28,33,37],[4,11,14,24,27,31,40],[4,12,16,21,29,32,37],[5,11,16,19,26,33,42]]
Length 20
"1222222222222333333333333444444444444444577"

#2098
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,20,27,36,41],[3,8,18,22,25,35,39],[4,7,18,23,26,33,40],[5,8,13,24,28,33,41],[6,9,13,20,30,35,40]]
Length 20
"2222222222223333333333333333334444444555577"

#2099
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,20,27,36,41],[3,8,18,22,25,35,39],[4,8,13,23,27,34,42],[4,9,18,19,28,32,41],[5,7,18,23,26,33,40],[6,9,13,20,30,35,40]]
Length 21
"2222222222333333333333333344444444445555577"

#2100
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,20,27,36,41],[3,8,18,23,28,33,37],[4,7,17,24,26,33,40],[4,10,14,23,25,36,39],[5,9,18,20,25,35,40],[6,10,13,20,29,33,42]]
Length 21
"2222222222333333333333333344444444445555577"

#2101
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,20,27,36,41],[3,9,14,23,30,31,40],[4,8,13,21,30,34,41],[5,8,16,23,25,33,42],[6,12,16,21,29,31,38]]
Length 20
"2222222222222333333333333333444444444455577"

#2102
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,20,27,36,41],[3,10,14,24,29,33,37],[4,7,18,22,29,32,39],[4,11,16,19,26,33,42],[5,8,16,24,25,35,39],[6,10,18,19,27,35,38]]
Length 21
"2222222222333333333333333344444444445555577"

#2103
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,20,27,36,41],[3,10,18,21,29,31,38],[4,7,15,23,30,34,38],[5,10,14,19,30,33,41],[6,12,14,23,27,31,40]]
Length 20
"2222222222222233333333333344444444444445577"

#2104
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,23,26,36,39],[3,8,17,24,28,33,37],[4,7,18,22,29,33,38],[4,12,17,21,26,31,40],[5,10,14,24,29,31,39]]
Length 20
"1222222222223333333333333334444444444445577"

#2105
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,23,26,36,39],[3,8,17,24,28,33,37],[4,8,18,22,25,35,39],[4,12,16,21,29,32,37],[5,10,14,24,29,31,39],[6,10,17,21,25,36,38]]
Length 21
"2222222222333333333333333344444444445555577"

#2106
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,23,26,36,39],[3,8,17,24,28,33,37],[4,8,18,22,25,35,39],[4,12,16,21,29,32,37],[5,10,14,24,29,31,39],[6,11,14,22,27,36,37]]
Length 21
"2222222223333333333333333333444444455555577"

#2107
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,23,26,36,39],[3,8,17,24,28,33,37],[4,8,18,22,25,35,39],[4,12,16,21,29,32,37],[5,10,14,24,29,31,39],[6,12,14,23,25,33,40]]
Length 21
"2222222222233333333333334444444444444555577"

#2108
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,23,26,36,39],[3,8,17,24,28,33,37],[4,8,18,22,25,35,39],[4,12,16,21,29,32,37],[5,10,17,21,25,36,38],[6,12,14,23,25,33,40]]
Length 21
"2222222222233333333333334444444444444555577"

#2109
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,23,26,36,39],[3,8,17,24,28,33,37],[4,8,18,22,25,35,39],[4,12,16,21,29,32,37],[5,11,14,22,27,36,37],[6,12,14,23,25,33,40]]
Length 21
"2222222222233333333333334444444444444555577"

#2110
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,23,26,36,39],[3,8,17,24,28,33,37],[4,10,17,21,25,36,38],[4,11,18,19,28,32,39],[5,7,18,22,29,33,38],[6,10,14,24,29,31,39]]
Length 21
"2222222222333333333333333344444444445555577"

#2111
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,23,26,36,39],[3,8,17,24,28,33,37],[4,10,17,21,25,36,38],[4,11,18,19,28,32,39],[5,10,14,24,29,31,39],[6,12,16,21,29,32,37]]
Length 21
"2222222222333333333333333344444444445555577"

#2112
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,23,26,36,39],[3,8,17,24,28,33,37],[4,11,14,22,27,36,37],[4,12,17,21,26,31,40],[5,10,14,24,29,31,39]]
Length 20
"1222222222223333333333333334444444444445577"

#2113
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,23,26,36,39],[3,8,18,22,27,35,37],[4,11,16,19,27,32,42],[4,12,14,22,29,31,39],[5,11,18,21,26,31,40],[5,12,15,23,28,32,37]]
Length 21
"1222222222222333344444444444444444444444477"

#2114
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,23,26,36,39],[3,10,14,24,29,33,37],[4,7,17,24,27,32,40],[4,12,16,21,29,31,38],[5,9,14,23,30,31,40],[6,12,15,23,28,32,37]]
Length 21
"2222222222333333333333333344444444445555577"

#2115
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,23,26,36,39],[3,11,14,24,25,33,40],[4,7,18,22,29,33,38],[5,10,17,19,26,33,42],[6,11,18,19,28,32,39]]
Length 20
"2222222222222333333333333333444444444455577"

#2116
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,23,26,36,39],[3,11,14,24,25,33,40],[4,7,18,22,29,33,38],[5,11,15,22,26,31,42],[6,11,18,19,28,32,39]]
Length 20
"2222222222222233333333333344444444444445577"

#2117
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,19,29,36,40],[3,7,16,23,26,36,39],[3,11,14,24,25,33,40],[4,8,18,23,28,33,37],[4,12,17,21,26,31,40],[5,10,15,24,26,35,37]]
Length 20
"1222222222223333333333333334444444444445577"

#2118
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,8,18,23,28,31,39],[4,7,16,23,27,36,38],[4,12,14,19,29,34,39],[5,9,16,20,29,31,42],[5,10,14,23,30,33,37]]
Length 21
"1222222223333333333333333444444444444555577"

#2119
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,8,18,23,28,31,39],[4,7,16,23,27,36,38],[4,12,17,20,28,33,37],[5,8,17,19,27,34,42],[6,9,16,20,29,31,42]]
Length 21
"2222222222333333333333333344444444445555577"

#2120
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,8,18,23,28,31,39],[4,7,16,23,27,36,38],[4,12,17,20,28,33,37],[5,8,17,19,27,34,42],[6,12,14,22,27,31,41]]
Length 21
"2222222222233333333333334444444444444555577"

#2121
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,8,18,23,28,31,39],[4,7,16,23,27,36,38],[4,12,17,20,28,33,37],[5,9,16,20,29,31,42],[6,12,14,22,27,31,41]]
Length 21
"2222222222233333333333334444444444444555577"

#2122
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,8,18,23,28,31,39],[4,7,16,23,27,36,38],[5,8,17,19,27,34,42],[6,10,18,20,27,35,37]]
Length 20
"2222222222222333333333333333444444444455577"

#2123
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,8,18,23,28,31,39],[4,7,16,24,29,32,39],[4,8,17,19,27,34,42],[5,10,15,23,25,32,42]]
Length 20
"1222222222333333333333333333333444444555577"

#2124
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,8,18,23,28,31,39],[4,7,16,24,29,32,39],[4,10,18,20,27,35,37],[5,10,15,23,25,32,42]]
Length 20
"1222222222223333333333333334444444444445577"

#2125
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,8,18,23,28,31,39],[4,8,17,19,27,34,42],[4,10,14,23,30,33,37],[5,7,16,23,27,36,38],[6,12,14,22,27,31,41]]
Length 21
"2222222222333333333333333344444444445555577"

#2126
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,8,18,23,28,31,39],[4,8,17,19,27,34,42],[5,9,16,20,29,31,42],[6,10,18,20,27,35,37]]
Length 20
"2222222222222333333333333333444444444455577"

#2127
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,8,18,23,28,31,39],[4,9,16,20,29,31,42],[4,10,14,23,30,33,37],[5,7,16,23,27,36,38],[6,12,14,22,27,31,41]]
Length 21
"2222222222233333333333334444444444444555577"

#2128
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,8,18,23,28,31,39],[4,10,18,20,27,35,37],[4,12,14,19,29,34,39],[5,9,16,20,29,31,42]]
Length 20
"1222222222223333333333333334444444444445577"

#2129
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,9,14,23,25,36,40],[4,8,13,23,27,34,42],[4,12,15,19,26,35,40],[5,8,17,21,30,31,40],[6,9,13,22,30,35,38]]
Length 21
"2222222222333333333333333344444444445555577"

#2130
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,9,14,23,25,36,40],[4,8,13,23,27,34,42],[4,12,15,19,26,35,40],[5,8,17,21,30,31,40],[6,10,13,21,26,36,41]]
Length 21
"2222222222333333333333333344444444445555577"

#2131
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,9,14,23,25,36,40],[4,8,13,23,27,34,42],[4,12,15,19,26,35,40],[5,8,17,21,30,31,40],[6,12,14,22,27,31,41]]
Length 21
"2222222222233333333333334444444444444555577"

#2132
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,9,14,23,25,36,40],[4,8,13,23,27,34,42],[4,12,15,19,26,35,40],[5,9,13,22,30,35,38],[6,10,13,21,26,36,41]]
Length 21
"2222222222233333333333334444444444444555577"

#2133
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,9,14,23,25,36,40],[4,8,13,23,27,34,42],[4,12,15,19,26,35,40],[5,9,13,22,30,35,38],[6,12,14,22,27,31,41]]
Length 21
"2222222222233333333333334444444444444555577"

#2134
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,9,14,23,25,36,40],[4,8,13,23,27,34,42],[4,12,15,19,26,35,40],[5,10,13,21,26,36,41],[6,12,14,22,27,31,41]]
Length 21
"2222222222233333333333334444444444444555577"

#2135
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,9,14,23,25,36,40],[4,10,13,21,26,36,41],[4,11,14,24,27,34,37],[5,10,15,24,25,35,38]]
Length 20
"1222222222233333333333333333344444444455577"

#2136
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,9,14,24,29,31,40],[4,8,13,24,28,33,41],[4,12,15,19,26,35,40],[5,9,13,22,30,35,38],[5,10,14,19,27,36,41]]
Length 21
"1222222223333333333333333444444444444555577"

#2137
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,9,14,24,29,31,40],[4,8,13,24,28,33,41],[5,9,13,22,30,35,38],[6,10,14,23,30,33,37]]
Length 20
"2222222222222233333333333344444444444445577"

#2138
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,9,14,24,29,31,40],[4,10,13,20,29,33,42],[5,10,14,19,27,36,41],[6,10,15,24,25,35,38]]
Length 20
"2222222222223333333333333333334444444555577"

#2139
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,9,14,24,29,31,40],[4,10,13,20,29,33,42],[5,10,15,24,25,35,38],[6,12,14,22,25,33,41]]
Length 20
"2222222222222333333333333333444444444455577"

#2140
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,9,17,22,26,31,42],[4,7,16,23,26,36,39],[4,12,14,22,25,33,41],[5,12,15,23,28,31,38]]
Length 20
"1222222222233333333333333333344444444455577"

#2141
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,9,17,22,26,31,42],[4,10,17,21,30,32,37],[4,12,14,22,25,33,41],[5,10,13,20,29,33,42]]
Length 20
"1222222222223333333333333334444444444445577"

#2142
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,9,18,23,28,32,37],[4,7,16,23,26,36,39],[4,9,13,22,30,35,38],[5,8,13,23,27,34,42],[6,9,16,20,29,31,42]]
Length 21
"2222222222233333333333334444444444444555577"

#2143
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,9,18,23,28,32,37],[4,7,16,23,26,36,39],[4,9,13,22,30,35,38],[5,8,13,23,27,34,42],[6,12,16,20,27,35,37]]
Length 21
"2222222222233333333333334444444444444555577"

#2144
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,9,18,23,28,32,37],[4,7,16,24,29,32,39],[4,9,13,22,30,35,38],[5,11,13,20,28,36,39],[6,12,16,20,27,35,37]]
Length 21
"2222222222333333333333333344444444445555577"

#2145
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,9,18,23,28,32,37],[4,7,16,24,29,32,39],[5,11,13,20,28,36,39],[6,11,14,24,27,34,37]]
Length 20
"2222222222222333333333333333444444444455577"

#2146
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,11,13,22,26,33,42],[4,7,16,24,29,33,38],[4,10,15,23,25,32,42],[5,11,16,21,30,32,37]]
Length 20
"1222222222233333333333333333344444444455577"

#2147
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,11,13,22,26,33,42],[4,7,16,24,29,33,38],[4,12,17,21,26,34,37],[5,10,14,23,30,33,37]]
Length 20
"1222222222233333333333333333344444444455577"

#2148
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,11,13,22,26,33,42],[4,7,16,24,29,33,38],[5,11,14,24,27,34,37],[6,12,17,20,28,33,37]]
Length 20
"2222222222222333333333333333444444444455577"

#2149
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,11,13,22,26,33,42],[4,8,17,19,27,34,42],[4,11,15,24,28,31,38],[5,12,13,21,29,34,38],[6,12,14,22,27,31,41]]
Length 21
"2222222222233333333333334444444444444555577"

#2150
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,11,13,22,26,33,42],[4,8,18,19,28,33,41],[4,12,13,21,29,34,38],[5,11,15,24,28,31,38],[6,12,14,22,27,31,41]]
Length 21
"2222222222233333333333334444444444444555577"

#2151
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,11,13,22,26,33,42],[4,8,18,19,28,33,41],[4,12,13,21,29,34,38],[5,12,14,22,27,31,41],[6,12,15,19,26,35,40]]
Length 21
"2222222222233333333333334444444444444555577"

#2152
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,11,14,19,27,36,40],[4,7,16,23,26,36,39],[5,10,14,23,30,33,37],[6,12,16,20,27,35,37]]
Length 20
"2222222222223333333333333333334444444555577"

#2153
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,11,14,19,27,36,40],[4,7,16,23,26,36,39],[5,11,18,21,26,34,37],[6,12,16,20,27,35,37]]
Length 20
"2222222222222333333333333333444444444455577"

#2154
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,11,14,19,27,36,40],[4,8,17,21,30,31,40],[5,10,13,21,26,36,41],[6,10,14,23,30,33,37]]
Length 20
"2222222222223333333333333333334444444555577"

#2155
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,11,14,19,27,36,40],[4,8,18,19,28,33,41],[5,10,13,21,26,36,41],[6,10,14,23,30,33,37]]
Length 20
"2222222222222333333333333333444444444455577"

#2156
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,11,16,21,25,36,38],[4,7,16,24,29,32,39],[5,10,17,21,30,32,37],[6,11,14,24,27,34,37]]
Length 20
"2222222222222333333333333333444444444455577"

#2157
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,12,13,22,26,35,39],[4,7,16,24,29,32,39],[5,8,13,24,28,33,41],[6,10,15,24,25,35,38]]
Length 20
"2222222222223333333333333333334444444555577"

#2158
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,12,13,22,26,35,39],[4,7,16,24,29,32,39],[5,10,13,20,29,33,42],[6,10,15,24,25,35,38]]
Length 20
"2222222222223333333333333333334444444555577"

#2159
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,12,13,22,26,35,39],[4,8,13,24,28,33,41],[4,11,18,21,26,34,37]]
Length 19
"1122222222222233333333333333344444444444477"

#2160
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,12,16,21,29,31,38],[4,9,13,22,30,35,38],[5,10,13,21,26,36,41],[6,12,14,22,25,33,41]]
Length 20
"2222222222222333333333333333444444444455577"

#2161
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,20,30,34,41],[3,12,16,21,29,31,38],[4,10,13,21,26,36,41],[5,10,15,24,25,35,38],[6,12,14,22,25,33,41]]
Length 20
"2222222222222333333333333333444444444455577"

#2162
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,23,30,32,40],[3,8,18,21,25,34,41],[4,8,16,19,30,35,39],[4,9,17,22,25,32,42],[5,10,14,23,25,36,39],[5,11,15,19,26,34,42]]
Length 21
"1222222223333333333333333444444444444555577"

#2163
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,23,30,32,40],[3,11,13,22,26,33,42],[4,7,16,24,29,33,38],[5,8,13,24,27,35,40],[6,9,13,23,28,36,38]]
Length 20
"2222222222222233333333333344444444444445577"

#2164
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,15,23,30,32,40],[3,11,16,21,25,36,38],[4,9,13,22,30,35,38],[5,9,16,19,29,32,42]]
Length 19
"1222222222222222333333333333444444444444477"

#2165
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,16,24,29,32,39],[3,11,13,22,26,33,42],[4,8,13,24,27,35,40],[5,11,15,24,28,31,38],[6,12,13,21,29,34,38]]
Length 20
"2222222222222333333333333333444444444455577"

#2166
[[0,1,2,3,4,5,6],[0,7,8,9,10,11,12],[0,13,14,15,16,17,18],[0,19,20,21,22,23,24],[0,25,26,27,28,29,30],[0,31,32,33,34,35,36],[0,37,38,39,40,41,42],[1,7,13,19,25,31,37],[1,8,14,20,26,32,38],[1,9,15,21,27,33,39],[1,10,16,22,28,34,40],[1,11,17,23,29,35,41],[1,12,18,24,30,36,42],[2,7,14,21,28,35,42],[2,8,15,22,29,36,37],[3,7,16,24,29,32,39],[3,11,14,19,27,36,40],[4,8,16,23,27,31,42],[5,11,15,24,28,31,38]]
Length 19
"1222222222222222333333333333444444444444477"

Finish Subcase #1
Finish!


==> mycases/case5-phase3_SPPP.txt <==

Starting Configuration #1: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,7,11,19,23,33,39],[1,12,13,20,24,29,34],[2,3,8,25,34,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 550
Starting DFS......
Finish Subcase #1

Starting Configuration #2: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,7,11,19,23,33,39],[1,12,13,20,24,29,34],[2,3,9,24,30,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 604
Starting DFS......
Finish Subcase #2

Starting Configuration #3: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,7,11,19,23,33,39],[1,12,13,20,24,29,34],[2,3,9,25,29,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 589
Starting DFS......
Finish Subcase #3

Starting Configuration #4: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,7,11,19,23,33,39],[1,12,13,20,24,29,34],[2,3,14,23,30,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 608
Starting DFS......
Finish Subcase #4

Starting Configuration #5: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,7,11,19,23,33,39],[1,12,13,20,24,29,34],[2,3,14,24,30,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 772
Starting DFS......
Finish Subcase #5

Starting Configuration #6: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,7,11,19,23,33,39],[1,12,13,20,24,29,34],[2,3,14,24,30,33,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 696
Starting DFS......
Finish Subcase #6

Starting Configuration #7: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,7,11,19,23,33,39],[1,12,13,20,24,29,34],[2,3,14,25,29,33,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 581
Starting DFS......
Finish Subcase #7

Starting Configuration #8: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,7,11,19,23,33,39],[1,12,13,20,24,29,34],[2,7,9,20,25,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 643
Starting DFS......
Finish Subcase #8

Starting Configuration #9: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,7,11,19,23,33,39],[1,12,13,20,24,29,34],[2,7,14,20,25,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 666
Starting DFS......
Finish Subcase #9

Starting Configuration #10: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,7,11,19,23,33,39],[1,12,13,20,24,29,34],[2,8,9,19,24,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 632
Starting DFS......
Finish Subcase #10

Starting Configuration #11: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,7,11,19,23,33,39],[1,12,13,20,24,29,34],[2,8,11,20,25,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 616
Starting DFS......
Finish Subcase #11

Starting Configuration #12: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,7,11,19,23,33,39],[1,12,13,20,24,29,34],[2,8,12,19,25,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 665
Starting DFS......
Finish Subcase #12

Starting Configuration #13: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,7,11,19,23,33,39],[1,12,13,20,24,29,34],[2,8,14,19,24,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 722
Starting DFS......
Finish Subcase #13

Starting Configuration #14: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,7,11,19,23,33,39],[1,12,13,20,24,29,34],[2,9,12,19,25,27,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 651
Starting DFS......
Finish Subcase #14

Starting Configuration #15: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,7,11,19,23,33,39],[1,12,13,20,24,29,34],[2,9,14,19,24,27,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 643
Starting DFS......
Finish Subcase #15

Starting Configuration #16: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,11,12,19,23,29,33],[1,13,14,20,24,30,34],[2,3,7,23,34,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 584
Starting DFS......
Finish Subcase #16

Starting Configuration #17: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,11,12,19,23,29,33],[1,13,14,20,24,30,34],[2,7,9,19,24,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 777
Starting DFS......
#1
[[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,11,12,19,23,29,33],[1,13,14,20,24,30,34],[2,7,9,19,24,35,37],[2,8,10,20,23,36,38],[2,11,13,21,25,27,32],[2,12,14,22,26,28,31],[3,7,11,15,26,34,38],[3,8,14,16,25,33,37],[3,9,13,17,23,28,39],[4,8,11,18,24,31,39],[4,9,12,15,25,30,36],[4,10,13,16,26,29,35],[5,7,12,16,20,32,39],[5,9,14,18,21,29,38],[5,10,11,17,22,30,37],[6,7,13,18,22,33,36],[6,8,12,17,21,34,35],[6,10,14,15,19,27,39]]
Length 25
"0004444444444444444444444444555555555555555"

Finish Subcase #17

Starting Configuration #18: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,6,28,32,37,38],[1,11,12,19,23,29,33],[1,13,14,20,24,30,34],[2,7,11,20,25,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 638
Starting DFS......
Finish Subcase #18

Starting Configuration #19: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,3,8,25,34,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 744
Starting DFS......
Finish Subcase #19

Starting Configuration #20: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,3,9,24,30,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 710
Starting DFS......
Finish Subcase #20

Starting Configuration #21: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,3,9,25,29,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 739
Starting DFS......
Finish Subcase #21

Starting Configuration #22: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,3,14,23,30,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 784
Starting DFS......
Finish Subcase #22

Starting Configuration #23: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,3,14,24,30,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 652
Starting DFS......
Finish Subcase #23

Starting Configuration #24: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,3,14,24,30,33,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 688
Starting DFS......
Finish Subcase #24

Starting Configuration #25: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,3,14,25,28,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 737
Starting DFS......
Finish Subcase #25

Starting Configuration #26: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,3,14,25,29,33,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 781
Starting DFS......
Finish Subcase #26

Starting Configuration #27: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,4,8,25,34,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 610
Starting DFS......
Finish Subcase #27

Starting Configuration #28: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,4,9,24,30,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 706
Starting DFS......
Finish Subcase #28

Starting Configuration #29: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,4,9,25,29,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 699
Starting DFS......
Finish Subcase #29

Starting Configuration #30: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,4,11,25,30,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 660
Starting DFS......
Finish Subcase #30

Starting Configuration #31: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,4,12,25,30,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 736
Starting DFS......
Finish Subcase #31

Starting Configuration #32: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,4,12,25,30,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 724
Starting DFS......
Finish Subcase #32

Starting Configuration #33: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,4,14,24,30,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 688
Starting DFS......
Finish Subcase #33

Starting Configuration #34: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,4,14,24,30,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 762
Starting DFS......
Finish Subcase #34

Starting Configuration #35: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,4,14,25,27,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 740
Starting DFS......
Finish Subcase #35

Starting Configuration #36: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,4,14,25,28,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 711
Starting DFS......
Finish Subcase #36

Starting Configuration #37: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,4,14,25,29,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 716
Starting DFS......
Finish Subcase #37

Starting Configuration #38: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,4,14,25,29,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 723
Starting DFS......
Finish Subcase #38

Starting Configuration #39: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,6,8,21,34,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 707
Starting DFS......
Finish Subcase #39

Starting Configuration #40: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,6,9,20,30,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 738
Starting DFS......
Finish Subcase #40

Starting Configuration #41: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,6,9,21,29,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 709
Starting DFS......
Finish Subcase #41

Starting Configuration #42: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,6,12,21,30,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 735
Starting DFS......
Finish Subcase #42

Starting Configuration #43: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,6,12,21,30,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 744
Starting DFS......
Finish Subcase #43

Starting Configuration #44: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,6,14,20,30,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 752
Starting DFS......
Finish Subcase #44

Starting Configuration #45: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,6,14,20,30,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 728
Starting DFS......
Finish Subcase #45

Starting Configuration #46: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,6,14,21,27,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 699
Starting DFS......
Finish Subcase #46

Starting Configuration #47: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,6,14,21,29,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 708
Starting DFS......
Finish Subcase #47

Starting Configuration #48: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,6,14,21,29,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 791
Starting DFS......
Finish Subcase #48

Starting Configuration #49: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,8,9,19,24,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 735
Starting DFS......
Finish Subcase #49

Starting Configuration #50: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,8,9,20,23,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 733
Starting DFS......
Finish Subcase #50

Starting Configuration #51: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,8,11,20,25,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 760
Starting DFS......
Finish Subcase #51

Starting Configuration #52: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,8,11,20,25,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 740
Starting DFS......
Finish Subcase #52

Starting Configuration #53: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,8,11,21,23,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 833
Starting DFS......
Finish Subcase #53

Starting Configuration #54: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,8,11,21,24,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 725
Starting DFS......
Finish Subcase #54

Starting Configuration #55: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,8,12,19,25,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 743
Starting DFS......
Finish Subcase #55

Starting Configuration #56: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,8,12,19,25,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 759
Starting DFS......
Finish Subcase #56

Starting Configuration #57: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,8,12,21,23,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 681
Starting DFS......
Finish Subcase #57

Starting Configuration #58: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,8,12,21,23,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 716
Starting DFS......
Finish Subcase #58

Starting Configuration #59: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,8,14,19,23,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 762
Starting DFS......
Finish Subcase #59

Starting Configuration #60: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,8,14,19,24,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 854
Starting DFS......
Finish Subcase #60

Starting Configuration #61: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,8,14,19,24,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 716
Starting DFS......
Finish Subcase #61

Starting Configuration #62: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,8,14,20,23,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 648
Starting DFS......
Finish Subcase #62

Starting Configuration #63: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,8,14,20,23,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 692
Starting DFS......
Finish Subcase #63

Starting Configuration #64: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,9,12,19,23,30,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 738
Starting DFS......
Finish Subcase #64

Starting Configuration #65: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,9,12,19,25,27,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 719
Starting DFS......
Finish Subcase #65

Starting Configuration #66: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,9,12,21,23,28,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 728
Starting DFS......
Finish Subcase #66

Starting Configuration #67: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,9,14,19,23,29,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 755
Starting DFS......
Finish Subcase #67

Starting Configuration #68: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,9,14,19,24,27,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 749
Starting DFS......
Finish Subcase #68

Starting Configuration #69: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,9,14,20,23,27,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 712
Starting DFS......
Finish Subcase #69

Starting Configuration #70: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,6,11,19,28,33,39],[1,12,13,20,24,29,34],[2,9,14,20,23,28,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 727
Starting DFS......
Finish Subcase #70

Starting Configuration #71: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,6,29,34,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 604
Starting DFS......
Finish Subcase #71

Starting Configuration #72: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,6,30,33,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 657
Starting DFS......
Finish Subcase #72

Starting Configuration #73: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,8,25,34,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 698
Starting DFS......
Finish Subcase #73

Starting Configuration #74: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,8,26,33,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 799
Starting DFS......
Finish Subcase #74

Starting Configuration #75: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,10,25,30,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 707
Starting DFS......
Finish Subcase #75

Starting Configuration #76: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,10,26,29,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 755
Starting DFS......
Finish Subcase #76

Starting Configuration #77: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,11,25,30,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 704
Starting DFS......
Finish Subcase #77

Starting Configuration #78: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,11,26,29,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 743
Starting DFS......
Finish Subcase #78

Starting Configuration #79: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,11,26,30,33,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 705
Starting DFS......
Finish Subcase #79

Starting Configuration #80: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,12,23,30,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 732
Starting DFS......
Finish Subcase #80

Starting Configuration #81: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,12,24,30,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 690
Starting DFS......
Finish Subcase #81

Starting Configuration #82: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,12,26,28,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 709
Starting DFS......
Finish Subcase #82

Starting Configuration #83: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,12,26,30,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 722
Starting DFS......
Finish Subcase #83

Starting Configuration #84: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,14,23,29,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 728
Starting DFS......
Finish Subcase #84

Starting Configuration #85: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,14,23,30,33,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 792
Starting DFS......
Finish Subcase #85

Starting Configuration #86: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,14,24,29,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 730
Starting DFS......
Finish Subcase #86

Starting Configuration #87: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,14,24,30,33,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 694
Starting DFS......
Finish Subcase #87

Starting Configuration #88: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,14,25,28,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 698
Starting DFS......
Finish Subcase #88

Starting Configuration #89: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,14,25,30,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 680
Starting DFS......
Finish Subcase #89

Starting Configuration #90: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,14,26,28,33,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 743
Starting DFS......
Finish Subcase #90

Starting Configuration #91: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,3,14,26,29,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 728
Starting DFS......
Finish Subcase #91

Starting Configuration #92: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,5,8,20,34,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 654
Starting DFS......
Finish Subcase #92

Starting Configuration #93: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,5,8,21,33,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 692
Starting DFS......
Finish Subcase #93

Starting Configuration #94: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,5,10,20,30,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 711
Starting DFS......
Finish Subcase #94

Starting Configuration #95: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,5,10,21,29,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 717
Starting DFS......
Finish Subcase #95

Starting Configuration #96: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,5,11,20,30,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 674
Starting DFS......
Finish Subcase #96

Starting Configuration #97: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,5,11,21,29,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 708
Starting DFS......
Finish Subcase #97

Starting Configuration #98: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,5,11,21,30,33,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 694
Starting DFS......
Finish Subcase #98

Starting Configuration #99: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,5,12,19,30,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 689
Starting DFS......
Finish Subcase #99

Starting Configuration #100: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,5,12,21,28,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 678
Starting DFS......
Finish Subcase #100

Starting Configuration #101: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,5,12,21,30,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 712
Starting DFS......
Finish Subcase #101

Starting Configuration #102: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,5,14,19,29,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 719
Starting DFS......
Finish Subcase #102

Starting Configuration #103: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,5,14,19,30,33,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 735
Starting DFS......
Finish Subcase #103

Starting Configuration #104: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,5,14,20,28,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 691
Starting DFS......
Finish Subcase #104

Starting Configuration #105: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,5,14,20,30,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 744
Starting DFS......
Finish Subcase #105

Starting Configuration #106: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,5,14,21,28,33,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 727
Starting DFS......
Finish Subcase #106

Starting Configuration #107: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,5,14,21,29,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 730
Starting DFS......
Finish Subcase #107

Starting Configuration #108: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,8,19,33,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 692
Starting DFS......
Finish Subcase #108

Starting Configuration #109: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,8,20,31,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 728
Starting DFS......
Finish Subcase #109

Starting Configuration #110: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,9,20,30,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 712
Starting DFS......
Finish Subcase #110

Starting Configuration #111: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,9,21,29,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 698
Starting DFS......
Finish Subcase #111

Starting Configuration #112: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,10,19,29,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 670
Starting DFS......
Finish Subcase #112

Starting Configuration #113: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,10,20,27,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 748
Starting DFS......
Finish Subcase #113

Starting Configuration #114: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,10,20,28,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 683
Starting DFS......
Finish Subcase #114

Starting Configuration #115: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,11,20,27,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 662
Starting DFS......
Finish Subcase #115

Starting Configuration #116: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,11,20,30,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 684
Starting DFS......
Finish Subcase #116

Starting Configuration #117: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,11,20,30,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 796
Starting DFS......
Finish Subcase #117

Starting Configuration #118: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,11,21,27,33,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 698
Starting DFS......
Finish Subcase #118

Starting Configuration #119: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,11,21,29,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 720
Starting DFS......
Finish Subcase #119

Starting Configuration #120: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,11,21,29,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 750
Starting DFS......
Finish Subcase #120

Starting Configuration #121: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,12,19,27,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 682
Starting DFS......
Finish Subcase #121

Starting Configuration #122: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,12,19,30,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 725
Starting DFS......
Finish Subcase #122

Starting Configuration #123: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,12,19,30,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 735
Starting DFS......
Finish Subcase #123

Starting Configuration #124: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,12,21,27,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 687
Starting DFS......
Finish Subcase #124

Starting Configuration #125: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,12,21,28,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 734
Starting DFS......
Finish Subcase #125

Starting Configuration #126: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,12,21,28,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 723
Starting DFS......
Finish Subcase #126

Starting Configuration #127: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,14,19,27,33,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 703
Starting DFS......
Finish Subcase #127

Starting Configuration #128: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,14,19,29,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 719
Starting DFS......
Finish Subcase #128

Starting Configuration #129: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,14,19,29,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 740
Starting DFS......
Finish Subcase #129

Starting Configuration #130: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,14,20,27,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 612
Starting DFS......
Finish Subcase #130

Starting Configuration #131: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,14,20,28,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 709
Starting DFS......
Finish Subcase #131

Starting Configuration #132: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,6,14,20,28,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 791
Starting DFS......
Finish Subcase #132

Starting Configuration #133: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,9,12,21,23,30,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 689
Starting DFS......
Finish Subcase #133

Starting Configuration #134: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,9,14,20,23,30,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 733
Starting DFS......
Finish Subcase #134

Starting Configuration #135: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,9,14,21,23,29,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 727
Starting DFS......
Finish Subcase #135

Starting Configuration #136: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,10,11,20,23,30,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 730
Starting DFS......
Finish Subcase #136

Starting Configuration #137: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,10,11,21,23,29,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 720
Starting DFS......
Finish Subcase #137

Starting Configuration #138: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,10,12,19,23,30,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 725
Starting DFS......
Finish Subcase #138

Starting Configuration #139: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,10,12,21,23,27,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 736
Starting DFS......
Finish Subcase #139

Starting Configuration #140: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,10,12,21,23,28,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 708
Starting DFS......
Finish Subcase #140

Starting Configuration #141: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,10,14,19,23,29,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 714
Starting DFS......
Finish Subcase #141

Starting Configuration #142: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,10,14,20,23,27,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 872
Starting DFS......
Finish Subcase #142

Starting Configuration #143: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,10,14,20,23,28,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 699
Starting DFS......
Finish Subcase #143

Starting Configuration #144: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,11,12,21,23,27,34]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 692
Starting DFS......
Finish Subcase #144

Starting Configuration #145: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,11,12,21,23,30,31]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 711
Starting DFS......
Finish Subcase #145

Starting Configuration #146: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,11,14,20,23,27,34]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 840
Starting DFS......
Finish Subcase #146

Starting Configuration #147: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,11,14,20,23,30,31]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 766
Starting DFS......
Finish Subcase #147

Starting Configuration #148: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,11,14,21,23,27,33]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 724
Starting DFS......
Finish Subcase #148

Starting Configuration #149: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,11,14,21,23,29,31]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 722
Starting DFS......
Finish Subcase #149

Starting Configuration #150: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,12,14,19,23,27,34]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 770
Starting DFS......
Finish Subcase #150

Starting Configuration #151: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,12,14,19,23,30,31]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 739
Starting DFS......
Finish Subcase #151

Starting Configuration #152: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,9,11,19,24,28,39],[1,12,13,20,25,29,33],[2,12,14,21,23,28,31]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 749
Starting DFS......
Finish Subcase #152

Starting Configuration #153: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,3,6,28,34,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 636
Starting DFS......
Finish Subcase #153

Starting Configuration #154: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,3,8,24,34,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 744
Starting DFS......
Finish Subcase #154

Starting Configuration #155: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,3,9,24,29,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 720
Starting DFS......
Finish Subcase #155

Starting Configuration #156: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,3,11,23,30,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 744
Starting DFS......
Finish Subcase #156

Starting Configuration #157: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,3,11,25,30,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 694
Starting DFS......
Finish Subcase #157

Starting Configuration #158: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,3,11,26,29,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 734
Starting DFS......
Finish Subcase #158

Starting Configuration #159: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,3,11,26,30,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 757
Starting DFS......
Finish Subcase #159

Starting Configuration #160: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,5,8,19,34,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 664
Starting DFS......
Finish Subcase #160

Starting Configuration #161: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,5,9,19,29,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 728
Starting DFS......
Finish Subcase #161

Starting Configuration #162: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,5,11,20,30,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 800
Starting DFS......
Finish Subcase #162

Starting Configuration #163: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,5,11,21,29,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 702
Starting DFS......
Finish Subcase #163

Starting Configuration #164: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,5,11,21,30,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 671
Starting DFS......
Finish Subcase #164

Starting Configuration #165: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,6,8,19,34,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 732
Starting DFS......
Finish Subcase #165

Starting Configuration #166: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,6,9,19,29,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 726
Starting DFS......
Finish Subcase #166

Starting Configuration #167: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,6,11,20,27,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 620
Starting DFS......
Finish Subcase #167

Starting Configuration #168: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,6,11,20,30,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 721
Starting DFS......
Finish Subcase #168

Starting Configuration #169: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,6,11,20,30,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 702
Starting DFS......
Finish Subcase #169

Starting Configuration #170: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,6,11,21,27,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 705
Starting DFS......
Finish Subcase #170

Starting Configuration #171: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,6,11,21,29,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 712
Starting DFS......
Finish Subcase #171

Starting Configuration #172: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,6,11,21,29,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 767
Starting DFS......
Finish Subcase #172

Starting Configuration #173: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,9,11,20,23,27,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 720
Starting DFS......
Finish Subcase #173

Starting Configuration #174: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,9,11,20,23,30,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 735
Starting DFS......
Finish Subcase #174

Starting Configuration #175: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,9,11,21,23,29,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 718
Starting DFS......
Finish Subcase #175

Starting Configuration #176: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,7,23,32,37,38],[1,11,12,19,24,28,33],[1,13,14,20,25,29,34],[2,11,13,21,23,30,31]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 845
Starting DFS......
Finish Subcase #176

Starting Configuration #177: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,3,6,29,34,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 650
Starting DFS......
Finish Subcase #177

Starting Configuration #178: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,3,8,25,34,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 705
Starting DFS......
Finish Subcase #178

Starting Configuration #179: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,3,8,26,33,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 750
Starting DFS......
Finish Subcase #179

Starting Configuration #180: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,3,11,25,30,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 694
Starting DFS......
Finish Subcase #180

Starting Configuration #181: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,3,11,26,29,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 637
Starting DFS......
Finish Subcase #181

Starting Configuration #182: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,3,12,23,30,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 698
Starting DFS......
Finish Subcase #182

Starting Configuration #183: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,3,12,24,30,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 656
Starting DFS......
Finish Subcase #183

Starting Configuration #184: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,3,12,26,28,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 686
Starting DFS......
Finish Subcase #184

Starting Configuration #185: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,3,14,23,29,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 702
Starting DFS......
Finish Subcase #185

Starting Configuration #186: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,3,14,24,29,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 732
Starting DFS......
Finish Subcase #186

Starting Configuration #187: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,3,14,25,28,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 722
Starting DFS......
Finish Subcase #187

Starting Configuration #188: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,3,14,26,28,33,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 733
Starting DFS......
Finish Subcase #188

Starting Configuration #189: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,4,6,29,34,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 728
Starting DFS......
Finish Subcase #189

Starting Configuration #190: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,4,8,25,34,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 689
Starting DFS......
Finish Subcase #190

Starting Configuration #191: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,4,8,26,33,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 686
Starting DFS......
Finish Subcase #191

Starting Configuration #192: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,4,12,24,30,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 707
Starting DFS......
Finish Subcase #192

Starting Configuration #193: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,4,12,26,27,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 705
Starting DFS......
Finish Subcase #193

Starting Configuration #194: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,4,14,24,29,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 753
Starting DFS......
Finish Subcase #194

Starting Configuration #195: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,4,14,25,27,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 708
Starting DFS......
Finish Subcase #195

Starting Configuration #196: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,4,14,26,27,33,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 671
Starting DFS......
Finish Subcase #196

Starting Configuration #197: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,5,8,20,34,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 683
Starting DFS......
Finish Subcase #197

Starting Configuration #198: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,5,8,21,33,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 727
Starting DFS......
Finish Subcase #198

Starting Configuration #199: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,5,11,20,30,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 784
Starting DFS......
Finish Subcase #199

Starting Configuration #200: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,5,11,21,29,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 760
Starting DFS......
Finish Subcase #200

Starting Configuration #201: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,5,12,19,30,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 696
Starting DFS......
Finish Subcase #201

Starting Configuration #202: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,5,12,21,28,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 699
Starting DFS......
Finish Subcase #202

Starting Configuration #203: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,5,14,19,29,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 740
Starting DFS......
Finish Subcase #203

Starting Configuration #204: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,5,14,20,28,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 707
Starting DFS......
Finish Subcase #204

Starting Configuration #205: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,5,14,21,28,33,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 743
Starting DFS......
Finish Subcase #205

Starting Configuration #206: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,6,7,20,34,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 687
Starting DFS......
Finish Subcase #206

Starting Configuration #207: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,6,7,21,33,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 691
Starting DFS......
Finish Subcase #207

Starting Configuration #208: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,6,8,19,33,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 729
Starting DFS......
Finish Subcase #208

Starting Configuration #209: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,6,8,20,31,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 783
Starting DFS......
Finish Subcase #209

Starting Configuration #210: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,6,8,20,32,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 672
Starting DFS......
Finish Subcase #210

Starting Configuration #211: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,6,11,19,29,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 720
Starting DFS......
Finish Subcase #211

Starting Configuration #212: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,6,11,20,27,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 742
Starting DFS......
Finish Subcase #212

Starting Configuration #213: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,6,11,21,27,33,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 706
Starting DFS......
Finish Subcase #213

Starting Configuration #214: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,6,12,19,27,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 703
Starting DFS......
Finish Subcase #214

Starting Configuration #215: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,6,12,19,28,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 713
Starting DFS......
Finish Subcase #215

Starting Configuration #216: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,6,12,21,27,32,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 706
Starting DFS......
Finish Subcase #216

Starting Configuration #217: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,6,14,19,27,33,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 684
Starting DFS......
Finish Subcase #217

Starting Configuration #218: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,6,14,19,28,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 727
Starting DFS......
Finish Subcase #218

Starting Configuration #219: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,6,14,20,27,32,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 729
Starting DFS......
Finish Subcase #219

Starting Configuration #220: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,7,10,20,26,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 663
Starting DFS......
Finish Subcase #220

Starting Configuration #221: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,7,10,21,25,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 660
Starting DFS......
Finish Subcase #221

Starting Configuration #222: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,7,11,20,26,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 704
Starting DFS......
Finish Subcase #222

Starting Configuration #223: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,7,11,21,25,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 713
Starting DFS......
Finish Subcase #223

Starting Configuration #224: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,7,11,21,26,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 692
Starting DFS......
Finish Subcase #224

Starting Configuration #225: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,7,12,21,23,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 673
Starting DFS......
Finish Subcase #225

Starting Configuration #226: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,7,12,21,26,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 688
Starting DFS......
Finish Subcase #226

Starting Configuration #227: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,7,12,21,26,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 670
Starting DFS......
Finish Subcase #227

Starting Configuration #228: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,7,14,20,23,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 695
Starting DFS......
Finish Subcase #228

Starting Configuration #229: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,7,14,20,26,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 722
Starting DFS......
Finish Subcase #229

Starting Configuration #230: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,7,14,20,26,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 775
Starting DFS......
Finish Subcase #230

Starting Configuration #231: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,7,14,21,23,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 707
Starting DFS......
Finish Subcase #231

Starting Configuration #232: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,7,14,21,25,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 732
Starting DFS......
Finish Subcase #232

Starting Configuration #233: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,7,14,21,25,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 712
Starting DFS......
Finish Subcase #233

Starting Configuration #234: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,10,19,25,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 870
Starting DFS......
Finish Subcase #234

Starting Configuration #235: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,10,20,23,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 681
Starting DFS......
Finish Subcase #235

Starting Configuration #236: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,10,20,24,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 826
Starting DFS......
Finish Subcase #236

Starting Configuration #237: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,11,19,25,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 703
Starting DFS......
Finish Subcase #237

Starting Configuration #238: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,11,19,26,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 656
Starting DFS......
Finish Subcase #238

Starting Configuration #239: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,11,20,24,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 725
Starting DFS......
Finish Subcase #239

Starting Configuration #240: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,11,20,26,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 756
Starting DFS......
Finish Subcase #240

Starting Configuration #241: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,11,21,24,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 729
Starting DFS......
Finish Subcase #241

Starting Configuration #242: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,11,21,25,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 730
Starting DFS......
Finish Subcase #242

Starting Configuration #243: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,12,19,23,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 727
Starting DFS......
Finish Subcase #243

Starting Configuration #244: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,12,19,26,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 715
Starting DFS......
Finish Subcase #244

Starting Configuration #245: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,12,19,26,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 715
Starting DFS......
Finish Subcase #245

Starting Configuration #246: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,12,21,23,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 699
Starting DFS......
Finish Subcase #246

Starting Configuration #247: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,12,21,24,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 725
Starting DFS......
Finish Subcase #247

Starting Configuration #248: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,12,21,24,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 718
Starting DFS......
Finish Subcase #248

Starting Configuration #249: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,14,19,23,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 692
Starting DFS......
Finish Subcase #249

Starting Configuration #250: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,14,19,25,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 680
Starting DFS......
Finish Subcase #250

Starting Configuration #251: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,14,19,25,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 702
Starting DFS......
Finish Subcase #251

Starting Configuration #252: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,14,20,23,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 707
Starting DFS......
Finish Subcase #252

Starting Configuration #253: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,14,20,24,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 760
Starting DFS......
Finish Subcase #253

Starting Configuration #254: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,8,14,20,24,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 707
Starting DFS......
Finish Subcase #254

Starting Configuration #255: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,11,12,19,26,27,34]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 684
Starting DFS......
Finish Subcase #255

Starting Configuration #256: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,11,12,21,24,27,34]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 718
Starting DFS......
Finish Subcase #256

Starting Configuration #257: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,11,14,19,25,27,34]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 738
Starting DFS......
Finish Subcase #257

Starting Configuration #258: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,11,14,19,26,27,33]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 720
Starting DFS......
Finish Subcase #258

Starting Configuration #259: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,11,14,20,24,27,34]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 674
Starting DFS......
Finish Subcase #259

Starting Configuration #260: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,11,14,21,24,27,33]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 750
Starting DFS......
Finish Subcase #260

Starting Configuration #261: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,12,14,19,23,27,34]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 724
Starting DFS......
Finish Subcase #261

Starting Configuration #262: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,12,14,19,26,27,32]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 727
Starting DFS......
Finish Subcase #262

Starting Configuration #263: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,9,19,24,38,39],[1,12,13,20,25,29,33],[2,12,14,21,24,27,32]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 751
Starting DFS......
Finish Subcase #263

Starting Configuration #264: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,3,6,28,34,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 681
Starting DFS......
Finish Subcase #264

Starting Configuration #265: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,3,6,29,34,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 659
Starting DFS......
Finish Subcase #265

Starting Configuration #266: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,3,7,26,34,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 671
Starting DFS......
Finish Subcase #266

Starting Configuration #267: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,3,8,23,34,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 699
Starting DFS......
Finish Subcase #267

Starting Configuration #268: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,3,8,24,34,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 700
Starting DFS......
Finish Subcase #268

Starting Configuration #269: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,3,8,25,34,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 742
Starting DFS......
Finish Subcase #269

Starting Configuration #270: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,3,8,26,32,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 728
Starting DFS......
Finish Subcase #270

Starting Configuration #271: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,3,8,26,33,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 732
Starting DFS......
Finish Subcase #271

Starting Configuration #272: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,3,14,23,29,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 703
Starting DFS......
Finish Subcase #272

Starting Configuration #273: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,3,14,24,28,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 699
Starting DFS......
Finish Subcase #273

Starting Configuration #274: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,3,14,24,29,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 741
Starting DFS......
Finish Subcase #274

Starting Configuration #275: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,3,14,24,30,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 755
Starting DFS......
Finish Subcase #275

Starting Configuration #276: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,3,14,26,29,33,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 785
Starting DFS......
Finish Subcase #276

Starting Configuration #277: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,4,5,30,34,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 515
Starting DFS......
Finish Subcase #277

Starting Configuration #278: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,4,6,27,34,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 844
Starting DFS......
Finish Subcase #278

Starting Configuration #279: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,4,6,29,34,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 758
Starting DFS......
Finish Subcase #279

Starting Configuration #280: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,4,7,26,34,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 673
Starting DFS......
Finish Subcase #280

Starting Configuration #281: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,4,8,24,34,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 669
Starting DFS......
Finish Subcase #281

Starting Configuration #282: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,4,8,25,34,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 727
Starting DFS......
Finish Subcase #282

Starting Configuration #283: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,4,8,26,31,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 673
Starting DFS......
Finish Subcase #283

Starting Configuration #284: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,4,8,26,33,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 689
Starting DFS......
Finish Subcase #284

Starting Configuration #285: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,4,12,25,30,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 736
Starting DFS......
Finish Subcase #285

Starting Configuration #286: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,4,12,26,27,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 711
Starting DFS......
Finish Subcase #286

Starting Configuration #287: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,4,12,26,29,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 721
Starting DFS......
Finish Subcase #287

Starting Configuration #288: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,4,12,26,30,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 733
Starting DFS......
Finish Subcase #288

Starting Configuration #289: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,4,14,24,27,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 753
Starting DFS......
Finish Subcase #289

Starting Configuration #290: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,4,14,24,29,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 737
Starting DFS......
Finish Subcase #290

Starting Configuration #291: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,4,14,24,30,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 748
Starting DFS......
Finish Subcase #291

Starting Configuration #292: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,4,14,26,27,33,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 718
Starting DFS......
Finish Subcase #292

Starting Configuration #293: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,4,14,26,29,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 732
Starting DFS......
Finish Subcase #293

Starting Configuration #294: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,7,20,34,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 720
Starting DFS......
Finish Subcase #294

Starting Configuration #295: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,7,21,31,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 718
Starting DFS......
Finish Subcase #295

Starting Configuration #296: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,7,21,32,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 699
Starting DFS......
Finish Subcase #296

Starting Configuration #297: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,8,19,31,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 641
Starting DFS......
Finish Subcase #297

Starting Configuration #298: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,8,19,32,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 692
Starting DFS......
Finish Subcase #298

Starting Configuration #299: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,8,20,31,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 699
Starting DFS......
Finish Subcase #299

Starting Configuration #300: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,8,20,32,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 723
Starting DFS......
Finish Subcase #300

Starting Configuration #301: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,8,20,33,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 722
Starting DFS......
Finish Subcase #301

Starting Configuration #302: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,11,19,27,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 777
Starting DFS......
Finish Subcase #302

Starting Configuration #303: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,11,19,29,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 737
Starting DFS......
Finish Subcase #303

Starting Configuration #304: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,11,19,30,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 718
Starting DFS......
Finish Subcase #304

Starting Configuration #305: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,11,21,29,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 716
Starting DFS......
Finish Subcase #305

Starting Configuration #306: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,12,20,27,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 687
Starting DFS......
Finish Subcase #306

Starting Configuration #307: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,12,20,28,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 758
Starting DFS......
Finish Subcase #307

Starting Configuration #308: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,12,20,30,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 708
Starting DFS......
Finish Subcase #308

Starting Configuration #309: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,12,20,30,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 718
Starting DFS......
Finish Subcase #309

Starting Configuration #310: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,12,21,27,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 723
Starting DFS......
Finish Subcase #310

Starting Configuration #311: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,12,21,28,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 757
Starting DFS......
Finish Subcase #311

Starting Configuration #312: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,12,21,29,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 718
Starting DFS......
Finish Subcase #312

Starting Configuration #313: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,12,21,29,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 725
Starting DFS......
Finish Subcase #313

Starting Configuration #314: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,14,19,27,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 732
Starting DFS......
Finish Subcase #314

Starting Configuration #315: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,14,19,28,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 730
Starting DFS......
Finish Subcase #315

Starting Configuration #316: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,14,19,29,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 740
Starting DFS......
Finish Subcase #316

Starting Configuration #317: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,6,14,19,29,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 757
Starting DFS......
Finish Subcase #317

Starting Configuration #318: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,7,9,21,26,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 646
Starting DFS......
Finish Subcase #318

Starting Configuration #319: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,7,10,20,26,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 705
Starting DFS......
Finish Subcase #319

Starting Configuration #320: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,7,10,21,23,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 689
Starting DFS......
Finish Subcase #320

Starting Configuration #321: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,7,10,21,25,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 696
Starting DFS......
Finish Subcase #321

Starting Configuration #322: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,7,14,20,23,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 741
Starting DFS......
Finish Subcase #322

Starting Configuration #323: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,7,14,20,26,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 768
Starting DFS......
Finish Subcase #323

Starting Configuration #324: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,7,14,20,26,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 751
Starting DFS......
Finish Subcase #324

Starting Configuration #325: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,7,14,21,25,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 742
Starting DFS......
Finish Subcase #325

Starting Configuration #326: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,10,19,23,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 693
Starting DFS......
Finish Subcase #326

Starting Configuration #327: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,10,19,25,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 700
Starting DFS......
Finish Subcase #327

Starting Configuration #328: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,12,20,23,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 739
Starting DFS......
Finish Subcase #328

Starting Configuration #329: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,12,20,26,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 708
Starting DFS......
Finish Subcase #329

Starting Configuration #330: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,12,20,26,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 708
Starting DFS......
Finish Subcase #330

Starting Configuration #331: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,12,21,25,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 726
Starting DFS......
Finish Subcase #331

Starting Configuration #332: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,13,19,23,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 714
Starting DFS......
Finish Subcase #332

Starting Configuration #333: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,13,19,26,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 764
Starting DFS......
Finish Subcase #333

Starting Configuration #334: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,13,19,26,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 723
Starting DFS......
Finish Subcase #334

Starting Configuration #335: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,13,21,23,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 734
Starting DFS......
Finish Subcase #335

Starting Configuration #336: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,13,21,24,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 734
Starting DFS......
Finish Subcase #336

Starting Configuration #337: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,14,19,23,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 706
Starting DFS......
Finish Subcase #337

Starting Configuration #338: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,14,19,25,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 796
Starting DFS......
Finish Subcase #338

Starting Configuration #339: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,14,19,25,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 731
Starting DFS......
Finish Subcase #339

Starting Configuration #340: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,14,20,23,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 749
Starting DFS......
Finish Subcase #340

Starting Configuration #341: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,14,20,23,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 716
Starting DFS......
Finish Subcase #341

Starting Configuration #342: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,14,20,24,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 730
Starting DFS......
Finish Subcase #342

Starting Configuration #343: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,9,13,20,25,29,39],[2,8,14,20,24,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 724
Starting DFS......
Finish Subcase #343

Starting Configuration #344: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,3,6,28,34,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 662
Starting DFS......
Finish Subcase #344

Starting Configuration #345: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,3,6,29,32,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 706
Starting DFS......
Finish Subcase #345

Starting Configuration #346: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,3,6,29,33,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 676
Starting DFS......
Finish Subcase #346

Starting Configuration #347: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,3,6,30,34,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 693
Starting DFS......
Finish Subcase #347

Starting Configuration #348: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,3,7,26,34,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 685
Starting DFS......
Finish Subcase #348

Starting Configuration #349: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,3,8,23,34,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 734
Starting DFS......
Finish Subcase #349

Starting Configuration #350: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,3,8,24,34,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 726
Starting DFS......
Finish Subcase #350

Starting Configuration #351: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,3,8,25,32,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 740
Starting DFS......
Finish Subcase #351

Starting Configuration #352: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,3,8,25,33,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 734
Starting DFS......
Finish Subcase #352

Starting Configuration #353: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,3,8,26,34,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 733
Starting DFS......
Finish Subcase #353

Starting Configuration #354: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,3,9,23,29,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 734
Starting DFS......
Finish Subcase #354

Starting Configuration #355: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,3,9,24,29,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 720
Starting DFS......
Finish Subcase #355

Starting Configuration #356: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,3,9,25,28,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 696
Starting DFS......
Finish Subcase #356

Starting Configuration #357: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,3,9,25,30,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 754
Starting DFS......
Finish Subcase #357

Starting Configuration #358: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,3,9,26,29,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 676
Starting DFS......
Finish Subcase #358

Starting Configuration #359: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,5,30,34,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 509
Starting DFS......
Finish Subcase #359

Starting Configuration #360: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,6,27,34,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 902
Starting DFS......
Finish Subcase #360

Starting Configuration #361: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,6,29,31,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 843
Starting DFS......
Finish Subcase #361

Starting Configuration #362: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,6,29,33,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 758
Starting DFS......
Finish Subcase #362

Starting Configuration #363: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,6,30,34,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 753
Starting DFS......
Finish Subcase #363

Starting Configuration #364: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,7,26,34,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 659
Starting DFS......
Finish Subcase #364

Starting Configuration #365: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,8,24,34,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 677
Starting DFS......
Finish Subcase #365

Starting Configuration #366: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,8,25,31,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 749
Starting DFS......
Finish Subcase #366

Starting Configuration #367: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,8,25,33,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 708
Starting DFS......
Finish Subcase #367

Starting Configuration #368: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,8,26,34,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 714
Starting DFS......
Finish Subcase #368

Starting Configuration #369: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,9,24,29,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 701
Starting DFS......
Finish Subcase #369

Starting Configuration #370: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,9,25,27,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 776
Starting DFS......
Finish Subcase #370

Starting Configuration #371: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,9,25,30,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 703
Starting DFS......
Finish Subcase #371

Starting Configuration #372: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,9,26,29,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 703
Starting DFS......
Finish Subcase #372

Starting Configuration #373: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,12,25,30,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 737
Starting DFS......
Finish Subcase #373

Starting Configuration #374: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,12,26,27,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 710
Starting DFS......
Finish Subcase #374

Starting Configuration #375: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,12,26,29,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 691
Starting DFS......
Finish Subcase #375

Starting Configuration #376: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,12,26,30,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 789
Starting DFS......
Finish Subcase #376

Starting Configuration #377: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,13,24,30,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 753
Starting DFS......
Finish Subcase #377

Starting Configuration #378: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,13,26,27,33,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 751
Starting DFS......
Finish Subcase #378

Starting Configuration #379: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,13,26,30,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 653
Starting DFS......
Finish Subcase #379

Starting Configuration #380: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,4,13,26,30,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 740
Starting DFS......
Finish Subcase #380

Starting Configuration #381: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,7,20,31,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 793
Starting DFS......
Finish Subcase #381

Starting Configuration #382: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,7,20,32,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 700
Starting DFS......
Finish Subcase #382

Starting Configuration #383: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,7,21,34,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 696
Starting DFS......
Finish Subcase #383

Starting Configuration #384: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,8,19,34,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 676
Starting DFS......
Finish Subcase #384

Starting Configuration #385: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,8,20,31,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 705
Starting DFS......
Finish Subcase #385

Starting Configuration #386: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,8,20,32,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 777
Starting DFS......
Finish Subcase #386

Starting Configuration #387: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,8,20,33,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 687
Starting DFS......
Finish Subcase #387

Starting Configuration #388: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,9,19,29,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 697
Starting DFS......
Finish Subcase #388

Starting Configuration #389: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,9,20,27,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 761
Starting DFS......
Finish Subcase #389

Starting Configuration #390: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,9,20,28,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 704
Starting DFS......
Finish Subcase #390

Starting Configuration #391: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,11,19,27,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 765
Starting DFS......
Finish Subcase #391

Starting Configuration #392: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,11,19,29,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 758
Starting DFS......
Finish Subcase #392

Starting Configuration #393: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,11,19,30,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 691
Starting DFS......
Finish Subcase #393

Starting Configuration #394: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,11,20,30,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 771
Starting DFS......
Finish Subcase #394

Starting Configuration #395: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,11,20,30,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 776
Starting DFS......
Finish Subcase #395

Starting Configuration #396: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,11,21,29,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 698
Starting DFS......
Finish Subcase #396

Starting Configuration #397: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,12,20,27,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 720
Starting DFS......
Finish Subcase #397

Starting Configuration #398: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,12,20,28,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 798
Starting DFS......
Finish Subcase #398

Starting Configuration #399: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,12,20,30,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 655
Starting DFS......
Finish Subcase #399

Starting Configuration #400: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,12,20,30,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 736
Starting DFS......
Finish Subcase #400

Starting Configuration #401: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,12,21,27,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 705
Starting DFS......
Finish Subcase #401

Starting Configuration #402: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,12,21,28,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 744
Starting DFS......
Finish Subcase #402

Starting Configuration #403: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,12,21,29,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 712
Starting DFS......
Finish Subcase #403

Starting Configuration #404: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,12,21,29,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 726
Starting DFS......
Finish Subcase #404

Starting Configuration #405: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,13,19,27,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 726
Starting DFS......
Finish Subcase #405

Starting Configuration #406: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,13,19,28,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 733
Starting DFS......
Finish Subcase #406

Starting Configuration #407: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,13,19,30,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 741
Starting DFS......
Finish Subcase #407

Starting Configuration #408: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,13,19,30,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 715
Starting DFS......
Finish Subcase #408

Starting Configuration #409: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,13,21,27,32,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 728
Starting DFS......
Finish Subcase #409

Starting Configuration #410: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,13,21,27,33,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 737
Starting DFS......
Finish Subcase #410

Starting Configuration #411: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,13,21,28,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 719
Starting DFS......
Finish Subcase #411

Starting Configuration #412: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,6,13,21,28,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 737
Starting DFS......
Finish Subcase #412

Starting Configuration #413: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,7,9,20,23,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 698
Starting DFS......
Finish Subcase #413

Starting Configuration #414: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,7,9,20,26,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 695
Starting DFS......
Finish Subcase #414

Starting Configuration #415: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,7,9,21,25,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 722
Starting DFS......
Finish Subcase #415

Starting Configuration #416: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,8,9,19,25,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 696
Starting DFS......
Finish Subcase #416

Starting Configuration #417: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,8,9,20,23,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 682
Starting DFS......
Finish Subcase #417

Starting Configuration #418: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,8,9,20,24,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 709
Starting DFS......
Finish Subcase #418

Starting Configuration #419: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,8,12,20,23,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 806
Starting DFS......
Finish Subcase #419

Starting Configuration #420: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,8,12,20,26,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 628
Starting DFS......
Finish Subcase #420

Starting Configuration #421: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,8,12,20,26,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 728
Starting DFS......
Finish Subcase #421

Starting Configuration #422: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,8,12,21,23,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 702
Starting DFS......
Finish Subcase #422

Starting Configuration #423: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,8,12,21,25,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 687
Starting DFS......
Finish Subcase #423

Starting Configuration #424: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,8,13,19,23,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 745
Starting DFS......
Finish Subcase #424

Starting Configuration #425: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,8,13,19,26,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 720
Starting DFS......
Finish Subcase #425

Starting Configuration #426: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,8,13,19,26,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 713
Starting DFS......
Finish Subcase #426

Starting Configuration #427: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,8,13,21,23,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 682
Starting DFS......
Finish Subcase #427

Starting Configuration #428: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,8,13,21,23,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 718
Starting DFS......
Finish Subcase #428

Starting Configuration #429: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,8,13,21,24,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 767
Starting DFS......
Finish Subcase #429

Starting Configuration #430: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,8,13,21,24,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 721
Starting DFS......
Finish Subcase #430

Starting Configuration #431: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,9,13,19,23,27,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 748
Starting DFS......
Finish Subcase #431

Starting Configuration #432: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,9,13,19,23,30,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 726
Starting DFS......
Finish Subcase #432

Starting Configuration #433: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,9,13,19,26,27,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 757
Starting DFS......
Finish Subcase #433

Starting Configuration #434: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,9,13,19,26,28,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 727
Starting DFS......
Finish Subcase #434

Starting Configuration #435: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,4,11,23,28,32,37],[1,7,12,19,24,33,38],[1,13,14,20,25,29,34],[2,9,13,21,24,28,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 737
Starting DFS......
Finish Subcase #435

Starting Configuration #436: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,9,19,23,37,38],[1,11,12,20,24,28,32],[1,13,14,21,25,29,33],[2,3,6,28,33,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 716
Starting DFS......
Finish Subcase #436

Starting Configuration #437: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,9,19,23,37,38],[1,11,12,20,24,28,32],[1,13,14,21,25,29,33],[2,3,8,24,33,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 752
Starting DFS......
Finish Subcase #437

Starting Configuration #438: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,9,19,23,37,38],[1,11,12,20,24,28,32],[1,13,14,21,25,29,33],[2,3,11,23,29,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 748
Starting DFS......
Finish Subcase #438

Starting Configuration #439: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,9,19,23,37,38],[1,11,12,20,24,28,32],[1,13,14,21,25,29,33],[2,3,11,25,30,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 698
Starting DFS......
Finish Subcase #439

Starting Configuration #440: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,9,19,23,37,38],[1,11,12,20,24,28,32],[1,13,14,21,25,29,33],[2,3,11,26,29,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 731
Starting DFS......
Finish Subcase #440

Starting Configuration #441: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,9,19,23,37,38],[1,11,12,20,24,28,32],[1,13,14,21,25,29,33],[2,4,6,28,33,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 782
Starting DFS......
Finish Subcase #441

Starting Configuration #442: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,9,19,23,37,38],[1,11,12,20,24,28,32],[1,13,14,21,25,29,33],[2,4,8,24,33,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 714
Starting DFS......
Finish Subcase #442

Starting Configuration #443: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,9,19,23,37,38],[1,11,12,20,24,28,32],[1,13,14,21,25,29,33],[2,4,11,23,27,33,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 736
Starting DFS......
Finish Subcase #443

Starting Configuration #444: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,9,19,23,37,38],[1,11,12,20,24,28,32],[1,13,14,21,25,29,33],[2,4,11,23,29,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 769
Starting DFS......
Finish Subcase #444

Starting Configuration #445: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,9,19,23,37,38],[1,11,12,20,24,28,32],[1,13,14,21,25,29,33],[2,4,11,25,27,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 720
Starting DFS......
Finish Subcase #445

Starting Configuration #446: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,9,19,23,37,38],[1,11,12,20,24,28,32],[1,13,14,21,25,29,33],[2,4,11,26,27,33,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 719
Starting DFS......
Finish Subcase #446

Starting Configuration #447: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,9,19,23,37,38],[1,11,12,20,24,28,32],[1,13,14,21,25,29,33],[2,11,13,19,26,27,34]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 881
Starting DFS......
Finish Subcase #447

Starting Configuration #448: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,3,6,28,34,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 686
Starting DFS......
Finish Subcase #448

Starting Configuration #449: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,3,6,29,32,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 687
Starting DFS......
Finish Subcase #449

Starting Configuration #450: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,3,7,26,34,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 719
Starting DFS......
Finish Subcase #450

Starting Configuration #451: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,3,9,26,29,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 638
Starting DFS......
Finish Subcase #451

Starting Configuration #452: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,3,10,23,29,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 726
Starting DFS......
Finish Subcase #452

Starting Configuration #453: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,3,10,25,29,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 739
Starting DFS......
Finish Subcase #453

Starting Configuration #454: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,3,10,26,28,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 695
Starting DFS......
Finish Subcase #454

Starting Configuration #455: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,3,11,24,29,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 673
Starting DFS......
Finish Subcase #455

Starting Configuration #456: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,3,11,25,29,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 696
Starting DFS......
Finish Subcase #456

Starting Configuration #457: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,3,11,26,28,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 716
Starting DFS......
Finish Subcase #457

Starting Configuration #458: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,3,11,26,29,33,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 741
Starting DFS......
Finish Subcase #458

Starting Configuration #459: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,3,13,23,29,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 704
Starting DFS......
Finish Subcase #459

Starting Configuration #460: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,3,13,26,29,32,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 714
Starting DFS......
Finish Subcase #460

Starting Configuration #461: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,3,14,23,28,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 798
Starting DFS......
Finish Subcase #461

Starting Configuration #462: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,3,14,23,29,33,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 735
Starting DFS......
Finish Subcase #462

Starting Configuration #463: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,3,14,25,29,32,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 742
Starting DFS......
Finish Subcase #463

Starting Configuration #464: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,3,14,26,28,32,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 728
Starting DFS......
Finish Subcase #464

Starting Configuration #465: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,6,27,32,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 794
Starting DFS......
Finish Subcase #465

Starting Configuration #466: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,6,28,31,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 744
Starting DFS......
Finish Subcase #466

Starting Configuration #467: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,6,28,32,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 757
Starting DFS......
Finish Subcase #467

Starting Configuration #468: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,9,23,29,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 729
Starting DFS......
Finish Subcase #468

Starting Configuration #469: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,9,26,27,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 726
Starting DFS......
Finish Subcase #469

Starting Configuration #470: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,10,23,27,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 689
Starting DFS......
Finish Subcase #470

Starting Configuration #471: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,10,23,28,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 718
Starting DFS......
Finish Subcase #471

Starting Configuration #472: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,10,25,27,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 673
Starting DFS......
Finish Subcase #472

Starting Configuration #473: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,11,24,27,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 761
Starting DFS......
Finish Subcase #473

Starting Configuration #474: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,11,24,28,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 773
Starting DFS......
Finish Subcase #474

Starting Configuration #475: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,11,25,27,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 710
Starting DFS......
Finish Subcase #475

Starting Configuration #476: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,11,25,29,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 720
Starting DFS......
Finish Subcase #476

Starting Configuration #477: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,11,25,29,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 741
Starting DFS......
Finish Subcase #477

Starting Configuration #478: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,11,26,28,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 714
Starting DFS......
Finish Subcase #478

Starting Configuration #479: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,13,23,27,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 734
Starting DFS......
Finish Subcase #479

Starting Configuration #480: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,13,23,29,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 728
Starting DFS......
Finish Subcase #480

Starting Configuration #481: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,13,23,29,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 738
Starting DFS......
Finish Subcase #481

Starting Configuration #482: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,13,26,27,32,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 755
Starting DFS......
Finish Subcase #482

Starting Configuration #483: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,14,23,27,33,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 732
Starting DFS......
Finish Subcase #483

Starting Configuration #484: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,14,23,28,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 745
Starting DFS......
Finish Subcase #484

Starting Configuration #485: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,14,23,28,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 742
Starting DFS......
Finish Subcase #485

Starting Configuration #486: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,4,14,25,27,32,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 758
Starting DFS......
Finish Subcase #486

Starting Configuration #487: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,9,14,19,24,29,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 771
Starting DFS......
Finish Subcase #487

Starting Configuration #488: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,9,14,19,26,27,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 768
Starting DFS......
Finish Subcase #488

Starting Configuration #489: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,10,13,19,24,29,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 727
Starting DFS......
Finish Subcase #489

Starting Configuration #490: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,10,13,19,26,27,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 722
Starting DFS......
Finish Subcase #490

Starting Configuration #491: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,10,14,19,24,27,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 774
Starting DFS......
Finish Subcase #491

Starting Configuration #492: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,10,14,19,24,28,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 740
Starting DFS......
Finish Subcase #492

Starting Configuration #493: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,9,13,21,25,28,39],[2,10,14,19,25,27,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 752
Starting DFS......
Finish Subcase #493

Starting Configuration #494: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,3,6,28,32,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 618
Starting DFS......
Finish Subcase #494

Starting Configuration #495: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,3,6,29,34,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 603
Starting DFS......
Finish Subcase #495

Starting Configuration #496: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,3,7,26,34,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 685
Starting DFS......
Finish Subcase #496

Starting Configuration #497: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,3,9,23,28,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 693
Starting DFS......
Finish Subcase #497

Starting Configuration #498: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,3,9,25,29,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 655
Starting DFS......
Finish Subcase #498

Starting Configuration #499: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,3,9,26,28,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 712
Starting DFS......
Finish Subcase #499

Starting Configuration #500: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,3,11,24,29,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 629
Starting DFS......
Finish Subcase #500

Starting Configuration #501: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,3,11,25,29,33,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 663
Starting DFS......
Finish Subcase #501

Starting Configuration #502: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,3,11,26,28,33,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 730
Starting DFS......
Finish Subcase #502

Starting Configuration #503: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,3,11,26,29,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 703
Starting DFS......
Finish Subcase #503

Starting Configuration #504: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,3,13,23,29,33,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 649
Starting DFS......
Finish Subcase #504

Starting Configuration #505: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,3,13,26,29,32,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 697
Starting DFS......
Finish Subcase #505

Starting Configuration #506: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,4,6,27,34,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 813
Starting DFS......
Finish Subcase #506

Starting Configuration #507: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,4,6,28,31,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 553
Starting DFS......
Finish Subcase #507

Starting Configuration #508: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,4,6,28,32,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 771
Starting DFS......
Finish Subcase #508

Starting Configuration #509: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,4,9,23,28,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 656
Starting DFS......
Finish Subcase #509

Starting Configuration #510: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,4,9,25,27,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 671
Starting DFS......
Finish Subcase #510

Starting Configuration #511: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,4,11,24,27,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 737
Starting DFS......
Finish Subcase #511

Starting Configuration #512: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,4,11,24,28,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 725
Starting DFS......
Finish Subcase #512

Starting Configuration #513: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,4,11,24,29,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 722
Starting DFS......
Finish Subcase #513

Starting Configuration #514: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,4,11,25,27,33,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 633
Starting DFS......
Finish Subcase #514

Starting Configuration #515: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,4,11,25,29,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 643
Starting DFS......
Finish Subcase #515

Starting Configuration #516: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,4,11,25,29,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 739
Starting DFS......
Finish Subcase #516

Starting Configuration #517: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,4,11,26,27,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 678
Starting DFS......
Finish Subcase #517

Starting Configuration #518: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,4,11,26,28,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 688
Starting DFS......
Finish Subcase #518

Starting Configuration #519: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,4,13,23,27,33,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 721
Starting DFS......
Finish Subcase #519

Starting Configuration #520: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,4,13,23,29,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 686
Starting DFS......
Finish Subcase #520

Starting Configuration #521: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,4,13,23,29,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 710
Starting DFS......
Finish Subcase #521

Starting Configuration #522: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,4,13,26,27,32,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 711
Starting DFS......
Finish Subcase #522

Starting Configuration #523: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,9,13,19,24,27,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 734
Starting DFS......
Finish Subcase #523

Starting Configuration #524: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,9,13,19,24,29,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 714
Starting DFS......
Finish Subcase #524

Starting Configuration #525: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,8,12,20,24,33,38],[1,13,14,21,25,28,34],[2,9,13,19,26,27,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 709
Starting DFS......
Finish Subcase #525

Starting Configuration #526: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,6,28,33,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 696
Starting DFS......
Finish Subcase #526

Starting Configuration #527: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,6,29,34,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 695
Starting DFS......
Finish Subcase #527

Starting Configuration #528: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,7,25,34,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 661
Starting DFS......
Finish Subcase #528

Starting Configuration #529: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,7,26,33,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 653
Starting DFS......
Finish Subcase #529

Starting Configuration #530: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,8,23,33,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 761
Starting DFS......
Finish Subcase #530

Starting Configuration #531: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,8,24,33,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 755
Starting DFS......
Finish Subcase #531

Starting Configuration #532: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,8,25,32,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 728
Starting DFS......
Finish Subcase #532

Starting Configuration #533: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,8,25,34,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 796
Starting DFS......
Finish Subcase #533

Starting Configuration #534: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,8,26,33,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 717
Starting DFS......
Finish Subcase #534

Starting Configuration #535: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,11,24,29,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 711
Starting DFS......
Finish Subcase #535

Starting Configuration #536: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,11,24,30,33,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 741
Starting DFS......
Finish Subcase #536

Starting Configuration #537: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,11,25,28,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 714
Starting DFS......
Finish Subcase #537

Starting Configuration #538: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,11,25,30,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 713
Starting DFS......
Finish Subcase #538

Starting Configuration #539: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,11,26,28,33,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 742
Starting DFS......
Finish Subcase #539

Starting Configuration #540: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,11,26,29,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 741
Starting DFS......
Finish Subcase #540

Starting Configuration #541: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,11,26,30,33,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 702
Starting DFS......
Finish Subcase #541

Starting Configuration #542: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,13,23,28,34,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 730
Starting DFS......
Finish Subcase #542

Starting Configuration #543: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,13,23,30,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 697
Starting DFS......
Finish Subcase #543

Starting Configuration #544: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,13,26,28,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 734
Starting DFS......
Finish Subcase #544

Starting Configuration #545: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,3,13,26,28,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 746
Starting DFS......
Finish Subcase #545

Starting Configuration #546: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,6,27,33,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 791
Starting DFS......
Finish Subcase #546

Starting Configuration #547: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,6,28,33,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 760
Starting DFS......
Finish Subcase #547

Starting Configuration #548: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,7,24,33,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 724
Starting DFS......
Finish Subcase #548

Starting Configuration #549: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,7,25,31,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 798
Starting DFS......
Finish Subcase #549

Starting Configuration #550: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,7,25,34,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 734
Starting DFS......
Finish Subcase #550

Starting Configuration #551: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,7,26,33,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 732
Starting DFS......
Finish Subcase #551

Starting Configuration #552: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,8,23,33,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 704
Starting DFS......
Finish Subcase #552

Starting Configuration #553: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,8,24,33,35,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 718
Starting DFS......
Finish Subcase #553

Starting Configuration #554: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,8,25,31,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 740
Starting DFS......
Finish Subcase #554

Starting Configuration #555: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,8,25,32,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 697
Starting DFS......
Finish Subcase #555

Starting Configuration #556: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,11,24,27,33,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 746
Starting DFS......
Finish Subcase #556

Starting Configuration #557: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,11,24,29,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 740
Starting DFS......
Finish Subcase #557

Starting Configuration #558: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,11,24,29,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 735
Starting DFS......
Finish Subcase #558

Starting Configuration #559: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,11,24,30,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 776
Starting DFS......
Finish Subcase #559

Starting Configuration #560: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,11,25,27,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 696
Starting DFS......
Finish Subcase #560

Starting Configuration #561: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,11,25,28,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 727
Starting DFS......
Finish Subcase #561

Starting Configuration #562: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,11,25,28,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 770
Starting DFS......
Finish Subcase #562

Starting Configuration #563: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,11,25,30,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 735
Starting DFS......
Finish Subcase #563

Starting Configuration #564: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,11,26,27,33,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 796
Starting DFS......
Finish Subcase #564

Starting Configuration #565: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,11,26,28,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 728
Starting DFS......
Finish Subcase #565

Starting Configuration #566: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,11,26,29,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 718
Starting DFS......
Finish Subcase #566

Starting Configuration #567: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,13,23,27,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 747
Starting DFS......
Finish Subcase #567

Starting Configuration #568: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,13,23,28,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 774
Starting DFS......
Finish Subcase #568

Starting Configuration #569: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,13,23,28,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 749
Starting DFS......
Finish Subcase #569

Starting Configuration #570: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,13,23,30,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 750
Starting DFS......
Finish Subcase #570

Starting Configuration #571: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,13,26,27,32,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 747
Starting DFS......
Finish Subcase #571

Starting Configuration #572: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,4,13,26,28,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 741
Starting DFS......
Finish Subcase #572

Starting Configuration #573: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,7,9,21,26,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 650
Starting DFS......
Finish Subcase #573

Starting Configuration #574: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,7,10,20,25,35,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 720
Starting DFS......
Finish Subcase #574

Starting Configuration #575: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,7,10,21,26,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 737
Starting DFS......
Finish Subcase #575

Starting Configuration #576: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,7,12,21,26,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 746
Starting DFS......
Finish Subcase #576

Starting Configuration #577: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,7,12,21,26,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 719
Starting DFS......
Finish Subcase #577

Starting Configuration #578: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,7,12,22,26,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 714
Starting DFS......
Finish Subcase #578

Starting Configuration #579: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,7,13,20,26,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 765
Starting DFS......
Finish Subcase #579

Starting Configuration #580: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,7,13,20,26,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 740
Starting DFS......
Finish Subcase #580

Starting Configuration #581: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,7,13,22,26,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 696
Starting DFS......
Finish Subcase #581

Starting Configuration #582: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,8,10,19,25,35,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 723
Starting DFS......
Finish Subcase #582

Starting Configuration #583: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,8,11,20,25,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 746
Starting DFS......
Finish Subcase #583

Starting Configuration #584: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,8,11,20,25,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 707
Starting DFS......
Finish Subcase #584

Starting Configuration #585: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,8,11,20,26,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 732
Starting DFS......
Finish Subcase #585

Starting Configuration #586: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,8,11,21,26,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 740
Starting DFS......
Finish Subcase #586

Starting Configuration #587: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,8,12,19,25,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 750
Starting DFS......
Finish Subcase #587

Starting Configuration #588: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,8,12,19,25,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 771
Starting DFS......
Finish Subcase #588

Starting Configuration #589: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,8,12,19,26,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 755
Starting DFS......
Finish Subcase #589

Starting Configuration #590: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,8,12,21,26,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 746
Starting DFS......
Finish Subcase #590

Starting Configuration #591: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,8,12,21,26,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 736
Starting DFS......
Finish Subcase #591

Starting Configuration #592: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,8,13,19,24,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 766
Starting DFS......
Finish Subcase #592

Starting Configuration #593: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,8,13,19,24,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 737
Starting DFS......
Finish Subcase #593

Starting Configuration #594: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,8,13,19,26,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 785
Starting DFS......
Finish Subcase #594

Starting Configuration #595: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,8,13,20,26,31,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 701
Starting DFS......
Finish Subcase #595

Starting Configuration #596: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,8,13,20,26,32,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 735
Starting DFS......
Finish Subcase #596

Starting Configuration #597: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,11,12,21,26,27,34]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 769
Starting DFS......
Finish Subcase #597

Starting Configuration #598: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,11,12,22,26,27,33]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 695
Starting DFS......
Finish Subcase #598

Starting Configuration #599: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,11,13,20,26,27,34]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 738
Starting DFS......
Finish Subcase #599

Starting Configuration #600: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,11,13,20,26,30,31]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 709
Starting DFS......
Finish Subcase #600

Starting Configuration #601: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,5,27,31,35,36],[1,7,11,19,23,32,37],[1,9,12,20,24,28,38],[1,13,14,21,25,29,33],[2,11,13,22,26,28,31]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 733
Starting DFS......
Finish Subcase #601

Starting Configuration #602: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,3,5,29,34,37,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 670
Starting DFS......
Finish Subcase #602

Starting Configuration #603: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,3,5,30,34,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 757
Starting DFS......
Finish Subcase #603

Starting Configuration #604: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,3,6,28,33,38,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 749
Starting DFS......
Finish Subcase #604

Starting Configuration #605: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,3,6,28,34,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 731
Starting DFS......
Finish Subcase #605

Starting Configuration #606: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,3,6,29,33,36,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 752
Starting DFS......
Finish Subcase #606

Starting Configuration #607: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,3,6,29,34,36,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 746
Starting DFS......
Finish Subcase #607

Starting Configuration #608: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,4,6,27,32,37,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 738
Starting DFS......
Finish Subcase #608

Starting Configuration #609: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,4,6,27,33,36,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 732
Starting DFS......
Finish Subcase #609

Starting Configuration #610: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,4,6,29,33,35,36]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 787
Starting DFS......
Finish Subcase #610

Starting Configuration #611: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,4,11,24,28,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 741
Starting DFS......
Finish Subcase #611

Starting Configuration #612: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,4,11,24,29,32,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 793
Starting DFS......
Finish Subcase #612

Starting Configuration #613: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,4,11,24,29,34,36]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 742
Starting DFS......
Finish Subcase #613

Starting Configuration #614: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,4,12,23,29,33,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 774
Starting DFS......
Finish Subcase #614

Starting Configuration #615: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,4,12,23,29,34,37]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 739
Starting DFS......
Finish Subcase #615

Starting Configuration #616: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,4,12,24,27,34,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 731
Starting DFS......
Finish Subcase #616

Starting Configuration #617: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,4,12,24,29,31,39]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 766
Starting DFS......
Finish Subcase #617

Starting Configuration #618: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,4,12,24,29,34,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 772
Starting DFS......
Finish Subcase #618

Starting Configuration #619: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,4,12,24,30,31,38]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 793
Starting DFS......
Finish Subcase #619

Starting Configuration #620: [[0,1,2,15,16,17,18],[0,3,4,19,20,21,22],[0,5,6,23,24,25,26],[0,7,8,27,28,29,30],[0,9,10,31,32,33,34],[1,3,11,23,27,31,35],[1,5,12,19,28,32,36],[1,7,13,20,24,33,37],[1,9,14,21,25,29,38],[2,4,12,26,29,33,35]]
Length 10
Starting Configuration passed.
Number of Remaining Lines: 812
Starting DFS......
Finish Subcase #620
Finish!

